Koopman-based control using sum-of-squares optimization: Improved stability guarantees and data efficiency

In this paper, we propose a novel controller design approach for unknown nonlinear systems using the Koopman operator. In particular, we use the recently proposed stability- and feedback-oriented extended dynamic mode decomposition (SafEDMD) architecture to generate a data-driven bilinear surrogate model with certified error bounds. Then, by accounting for the obtained error bounds in a controller design based on the bilinear system, one can guarantee closed-loop stability for the true nonlinear system. While existing approaches over-approximate the bilinearity of the surrogate model, thus introducing conservatism and providing only local guarantees, we explicitly account for the bilinearity by using sum-of-squares (SOS) optimization in the controller design. More precisely, we parametrize a rational controller stabilizing the error-affected bilinear surrogate model and, consequently, the underlying nonlinear system. The resulting SOS optimization problem provides explicit data-driven controller design conditions for unknown nonlinear systems based on semidefinite programming. Our approach significantly reduces conservatism by establishing a larger region of attraction and improved data efficiency. The proposed method is evaluated using numerical examples, demonstrating its advantages over existing approaches.

==> exmp-bilinear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

  \begin{axis}[%
  width=0.6\linewidth,
  height=0.45\linewidth,
  scale only axis,
  point meta min=0,
  point meta max=1,
  unbounded coords=jump,
  xmin=0.01,
  xmax=0.74,
  xtick={0.01,0.2,0.4,0.6},
  xticklabels={0,0.2,0.4,0.6},
  xlabel style={font=\color{white!15!black}},
  xlabel={$c_x$},
  ymin=0.001,
  ymax=0.64,
  ytick={0.001,0.2,0.4,0.6},
  yticklabels={0,0.2,0.4,0.6},
  ylabel style={font=\color{white!15!black}},
  ylabel={$c_u$},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  colormap={mymap}{[1pt] rgb(0pt)=(0.941176,0.941176,0.941176); rgb(240pt)=(0,0,0)},
  colorbar,
  colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$c$}},
  ]
  
  \addplot[%
  surf,
  shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.941176,0.941176,0.941176); rgb(240pt)=(0,0,0)}, mesh/rows=101]
  table[row sep=crcr, point meta=\thisrow{c}] {%
  %
  x	y	c\\
  0.01	0.4	nan\\
  0.01	0.39	nan\\
  0.01	0.38	nan\\
  0.01	0.37	nan\\
  0.01	0.36	nan\\
  0.01	0.35	0.0489295629432503\\
  0.01	0.34	0.208768643921598\\
  0.01	0.33	0.346899887983634\\
  0.01	0.32	0.4579798816128\\
  0.01	0.31	0.543228006958194\\
  0.01	0.3	0.606670979893407\\
  0.01	0.29	0.654105054675453\\
  0.01	0.28	0.691135148624624\\
  0.01	0.27	0.721585788494187\\
  0.01	0.26	0.747650573702587\\
  0.01	0.25	0.770575244690251\\
  0.01	0.24	0.791108420804733\\
  0.01	0.23	0.809728445471085\\
  0.01	0.22	0.826760016605814\\
  0.01	0.21	0.842433783972495\\
  0.01	0.2	0.856919043762889\\
  0.01	0.19	0.870345123700633\\
  0.01	0.18	0.88281216784993\\
  0.01	0.17	0.894400177960887\\
  0.01	0.16	0.905173415747923\\
  0.01	0.15	0.915184900617836\\
  0.01	0.14	0.924478592229701\\
  0.01	0.13	0.933090997732878\\
  0.01	0.12	0.941052973046338\\
  0.01	0.11	0.948390598513555\\
  0.01	0.1	0.955125792794646\\
  0.01	0.09	0.961277134978325\\
  0.01	0.08	0.966859685427143\\
  0.01	0.07	0.971884960830927\\
  0.01	0.06	0.97636110745242\\
  0.01	0.05	0.980290987585027\\
  0.01	0.04	0.983669833105262\\
  0.01	0.03	0.986480040120106\\
  0.01	0.02	0.988684510593869\\
  0.01	0.01	0.99028221226362\\
  0.01	0.009	0.990426457996317\\
  0.01	0.008	0.990578301984906\\
  0.01	0.007	0.99074653597194\\
  0.01	0.006	0.990946211612664\\
  0.01	0.005	0.991204895908356\\
  0.01	0.004	0.991576083015599\\
  0.01	0.003	0.992170936736975\\
  0.01	0.002	0.993243670800837\\
  0.01	0.001	0.995429360325458\\
  0.02	0.4	nan\\
  0.02	0.39	nan\\
  0.02	0.38	nan\\
  0.02	0.37	nan\\
  0.02	0.36	nan\\
  0.02	0.35	0.0352789107117308\\
  0.02	0.34	0.178075107249091\\
  0.02	0.33	0.31129970319076\\
  0.02	0.32	0.423446772936929\\
  0.02	0.31	0.512544608090293\\
  0.02	0.3	0.580304419667613\\
  0.02	0.29	0.631066090364122\\
  0.02	0.28	0.670207229854853\\
  0.02	0.27	0.70197230305794\\
  0.02	0.26	0.728921616379581\\
  0.02	0.25	0.752501345488417\\
  0.02	0.24	0.773562626012648\\
  0.02	0.23	0.79263877509901\\
  0.02	0.22	0.810084877483913\\
  0.02	0.21	0.826149063878856\\
  0.02	0.2	0.84101221420316\\
  0.02	0.19	0.854810230630719\\
  0.02	0.18	0.86764815508533\\
  0.02	0.17	0.879608720613372\\
  0.02	0.16	0.890758353382231\\
  0.02	0.15	0.901151007405454\\
  0.02	0.14	0.910831090516652\\
  0.02	0.13	0.919835547837697\\
  0.02	0.12	0.928194627929339\\
  0.02	0.11	0.935933711584266\\
  0.02	0.1	0.943073432028014\\
  0.02	0.09	0.949630249853284\\
  0.02	0.08	0.955616040998065\\
  0.02	0.07	0.961038716219313\\
  0.02	0.06	0.965900363345564\\
  0.02	0.05	0.970196945963684\\
  0.02	0.04	0.973916284375127\\
  0.02	0.03	0.977042987346959\\
  0.02	0.02	0.979604941069193\\
  0.02	0.01	0.982167945929579\\
  0.02	0.009	0.982547914735893\\
  0.02	0.008	0.982998983457474\\
  0.02	0.007	0.983553007735272\\
  0.02	0.006	0.984257087067124\\
  0.02	0.005	0.985184235995123\\
  0.02	0.004	0.986449193510842\\
  0.02	0.003	0.988236884195241\\
  0.02	0.002	0.99084755865757\\
  0.02	0.001	0.994717245310693\\
  0.03	0.4	nan\\
  0.03	0.39	nan\\
  0.03	0.38	nan\\
  0.03	0.37	nan\\
  0.03	0.36	nan\\
  0.03	0.35	0.0251929156574181\\
  0.03	0.34	0.152980691986811\\
  0.03	0.33	0.280870669169763\\
  0.03	0.32	0.393018034229126\\
  0.03	0.31	0.484995659590528\\
  0.03	0.3	0.556561842892593\\
  0.03	0.29	0.61056017791607\\
  0.03	0.28	0.651827859425791\\
  0.03	0.27	0.684888732834903\\
  0.03	0.26	0.71267236209302\\
  0.03	0.25	0.736842616583575\\
  0.03	0.24	0.758361217288471\\
  0.03	0.23	0.777819139628654\\
  0.03	0.22	0.795603055140261\\
  0.03	0.21	0.811979261440678\\
  0.03	0.2	0.827139535822129\\
  0.03	0.19	0.841226643628089\\
  0.03	0.18	0.854350065749707\\
  0.03	0.17	0.866595098186355\\
  0.03	0.16	0.878029939545439\\
  0.03	0.15	0.888709730859411\\
  0.03	0.14	0.898679188825213\\
  0.03	0.13	0.907974985369014\\
  0.03	0.12	0.916627188503991\\
  0.03	0.11	0.924660249636744\\
  0.03	0.1	0.932093388063702\\
  0.03	0.09	0.938941193984625\\
  0.03	0.08	0.945213822649845\\
  0.03	0.07	0.950916367910664\\
  0.03	0.06	0.95604921634396\\
  0.03	0.05	0.960608665417126\\
  0.03	0.04	0.964592938527564\\
  0.03	0.03	0.968032259115809\\
  0.03	0.02	0.971145269768992\\
  0.03	0.01	0.975495805499018\\
  0.03	0.009	0.97625933874119\\
  0.03	0.008	0.977166824051602\\
  0.03	0.007	0.978264737818836\\
  0.03	0.006	0.97961642056586\\
  0.03	0.005	0.981309787926051\\
  0.03	0.004	0.983466871934625\\
  0.03	0.003	0.986253990215083\\
  0.03	0.002	0.989880333119718\\
  0.03	0.001	0.994520100788533\\
  0.04	0.4	nan\\
  0.04	0.39	nan\\
  0.04	0.38	nan\\
  0.04	0.37	nan\\
  0.04	0.36	nan\\
  0.04	0.35	0.0174045461130777\\
  0.04	0.34	0.131331408786337\\
  0.04	0.33	0.253482216904954\\
  0.04	0.32	0.364817463468836\\
  0.04	0.31	0.458948751304125\\
  0.04	0.3	0.533953811937695\\
  0.04	0.29	0.591193004994777\\
  0.04	0.28	0.634703313799083\\
  0.04	0.27	0.669120191535986\\
  0.04	0.26	0.697745439510986\\
  0.04	0.25	0.722486860782931\\
  0.04	0.24	0.744431332584232\\
  0.04	0.23	0.764233466536122\\
  0.04	0.22	0.782314054601813\\
  0.04	0.21	0.798958635164821\\
  0.04	0.2	0.814370594672365\\
  0.04	0.19	0.82869969965238\\
  0.04	0.18	0.842059769143571\\
  0.04	0.17	0.854539178326658\\
  0.04	0.16	0.866207806456035\\
  0.04	0.15	0.877121558707222\\
  0.04	0.14	0.887325572983025\\
  0.04	0.13	0.896856787239611\\
  0.04	0.12	0.905744879306045\\
  0.04	0.11	0.914013503600352\\
  0.04	0.1	0.921681207981337\\
  0.04	0.09	0.928761629313429\\
  0.04	0.08	0.935264347799367\\
  0.04	0.07	0.941194412178432\\
  0.04	0.06	0.946555092594615\\
  0.04	0.05	0.951352660723111\\
  0.04	0.04	0.955614694358662\\
  0.04	0.03	0.959459490584296\\
  0.04	0.02	0.963398159526158\\
  0.04	0.01	0.970135269430152\\
  0.04	0.009	0.971339728289999\\
  0.04	0.008	0.972745801291452\\
  0.04	0.007	0.974404887990332\\
  0.04	0.006	0.97638257661698\\
  0.04	0.005	0.978762289743514\\
  0.04	0.004	0.981648489708673\\
  0.04	0.003	0.985162630293932\\
  0.04	0.002	0.989419138784957\\
  0.04	0.001	0.994441872132032\\
  0.05	0.4	nan\\
  0.05	0.39	nan\\
  0.05	0.38	nan\\
  0.05	0.37	nan\\
  0.05	0.36	nan\\
  0.05	0.35	0.0113357568996446\\
  0.05	0.34	0.112241544100939\\
  0.05	0.33	0.228300318682049\\
  0.05	0.32	0.33812966979671\\
  0.05	0.31	0.433776990271644\\
  0.05	0.3	0.511874941248607\\
  0.05	0.29	0.572365706190207\\
  0.05	0.28	0.618279860309728\\
  0.05	0.27	0.654159292375551\\
  0.05	0.26	0.683664752738996\\
  0.05	0.25	0.708980461420394\\
  0.05	0.24	0.731337383267604\\
  0.05	0.23	0.751462139515575\\
  0.05	0.22	0.769813348922033\\
  0.05	0.21	0.786697980902035\\
  0.05	0.2	0.802331374064059\\
  0.05	0.19	0.81687102102834\\
  0.05	0.18	0.830435235877707\\
  0.05	0.17	0.843115364824384\\
  0.05	0.16	0.854983081938493\\
  0.05	0.15	0.866095456992312\\
  0.05	0.14	0.876498247303533\\
  0.05	0.13	0.88622854397146\\
  0.05	0.12	0.895315869009502\\
  0.05	0.11	0.903783744734375\\
  0.05	0.1	0.911650649972586\\
  0.05	0.09	0.918930449771438\\
  0.05	0.08	0.925633588291609\\
  0.05	0.07	0.93176839574376\\
  0.05	0.06	0.937346331625951\\
  0.05	0.05	0.942392763700557\\
  0.05	0.04	0.946983360224594\\
  0.05	0.03	0.951359974865263\\
  0.05	0.02	0.956387165196616\\
  0.05	0.01	0.965838076600435\\
  0.05	0.009	0.967484501650044\\
  0.05	0.008	0.969371883799719\\
  0.05	0.007	0.971550271381676\\
  0.05	0.006	0.974079450290534\\
  0.05	0.005	0.977030776758362\\
  0.05	0.004	0.980483370538773\\
  0.05	0.003	0.98451443020178\\
  0.05	0.002	0.989169846302904\\
  0.05	0.001	0.994403278163155\\
  0.06	0.4	nan\\
  0.06	0.39	nan\\
  0.06	0.38	nan\\
  0.06	0.37	nan\\
  0.06	0.36	nan\\
  0.06	0.35	0.00664189369785442\\
  0.06	0.34	0.0952451489164363\\
  0.06	0.33	0.204910585737628\\
  0.06	0.32	0.312616666552514\\
  0.06	0.31	0.409182207471128\\
  0.06	0.3	0.490014809853395\\
  0.06	0.29	0.553739416644488\\
  0.06	0.28	0.602238333608326\\
  0.06	0.27	0.639724703126247\\
  0.06	0.26	0.670173847892527\\
  0.06	0.25	0.696082179946842\\
  0.06	0.24	0.718849186626784\\
  0.06	0.23	0.739284625669855\\
  0.06	0.22	0.75788973359935\\
  0.06	0.21	0.774994327795822\\
  0.06	0.2	0.790827541063742\\
  0.06	0.19	0.80555479073347\\
  0.06	0.18	0.819299449901544\\
  0.06	0.17	0.832155869376777\\
  0.06	0.16	0.844197919938007\\
  0.06	0.15	0.855483614900677\\
  0.06	0.14	0.866059853066669\\
  0.06	0.13	0.875963893861115\\
  0.06	0.12	0.88522583610842\\
  0.06	0.11	0.893869265292672\\
  0.06	0.1	0.901913492969048\\
  0.06	0.09	0.909373761036535\\
  0.06	0.08	0.916263452881055\\
  0.06	0.07	0.922597481608946\\
  0.06	0.06	0.928400140535732\\
  0.06	0.05	0.933725948049944\\
  0.06	0.04	0.93871321527821\\
  0.06	0.03	0.943753378244153\\
  0.06	0.02	0.95008384164106\\
  0.06	0.01	0.962374456003482\\
  0.06	0.009	0.96443722181056\\
  0.06	0.008	0.966764929049612\\
  0.06	0.007	0.969402432564915\\
  0.06	0.006	0.972400840107077\\
  0.06	0.005	0.975816184319426\\
  0.06	0.004	0.979703440068102\\
  0.06	0.003	0.984104052879236\\
  0.06	0.002	0.989021133141652\\
  0.06	0.001	0.994380628429204\\
  0.07	0.4	nan\\
  0.07	0.39	nan\\
  0.07	0.38	nan\\
  0.07	0.37	nan\\
  0.07	0.36	nan\\
  0.07	0.35	0.00298768213134137\\
  0.07	0.34	0.0800582023498667\\
  0.07	0.33	0.183081747719688\\
  0.07	0.32	0.28810532451208\\
  0.07	0.31	0.385014327964148\\
  0.07	0.3	0.468198045143875\\
  0.07	0.29	0.535093018943485\\
  0.07	0.28	0.586359821296245\\
  0.07	0.27	0.625631641637016\\
  0.07	0.26	0.657111654449397\\
  0.07	0.25	0.683644488880638\\
  0.07	0.24	0.706827982336125\\
  0.07	0.23	0.727568590508044\\
  0.07	0.22	0.746416016377124\\
  0.07	0.21	0.763726380561383\\
  0.07	0.2	0.779743324808293\\
  0.07	0.19	0.794640894161021\\
  0.07	0.18	0.808547836151264\\
  0.07	0.17	0.821562198403414\\
  0.07	0.16	0.833759681419263\\
  0.07	0.15	0.8452001848869\\
  0.07	0.14	0.855931392667967\\
  0.07	0.13	0.865991284884077\\
  0.07	0.12	0.875410470462148\\
  0.07	0.11	0.884214207358933\\
  0.07	0.1	0.892422648383918\\
  0.07	0.09	0.900053834519542\\
  0.07	0.08	0.907126364304511\\
  0.07	0.07	0.913664519646177\\
  0.07	0.06	0.919710959770779\\
  0.07	0.05	0.925356282400831\\
  0.07	0.04	0.930814571749505\\
  0.07	0.03	0.936640324355786\\
  0.07	0.02	0.944433470842953\\
  0.07	0.01	0.959559927698375\\
  0.07	0.009	0.962003416909382\\
  0.07	0.008	0.964723323839429\\
  0.07	0.007	0.967758537369121\\
  0.07	0.006	0.97115018502554\\
  0.07	0.005	0.974939549006761\\
  0.07	0.004	0.979160746339255\\
  0.07	0.003	0.983829722783579\\
  0.07	0.002	0.988925316559617\\
  0.07	0.001	0.994365280122574\\
  0.08	0.4	nan\\
  0.08	0.39	nan\\
  0.08	0.38	nan\\
  0.08	0.37	nan\\
  0.08	0.36	nan\\
  0.08	0.35	nan\\
  0.08	0.34	0.0664935394816254\\
  0.08	0.33	0.162676405520265\\
  0.08	0.32	0.264508169461195\\
  0.08	0.31	0.361202140536642\\
  0.08	0.3	0.446326293280797\\
  0.08	0.29	0.516272724760554\\
  0.08	0.28	0.570474146526029\\
  0.08	0.27	0.611741240499677\\
  0.08	0.26	0.644365367447612\\
  0.08	0.25	0.671567857383842\\
  0.08	0.24	0.695181405240686\\
  0.08	0.23	0.71622688856665\\
  0.08	0.22	0.735309888889103\\
  0.08	0.21	0.752815463571789\\
  0.08	0.2	0.769003754063214\\
  0.08	0.19	0.78405809986361\\
  0.08	0.18	0.798113454201103\\
  0.08	0.17	0.811271168838427\\
  0.08	0.16	0.823609911697002\\
  0.08	0.15	0.835190931928295\\
  0.08	0.14	0.846063257468557\\
  0.08	0.13	0.856266072208316\\
  0.08	0.12	0.865831118972801\\
  0.08	0.11	0.874785066172081\\
  0.08	0.1	0.883150573222037\\
  0.08	0.09	0.89094998292025\\
  0.08	0.08	0.89820846680135\\
  0.08	0.07	0.904962722409603\\
  0.08	0.06	0.91127827540161\\
  0.08	0.05	0.917288486912214\\
  0.08	0.04	0.923290827154418\\
  0.08	0.03	0.930007674456867\\
  0.08	0.02	0.9393717049276\\
  0.08	0.01	0.957252931480941\\
  0.08	0.009	0.960038403170761\\
  0.08	0.008	0.963103418947447\\
  0.08	0.007	0.966479870728965\\
  0.08	0.006	0.970199197227095\\
  0.08	0.005	0.974289527125464\\
  0.08	0.004	0.978769590839446\\
  0.08	0.003	0.983637497874311\\
  0.08	0.002	0.988858856628515\\
  0.08	0.001	0.994352912292896\\
  0.09	0.4	nan\\
  0.09	0.39	nan\\
  0.09	0.38	nan\\
  0.09	0.37	nan\\
  0.09	0.36	nan\\
  0.09	0.35	nan\\
  0.09	0.34	0.0544164595661949\\
  0.09	0.33	0.143609356725659\\
  0.09	0.32	0.241787946539461\\
  0.09	0.31	0.337722715185081\\
  0.09	0.3	0.424349778317234\\
  0.09	0.29	0.497169455612588\\
  0.09	0.28	0.55443768971795\\
  0.09	0.27	0.597937561680387\\
  0.09	0.26	0.631848400631363\\
  0.09	0.25	0.659780004449943\\
  0.09	0.24	0.683844612732625\\
  0.09	0.23	0.705199145318715\\
  0.09	0.22	0.724513865696193\\
  0.09	0.21	0.742207335405532\\
  0.09	0.2	0.758557314211313\\
  0.09	0.19	0.773757976636424\\
  0.09	0.18	0.787950425555403\\
  0.09	0.17	0.801240457494188\\
  0.09	0.16	0.81370913883622\\
  0.09	0.15	0.825419800645824\\
  0.09	0.14	0.83642308576808\\
  0.09	0.13	0.846759440428334\\
  0.09	0.12	0.856462617665062\\
  0.09	0.11	0.865561111976305\\
  0.09	0.1	0.874081286099822\\
  0.09	0.09	0.882050402203578\\
  0.09	0.08	0.889502483619736\\
  0.09	0.07	0.896489483720138\\
  0.09	0.06	0.903103330965143\\
  0.09	0.05	0.909524546926443\\
  0.09	0.04	0.916139175593207\\
  0.09	0.03	0.923833535335479\\
  0.09	0.02	0.934833859580328\\
  0.09	0.01	0.95534513825135\\
  0.09	0.009	0.958435481839252\\
  0.09	0.008	0.961801804019879\\
  0.09	0.007	0.965469722395141\\
  0.09	0.006	0.969462186509304\\
  0.09	0.005	0.973796482933074\\
  0.09	0.004	0.978478870162265\\
  0.09	0.003	0.983496670599542\\
  0.09	0.002	0.988809535001349\\
  0.09	0.001	0.994341287546725\\
  0.1	0.4	nan\\
  0.1	0.39	nan\\
  0.1	0.38	nan\\
  0.1	0.37	nan\\
  0.1	0.36	nan\\
  0.1	0.35	nan\\
  0.1	0.34	0.0437262275382582\\
  0.1	0.33	0.125827667455293\\
  0.1	0.32	0.219936894753841\\
  0.1	0.31	0.31458540103359\\
  0.1	0.3	0.402253318358036\\
  0.1	0.29	0.477708549969093\\
  0.1	0.28	0.538125554349075\\
  0.1	0.27	0.584113919049586\\
  0.1	0.26	0.619487603191706\\
  0.1	0.25	0.648224911734296\\
  0.1	0.24	0.672769336036271\\
  0.1	0.23	0.694441116723358\\
  0.1	0.22	0.713986950854617\\
  0.1	0.21	0.731862961737903\\
  0.1	0.2	0.748367321378295\\
  0.1	0.19	0.763705814903722\\
  0.1	0.18	0.778026701571947\\
  0.1	0.17	0.791439823043241\\
  0.1	0.16	0.804029649462607\\
  0.1	0.15	0.815861607698486\\
  0.1	0.14	0.826988149644421\\
  0.1	0.13	0.837451885604375\\
  0.1	0.12	0.847288282834883\\
  0.1	0.11	0.856528921391606\\
  0.1	0.1	0.865204229259489\\
  0.1	0.09	0.873348004050725\\
  0.1	0.08	0.881004809374561\\
  0.1	0.07	0.888243925698566\\
  0.1	0.06	0.895186225859636\\
  0.1	0.05	0.90206355172732\\
  0.1	0.04	0.909350810193672\\
  0.1	0.03	0.91809078242827\\
  0.1	0.02	0.930759736049191\\
  0.1	0.01	0.95375414237057\\
  0.1	0.009	0.957114350575715\\
  0.1	0.008	0.960743375318394\\
  0.1	0.007	0.964660143120269\\
  0.1	0.006	0.968880593648769\\
  0.1	0.005	0.973413225190115\\
  0.1	0.004	0.97825594246859\\
  0.1	0.003	0.983389087048326\\
  0.1	0.002	0.988769899814396\\
  0.1	0.001	0.994329219282435\\
  0.11	0.4	nan\\
  0.11	0.39	nan\\
  0.11	0.38	nan\\
  0.11	0.37	nan\\
  0.11	0.36	nan\\
  0.11	0.35	nan\\
  0.11	0.34	0.0343423783391478\\
  0.11	0.33	0.109296334092096\\
  0.11	0.32	0.198965765004011\\
  0.11	0.31	0.291820032990603\\
  0.11	0.3	0.380048373706581\\
  0.11	0.29	0.457843388316074\\
  0.11	0.28	0.521427631292033\\
  0.11	0.27	0.570165401816392\\
  0.11	0.26	0.607216359316273\\
  0.11	0.25	0.63685638154327\\
  0.11	0.24	0.661917873928103\\
  0.11	0.23	0.683919417367477\\
  0.11	0.22	0.703698156530501\\
  0.11	0.21	0.721753577333775\\
  0.11	0.2	0.738406946976448\\
  0.11	0.19	0.753876569969247\\
  0.11	0.18	0.768318457517588\\
  0.11	0.17	0.78184750909063\\
  0.11	0.16	0.794551478172381\\
  0.11	0.15	0.80649846904993\\
  0.11	0.14	0.817742876758718\\
  0.11	0.13	0.828329552027839\\
  0.11	0.12	0.838296622714267\\
  0.11	0.11	0.847679284513147\\
  0.11	0.1	0.856512689117273\\
  0.11	0.09	0.864838552922702\\
  0.11	0.08	0.872713066408013\\
  0.11	0.07	0.880224730286318\\
  0.11	0.06	0.887526144564383\\
  0.11	0.05	0.894901466480323\\
  0.11	0.04	0.9029136629715\\
  0.11	0.03	0.9127500624273\\
  0.11	0.02	0.9270942038492\\
  0.11	0.01	0.952416014410647\\
  0.11	0.009	0.956014945048163\\
  0.11	0.008	0.959872255784858\\
  0.11	0.007	0.964001959126854\\
  0.11	0.006	0.96841329091663\\
  0.11	0.005	0.97310894266422\\
  0.11	0.004	0.978079966472109\\
  0.11	0.003	0.98330296726374\\
  0.11	0.002	0.988735029535604\\
  0.11	0.001	0.994316403397\\
  0.12	0.4	nan\\
  0.12	0.39	nan\\
  0.12	0.38	nan\\
  0.12	0.37	nan\\
  0.12	0.36	nan\\
  0.12	0.35	nan\\
  0.12	0.34	0.0261980092810054\\
  0.12	0.33	0.0939925629624023\\
  0.12	0.32	0.178897500432132\\
  0.12	0.31	0.269472783771445\\
  0.12	0.3	0.357766989026767\\
  0.12	0.29	0.437552946721965\\
  0.12	0.28	0.504249886672774\\
  0.12	0.27	0.555983985384312\\
  0.12	0.26	0.594968364477684\\
  0.12	0.25	0.625634023526923\\
  0.12	0.24	0.651259973258253\\
  0.12	0.23	0.673608120938169\\
  0.12	0.22	0.693623935871322\\
  0.12	0.21	0.711857427094401\\
  0.12	0.2	0.728655489638558\\
  0.12	0.19	0.744250879694298\\
  0.12	0.18	0.758808100002919\\
  0.12	0.17	0.772447404978701\\
  0.12	0.16	0.785260012896861\\
  0.12	0.15	0.797316982827594\\
  0.12	0.14	0.808675383473596\\
  0.12	0.13	0.819382600486326\\
  0.12	0.12	0.829479626020885\\
  0.12	0.11	0.839005777602257\\
  0.12	0.1	0.84800203818517\\
  0.12	0.09	0.856518783248377\\
  0.12	0.08	0.864625312412994\\
  0.12	0.07	0.872430689306917\\
  0.12	0.06	0.880120425209034\\
  0.12	0.05	0.888031740961789\\
  0.12	0.04	0.896812835344307\\
  0.12	0.03	0.907781721557453\\
  0.12	0.02	0.923788823664602\\
  0.12	0.01	0.951281144222894\\
  0.12	0.009	0.955090924898038\\
  0.12	0.008	0.959147166014672\\
  0.12	0.007	0.963459257676322\\
  0.12	0.006	0.968031527364783\\
  0.12	0.005	0.972861580146263\\
  0.12	0.004	0.977936465931254\\
  0.12	0.003	0.983230398679373\\
  0.12	0.002	0.988701949840213\\
  0.12	0.001	0.994302546418946\\
  0.13	0.4	nan\\
  0.13	0.39	nan\\
  0.13	0.38	nan\\
  0.13	0.37	nan\\
  0.13	0.36	nan\\
  0.13	0.35	nan\\
  0.13	0.34	0.0192340932964731\\
  0.13	0.33	0.0798992136889985\\
  0.13	0.32	0.159762046910218\\
  0.13	0.31	0.247599980949904\\
  0.13	0.3	0.335458626445546\\
  0.13	0.29	0.41683886303925\\
  0.13	0.28	0.486516025718117\\
  0.13	0.27	0.541457441363337\\
  0.13	0.26	0.582673275138906\\
  0.13	0.25	0.614519114386972\\
  0.13	0.24	0.640769423253507\\
  0.13	0.23	0.663486212484361\\
  0.13	0.22	0.683745521380377\\
  0.13	0.21	0.702157228073135\\
  0.13	0.2	0.719097291862952\\
  0.13	0.19	0.734814282691916\\
  0.13	0.18	0.749482071906227\\
  0.13	0.17	0.763226741105619\\
  0.13	0.16	0.776143796544677\\
  0.13	0.15	0.78830744105553\\
  0.13	0.14	0.799777162855165\\
  0.13	0.13	0.810603445084652\\
  0.13	0.12	0.820831147287322\\
  0.13	0.11	0.830503761530524\\
  0.13	0.1	0.839668876151363\\
  0.13	0.09	0.848386192382616\\
  0.13	0.08	0.856739336037262\\
  0.13	0.07	0.864859245175794\\
  0.13	0.06	0.87296489580345\\
  0.13	0.05	0.881446180111303\\
  0.13	0.04	0.891031929866595\\
  0.13	0.03	0.903156528826083\\
  0.13	0.02	0.920800554065039\\
  0.13	0.01	0.950310637230933\\
  0.13	0.009	0.954306675132595\\
  0.13	0.008	0.958536514473933\\
  0.13	0.007	0.963005370439339\\
  0.13	0.006	0.967713834900792\\
  0.13	0.005	0.972655644082611\\
  0.13	0.004	0.977815138336553\\
  0.13	0.003	0.983165578679121\\
  0.13	0.002	0.988668721022509\\
  0.13	0.001	0.994287640451278\\
  0.14	0.4	nan\\
  0.14	0.39	nan\\
  0.14	0.38	nan\\
  0.14	0.37	nan\\
  0.14	0.36	nan\\
  0.14	0.35	nan\\
  0.14	0.34	0.0133973301756278\\
  0.14	0.33	0.0670039108237884\\
  0.14	0.32	0.14159218967194\\
  0.14	0.31	0.226266008328827\\
  0.14	0.3	0.313186183277673\\
  0.14	0.29	0.395723193061898\\
  0.14	0.28	0.468169885769458\\
  0.14	0.27	0.526470019377583\\
  0.14	0.26	0.570251387686525\\
  0.14	0.25	0.60347319002772\\
  0.14	0.24	0.630423406070573\\
  0.14	0.23	0.653536123404055\\
  0.14	0.22	0.674048301922752\\
  0.14	0.21	0.692639716642093\\
  0.14	0.2	0.709719854988224\\
  0.14	0.19	0.725555294487044\\
  0.14	0.18	0.740329791817266\\
  0.14	0.17	0.754176233236939\\
  0.14	0.16	0.767194319878463\\
  0.14	0.15	0.779461830754107\\
  0.14	0.14	0.791041367379804\\
  0.14	0.13	0.801986706295666\\
  0.14	0.12	0.812346433217273\\
  0.14	0.11	0.822169272647301\\
  0.14	0.1	0.831510052577323\\
  0.14	0.09	0.840438374151405\\
  0.14	0.08	0.849053026574846\\
  0.14	0.07	0.857507335752525\\
  0.14	0.06	0.866054340390855\\
  0.14	0.05	0.875134949539063\\
  0.14	0.04	0.885553532004757\\
  0.14	0.03	0.898846982316217\\
  0.14	0.02	0.918091820982111\\
  0.14	0.01	0.949473638416403\\
  0.14	0.009	0.953634481882868\\
  0.14	0.008	0.958015870122155\\
  0.14	0.007	0.962620027139789\\
  0.14	0.006	0.967444267138185\\
  0.14	0.005	0.972479516799477\\
  0.14	0.004	0.977708480894401\\
  0.14	0.003	0.983104334774794\\
  0.14	0.002	0.988634439426425\\
  0.14	0.001	0.994271529637099\\
  0.15	0.4	nan\\
  0.15	0.39	nan\\
  0.15	0.38	nan\\
  0.15	0.37	nan\\
  0.15	0.36	nan\\
  0.15	0.35	nan\\
  0.15	0.34	0.00863343743935149\\
  0.15	0.33	0.0552942806820524\\
  0.15	0.32	0.124422934582787\\
  0.15	0.31	0.205539559376836\\
  0.15	0.3	0.291024611232325\\
  0.15	0.29	0.374247509007729\\
  0.15	0.28	0.449177625894083\\
  0.15	0.27	0.51090771286135\\
  0.15	0.26	0.557610147090951\\
  0.15	0.25	0.5924540927581\\
  0.15	0.24	0.620200026522678\\
  0.15	0.23	0.643742944351883\\
  0.15	0.22	0.664520051319876\\
  0.15	0.21	0.683294010425134\\
  0.15	0.2	0.70051333192422\\
  0.15	0.19	0.716464562468033\\
  0.15	0.18	0.731343026240533\\
  0.15	0.17	0.745288146322191\\
  0.15	0.16	0.758404729278485\\
  0.15	0.15	0.77077416930741\\
  0.15	0.14	0.782462776777111\\
  0.15	0.13	0.793527624259543\\
  0.15	0.12	0.804021758101154\\
  0.15	0.11	0.8139994209015\\
  0.15	0.1	0.823523040326398\\
  0.15	0.09	0.832672927957856\\
  0.15	0.08	0.841563561241981\\
  0.15	0.07	0.850371031299088\\
  0.15	0.06	0.859382203412041\\
  0.15	0.05	0.869087468382474\\
  0.15	0.04	0.880360632069412\\
  0.15	0.03	0.894827111030884\\
  0.15	0.02	0.915629705929589\\
  0.15	0.01	0.948745419280035\\
  0.15	0.009	0.953052298642399\\
  0.15	0.008	0.957566420449841\\
  0.15	0.007	0.962287582430026\\
  0.15	0.006	0.967210473936646\\
  0.15	0.005	0.972324249707208\\
  0.15	0.004	0.977610430089479\\
  0.15	0.003	0.983043836329728\\
  0.15	0.002	0.988598238610159\\
  0.15	0.001	0.994253968685635\\
  0.16	0.4	nan\\
  0.16	0.39	nan\\
  0.16	0.38	nan\\
  0.16	0.37	nan\\
  0.16	0.36	nan\\
  0.16	0.35	nan\\
  0.16	0.34	0.00487864827399737\\
  0.16	0.33	0.0447581314198175\\
  0.16	0.32	0.108287231351029\\
  0.16	0.31	0.185492005352344\\
  0.16	0.3	0.269057791420076\\
  0.16	0.29	0.352470380553715\\
  0.16	0.28	0.429528372157968\\
  0.16	0.27	0.494664572323812\\
  0.16	0.26	0.544639446441897\\
  0.16	0.25	0.581413536063946\\
  0.16	0.24	0.610077680504595\\
  0.16	0.23	0.63409385069228\\
  0.16	0.22	0.655150367259124\\
  0.16	0.21	0.674111184748898\\
  0.16	0.2	0.691469821731479\\
  0.16	0.19	0.707535200885963\\
  0.16	0.18	0.722514867117404\\
  0.16	0.17	0.736556226317435\\
  0.16	0.16	0.749769367394083\\
  0.16	0.15	0.762239540390868\\
  0.16	0.14	0.774037074996958\\
  0.16	0.13	0.785222613761865\\
  0.16	0.12	0.795853978736136\\
  0.16	0.11	0.805991246080522\\
  0.16	0.1	0.815705140249937\\
  0.16	0.09	0.825086917110215\\
  0.16	0.08	0.834267512993269\\
  0.16	0.07	0.843445575615869\\
  0.16	0.06	0.852941478013325\\
  0.16	0.05	0.863292264100704\\
  0.16	0.04	0.875435804087249\\
  0.16	0.03	0.891072768771656\\
  0.16	0.02	0.913385296861328\\
  0.16	0.01	0.948105859326574\\
  0.16	0.009	0.952542232834691\\
  0.16	0.008	0.957172913099193\\
  0.16	0.007	0.961995520060775\\
  0.16	0.006	0.967002896027259\\
  0.16	0.005	0.972182688819253\\
  0.16	0.004	0.977516388194815\\
  0.16	0.003	0.982982251654024\\
  0.16	0.002	0.988559942664336\\
  0.16	0.001	0.994235315634616\\
  0.17	0.4	nan\\
  0.17	0.39	nan\\
  0.17	0.38	nan\\
  0.17	0.37	nan\\
  0.17	0.36	nan\\
  0.17	0.35	nan\\
  0.17	0.34	0.00200450808421945\\
  0.17	0.33	0.0353820337971134\\
  0.17	0.32	0.0932160650318349\\
  0.17	0.31	0.166195023992629\\
  0.17	0.3	0.247377051360252\\
  0.17	0.29	0.330466600340901\\
  0.17	0.28	0.40923466104287\\
  0.17	0.27	0.477650887382507\\
  0.17	0.26	0.531210824603286\\
  0.17	0.25	0.570292513929214\\
  0.17	0.24	0.600033557554226\\
  0.17	0.23	0.624576198587644\\
  0.17	0.22	0.64593072938696\\
  0.17	0.21	0.665084218451036\\
  0.17	0.2	0.682582784682519\\
  0.17	0.19	0.698760808148699\\
  0.17	0.18	0.713839874993297\\
  0.17	0.17	0.727975695570123\\
  0.17	0.16	0.741283613973214\\
  0.17	0.15	0.753853918423\\
  0.17	0.14	0.765760373781718\\
  0.17	0.13	0.777068110462775\\
  0.17	0.12	0.787839858295944\\
  0.17	0.11	0.798142065240646\\
  0.17	0.1	0.808053560680265\\
  0.17	0.09	0.817677620062815\\
  0.17	0.08	0.827161007619347\\
  0.17	0.07	0.836725754933729\\
  0.17	0.06	0.846724125023804\\
  0.17	0.05	0.857737853746491\\
  0.17	0.04	0.870762348301608\\
  0.17	0.03	0.887561609618227\\
  0.17	0.02	0.911333261532918\\
  0.17	0.01	0.947538576350586\\
  0.17	0.009	0.952089981286017\\
  0.17	0.008	0.956823026068824\\
  0.17	0.007	0.961733557999186\\
  0.17	0.006	0.966813357843083\\
  0.17	0.005	0.972049025514597\\
  0.17	0.004	0.977423570980039\\
  0.17	0.003	0.98291864216905\\
  0.17	0.002	0.988519261129637\\
  0.17	0.001	0.994215076693714\\
  0.18	0.4	nan\\
  0.18	0.39	nan\\
  0.18	0.38	nan\\
  0.18	0.37	nan\\
  0.18	0.36	nan\\
  0.18	0.35	nan\\
  0.18	0.34	nan\\
  0.18	0.33	0.0271501888765166\\
  0.18	0.32	0.079237298862712\\
  0.18	0.31	0.147719385470898\\
  0.18	0.3	0.226078254683928\\
  0.18	0.29	0.308324690052865\\
  0.18	0.28	0.388332521568237\\
  0.18	0.27	0.459798869119701\\
  0.18	0.26	0.517179160185675\\
  0.18	0.25	0.559016218702961\\
  0.18	0.24	0.590041748771399\\
  0.18	0.23	0.615178492636888\\
  0.18	0.22	0.636853399742464\\
  0.18	0.21	0.656206860124491\\
  0.18	0.2	0.673846837919821\\
  0.18	0.19	0.69013677168272\\
  0.18	0.18	0.705313568961496\\
  0.18	0.17	0.719541948984098\\
  0.18	0.16	0.732943739947832\\
  0.18	0.15	0.745613437780713\\
  0.18	0.14	0.757629420690438\\
  0.18	0.13	0.769061285403775\\
  0.18	0.12	0.779976824121856\\
  0.18	0.11	0.790449051017396\\
  0.18	0.1	0.800565584580458\\
  0.18	0.09	0.810441474525335\\
  0.18	0.08	0.82024002116735\\
  0.18	0.07	0.83020575806786\\
  0.18	0.06	0.840722091262719\\
  0.18	0.05	0.852412336831705\\
  0.18	0.04	0.866324195511691\\
  0.18	0.03	0.884272779928342\\
  0.18	0.02	0.909451243119044\\
  0.18	0.01	0.947029702886618\\
  0.18	0.009	0.951683181012155\\
  0.18	0.008	0.95650623164513\\
  0.18	0.007	0.961493495136119\\
  0.18	0.006	0.966635287713235\\
  0.18	0.005	0.971918938099431\\
  0.18	0.004	0.977329246341721\\
  0.18	0.003	0.982851862300422\\
  0.18	0.002	0.988475898291144\\
  0.18	0.001	0.994193613843582\\
  0.19	0.4	nan\\
  0.19	0.39	nan\\
  0.19	0.38	nan\\
  0.19	0.37	nan\\
  0.19	0.36	nan\\
  0.19	0.35	nan\\
  0.19	0.34	nan\\
  0.19	0.33	0.0200438410544254\\
  0.19	0.32	0.0663737376359942\\
  0.19	0.31	0.130132161492052\\
  0.19	0.3	0.205260609379978\\
  0.19	0.29	0.286145382436503\\
  0.19	0.28	0.366879939436706\\
  0.19	0.27	0.441068568622701\\
  0.19	0.26	0.502391566344257\\
  0.19	0.25	0.547486307747713\\
  0.19	0.24	0.580071689744842\\
  0.19	0.23	0.605888671160267\\
  0.19	0.22	0.627911815913847\\
  0.19	0.21	0.647473894517217\\
  0.19	0.2	0.665257370266584\\
  0.19	0.19	0.681658764036344\\
  0.19	0.18	0.696931843063835\\
  0.19	0.17	0.711251696260558\\
  0.19	0.16	0.724746317567627\\
  0.19	0.15	0.7375152613342\\
  0.19	0.14	0.749641517033471\\
  0.19	0.13	0.76119943189746\\
  0.19	0.12	0.772262052393921\\
  0.19	0.11	0.782909367966775\\
  0.19	0.1	0.793237944491603\\
  0.19	0.09	0.803374903866928\\
  0.19	0.08	0.813499785127178\\
  0.19	0.07	0.823879178433263\\
  0.19	0.06	0.834926589054684\\
  0.19	0.05	0.847304075972639\\
  0.19	0.04	0.862105827145315\\
  0.19	0.03	0.881187332236429\\
  0.19	0.02	0.907719286780203\\
  0.19	0.01	0.946567468687237\\
  0.19	0.009	0.951311547101489\\
  0.19	0.008	0.956213875395013\\
  0.19	0.007	0.96126774605833\\
  0.19	0.006	0.966463479466223\\
  0.19	0.005	0.971788993046451\\
  0.19	0.004	0.977232177566518\\
  0.19	0.003	0.982781874177828\\
  0.19	0.002	0.988430002056029\\
  0.19	0.001	0.994170522266423\\
  0.2	0.4	nan\\
  0.2	0.39	nan\\
  0.2	0.38	nan\\
  0.2	0.37	nan\\
  0.2	0.36	nan\\
  0.2	0.35	nan\\
  0.2	0.34	nan\\
  0.2	0.33	0.0140403152107291\\
  0.2	0.32	0.0546437018768235\\
  0.2	0.31	0.113496968533948\\
  0.2	0.3	0.185023959301941\\
  0.2	0.29	0.264039533479097\\
  0.2	0.28	0.344956178864276\\
  0.2	0.27	0.421450014942986\\
  0.2	0.26	0.486701098192331\\
  0.2	0.25	0.535572993015583\\
  0.2	0.24	0.570084637751865\\
  0.2	0.23	0.596694216504108\\
  0.2	0.22	0.619099276048406\\
  0.2	0.21	0.638880850533106\\
  0.2	0.2	0.656810652465004\\
  0.2	0.19	0.6733232124521\\
  0.2	0.18	0.688691657766078\\
  0.2	0.17	0.703101660754924\\
  0.2	0.16	0.716688219016803\\
  0.2	0.15	0.729556406840373\\
  0.2	0.14	0.741793680425991\\
  0.2	0.13	0.753479605940289\\
  0.2	0.12	0.76469271745034\\
  0.2	0.11	0.775520188191128\\
  0.2	0.1	0.786067520515455\\
  0.2	0.09	0.796474033841042\\
  0.2	0.08	0.806935234246132\\
  0.2	0.07	0.817739607636763\\
  0.2	0.06	0.829328972446578\\
  0.2	0.05	0.842401596060906\\
  0.2	0.04	0.858092350383779\\
  0.2	0.03	0.878287734736993\\
  0.2	0.02	0.906119797173547\\
  0.2	0.01	0.946141445303734\\
  0.2	0.009	0.950966138133717\\
  0.2	0.008	0.955938204188777\\
  0.2	0.007	0.961050340439133\\
  0.2	0.006	0.966293417162595\\
  0.2	0.005	0.971656973244131\\
  0.2	0.004	0.977131315303574\\
  0.2	0.003	0.9827079644921\\
  0.2	0.002	0.988380979666973\\
  0.2	0.001	0.994145909757602\\
  0.21	0.4	nan\\
  0.21	0.39	nan\\
  0.21	0.38	nan\\
  0.21	0.37	nan\\
  0.21	0.36	nan\\
  0.21	0.35	nan\\
  0.21	0.34	nan\\
  0.21	0.33	0.00911221146281127\\
  0.21	0.32	0.0440598658402069\\
  0.21	0.31	0.0978720780195629\\
  0.21	0.3	0.165467102201822\\
  0.21	0.29	0.242125300150412\\
  0.21	0.28	0.322659738790224\\
  0.21	0.27	0.400964525378337\\
  0.21	0.26	0.469981570508144\\
  0.21	0.25	0.523107585157617\\
  0.21	0.24	0.560029044147025\\
  0.21	0.23	0.587580524356626\\
  0.21	0.22	0.610409678947787\\
  0.21	0.21	0.630423705267176\\
  0.21	0.2	0.648503259865655\\
  0.21	0.19	0.665127274009576\\
  0.21	0.18	0.680589904620219\\
  0.21	0.17	0.695088869655356\\
  0.21	0.16	0.708766630925673\\
  0.21	0.15	0.721734055626115\\
  0.21	0.14	0.734083380181103\\
  0.21	0.13	0.74589924514892\\
  0.21	0.12	0.757266134173194\\
  0.21	0.11	0.768278382725768\\
  0.21	0.1	0.779050719758838\\
  0.21	0.09	0.789734537337142\\
  0.21	0.08	0.800541152243002\\
  0.21	0.07	0.811780340374091\\
  0.21	0.06	0.823920600043958\\
  0.21	0.05	0.837693583713659\\
  0.21	0.04	0.854269916620204\\
  0.21	0.03	0.875557843618787\\
  0.21	0.02	0.904636795261584\\
  0.21	0.01	0.945742541763677\\
  0.21	0.009	0.950639057917294\\
  0.21	0.008	0.955672663248969\\
  0.21	0.007	0.960836508956872\\
  0.21	0.006	0.966122087699047\\
  0.21	0.005	0.971521066802398\\
  0.21	0.004	0.97702571019117\\
  0.21	0.003	0.982630031154341\\
  0.21	0.002	0.988329123743181\\
  0.21	0.001	0.994119858369066\\
  0.22	0.4	nan\\
  0.22	0.39	nan\\
  0.22	0.38	nan\\
  0.22	0.37	nan\\
  0.22	0.36	nan\\
  0.22	0.35	nan\\
  0.22	0.34	nan\\
  0.22	0.33	0.00522092736961533\\
  0.22	0.32	0.0346292230716019\\
  0.22	0.31	0.0833091809135281\\
  0.22	0.3	0.146685997510446\\
  0.22	0.29	0.220526387360982\\
  0.22	0.28	0.300106559654595\\
  0.22	0.27	0.3796646775437\\
  0.22	0.26	0.452141761869027\\
  0.22	0.25	0.509881329168544\\
  0.22	0.24	0.549833240879437\\
  0.22	0.23	0.578530464628833\\
  0.22	0.22	0.601837046670463\\
  0.22	0.21	0.622098882183683\\
  0.22	0.2	0.640332223528239\\
  0.22	0.19	0.657067998275992\\
  0.22	0.18	0.672624049212239\\
  0.22	0.17	0.687210931012652\\
  0.22	0.16	0.700979291717333\\
  0.22	0.15	0.714045660101236\\
  0.22	0.14	0.726507933882746\\
  0.22	0.13	0.738455522308999\\
  0.22	0.12	0.749979327058062\\
  0.22	0.11	0.761180668888743\\
  0.22	0.1	0.772183675456723\\
  0.22	0.09	0.783151812958624\\
  0.22	0.08	0.794312025923842\\
  0.22	0.07	0.805994076036902\\
  0.22	0.06	0.818692382335534\\
  0.22	0.05	0.833168851797866\\
  0.22	0.04	0.850624948591094\\
  0.22	0.03	0.872982326245646\\
  0.22	0.02	0.903256231146405\\
  0.22	0.01	0.945363009663969\\
  0.22	0.009	0.950323303172509\\
  0.22	0.008	0.955411894236027\\
  0.22	0.007	0.960622230295079\\
  0.22	0.006	0.965947148383191\\
  0.22	0.005	0.971379963065147\\
  0.22	0.004	0.976914994849295\\
  0.22	0.003	0.98254747913418\\
  0.22	0.002	0.988273989658601\\
  0.22	0.001	0.99409214222002\\
  0.23	0.4	nan\\
  0.23	0.39	nan\\
  0.23	0.38	nan\\
  0.23	0.37	nan\\
  0.23	0.36	nan\\
  0.23	0.35	nan\\
  0.23	0.34	nan\\
  0.23	0.33	0.00228897992872871\\
  0.23	0.32	0.0263522345835384\\
  0.23	0.31	0.069852557931248\\
  0.23	0.3	0.128771986436454\\
  0.23	0.29	0.19936899655002\\
  0.23	0.28	0.277427017708109\\
  0.23	0.27	0.357632438977129\\
  0.23	0.26	0.433132223427007\\
  0.23	0.25	0.495660716992623\\
  0.23	0.24	0.539393348987604\\
  0.23	0.23	0.569522721592868\\
  0.23	0.22	0.593374688536198\\
  0.23	0.21	0.613903102461493\\
  0.23	0.2	0.632295285871292\\
  0.23	0.19	0.649143122216109\\
  0.23	0.18	0.664791704884583\\
  0.23	0.17	0.679465315188011\\
  0.23	0.16	0.693323381580671\\
  0.23	0.15	0.706488839254713\\
  0.23	0.14	0.719064516274939\\
  0.23	0.13	0.731145767111523\\
  0.23	0.12	0.742829160985949\\
  0.23	0.11	0.754223621885533\\
  0.23	0.1	0.765462662423585\\
  0.23	0.09	0.776721372313488\\
  0.23	0.08	0.788242192361285\\
  0.23	0.07	0.800374107884073\\
  0.23	0.06	0.81363583325899\\
  0.23	0.05	0.828816823027218\\
  0.23	0.04	0.847144786024591\\
  0.23	0.03	0.870547333819351\\
  0.23	0.02	0.901964535983421\\
  0.23	0.01	0.944995398360479\\
  0.23	0.009	0.950013184046532\\
  0.23	0.008	0.955151410704784\\
  0.23	0.007	0.960404371258511\\
  0.23	0.006	0.965766553224366\\
  0.23	0.005	0.971232739850781\\
  0.23	0.004	0.976798448769108\\
  0.23	0.003	0.982460307381893\\
  0.23	0.002	0.988215577173421\\
  0.23	0.001	0.994062637784219\\
  0.24	0.4	nan\\
  0.24	0.39	nan\\
  0.24	0.38	nan\\
  0.24	0.37	nan\\
  0.24	0.36	nan\\
  0.24	0.35	nan\\
  0.24	0.34	nan\\
  0.24	0.33	nan\\
  0.24	0.32	0.0192241253144002\\
  0.24	0.31	0.0575395892548856\\
  0.24	0.3	0.111809854040396\\
  0.24	0.29	0.178779490092882\\
  0.24	0.28	0.254763858304059\\
  0.24	0.27	0.334977630375746\\
  0.24	0.26	0.412949955750929\\
  0.24	0.25	0.480217319916606\\
  0.24	0.24	0.52855395350404\\
  0.24	0.23	0.560528834630932\\
  0.24	0.22	0.585015592531075\\
  0.24	0.21	0.605833089493232\\
  0.24	0.2	0.624389785064421\\
  0.24	0.19	0.641350419072763\\
  0.24	0.18	0.657090499745611\\
  0.24	0.17	0.671849785510551\\
  0.24	0.16	0.685796663794079\\
  0.24	0.15	0.699060768054766\\
  0.24	0.14	0.711750726873428\\
  0.24	0.13	0.723966844367922\\
  0.24	0.12	0.735812508699948\\
  0.24	0.11	0.747403812754057\\
  0.24	0.1	0.758883359280371\\
  0.24	0.09	0.770438303103078\\
  0.24	0.08	0.782325543598204\\
  0.24	0.07	0.794913135078962\\
  0.24	0.06	0.808742147465652\\
  0.24	0.05	0.824627067675141\\
  0.24	0.04	0.843817508942149\\
  0.24	0.03	0.868239593795358\\
  0.24	0.02	0.90074982707377\\
  0.24	0.01	0.944633598563879\\
  0.24	0.009	0.949703554667977\\
  0.24	0.008	0.954887519910103\\
  0.24	0.007	0.960180854437509\\
  0.24	0.006	0.96557924582267\\
  0.24	0.005	0.971078654353366\\
  0.24	0.004	0.976675831461483\\
  0.24	0.003	0.982368069341288\\
  0.24	0.002	0.988153737341993\\
  0.24	0.001	0.994031345559309\\
  0.25	0.4	nan\\
  0.25	0.39	nan\\
  0.25	0.38	nan\\
  0.25	0.37	nan\\
  0.25	0.36	nan\\
  0.25	0.35	nan\\
  0.25	0.34	nan\\
  0.25	0.33	nan\\
  0.25	0.32	0.013232972217764\\
  0.25	0.31	0.0463987498591286\\
  0.25	0.3	0.0958772621214539\\
  0.25	0.29	0.15888199346073\\
  0.25	0.28	0.232267891697435\\
  0.25	0.27	0.311835102031258\\
  0.25	0.26	0.391637448311485\\
  0.25	0.25	0.463363973179689\\
  0.25	0.24	0.517081263907144\\
  0.25	0.23	0.551508725844189\\
  0.25	0.22	0.576751714932077\\
  0.25	0.21	0.597886009245019\\
  0.25	0.2	0.616613771334009\\
  0.25	0.19	0.63368794827134\\
  0.25	0.18	0.649518481233372\\
  0.25	0.17	0.664361960302267\\
  0.25	0.16	0.678396753599744\\
  0.25	0.15	0.691759208177414\\
  0.25	0.14	0.704563465666903\\
  0.25	0.13	0.716915919986468\\
  0.25	0.12	0.72892594579903\\
  0.25	0.11	0.740717222691335\\
  0.25	0.1	0.752441592320826\\
  0.25	0.09	0.764297391204358\\
  0.25	0.08	0.776556266947314\\
  0.25	0.07	0.789604005227897\\
  0.25	0.06	0.804002540171228\\
  0.25	0.05	0.820589449421482\\
  0.25	0.04	0.840631345643474\\
  0.25	0.03	0.86604703785397\\
  0.25	0.02	0.899600744599579\\
  0.25	0.01	0.944272394494184\\
  0.25	0.009	0.949390418059632\\
  0.25	0.008	0.954617506986296\\
  0.25	0.007	0.959949731967433\\
  0.25	0.006	0.965383890121409\\
  0.25	0.005	0.970916836073851\\
  0.25	0.004	0.976546489510056\\
  0.25	0.003	0.982270763129665\\
  0.25	0.002	0.988088309736845\\
  0.25	0.001	0.993998265015218\\
  0.26	0.4	nan\\
  0.26	0.39	nan\\
  0.26	0.38	nan\\
  0.26	0.37	nan\\
  0.26	0.36	nan\\
  0.26	0.35	nan\\
  0.26	0.34	nan\\
  0.26	0.33	nan\\
  0.26	0.32	0.00835851072141092\\
  0.26	0.31	0.0364510394682489\\
  0.26	0.3	0.0810431703260053\\
  0.26	0.29	0.139795860130163\\
  0.26	0.28	0.210095587180022\\
  0.26	0.27	0.288361027944606\\
  0.26	0.26	0.369281547940824\\
  0.26	0.25	0.444979828814887\\
  0.26	0.24	0.504644016098602\\
  0.26	0.23	0.54240323162349\\
  0.26	0.22	0.568573071489183\\
  0.26	0.21	0.590058586017165\\
  0.26	0.2	0.608965459680164\\
  0.26	0.19	0.626153782993\\
  0.26	0.18	0.642073569473187\\
  0.26	0.17	0.656999750532726\\
  0.26	0.16	0.671121265374031\\
  0.26	0.15	0.684581177660585\\
  0.26	0.14	0.697500171045329\\
  0.26	0.13	0.709989866969803\\
  0.26	0.12	0.722166188160459\\
  0.26	0.11	0.734160121625493\\
  0.26	0.1	0.746132743422256\\
  0.26	0.09	0.758293422698465\\
  0.26	0.08	0.770928253126142\\
  0.26	0.07	0.784439417121302\\
  0.26	0.06	0.799408814482254\\
  0.26	0.05	0.816693845765345\\
  0.26	0.04	0.837575260288593\\
  0.26	0.03	0.863957600330535\\
  0.26	0.02	0.898506801297908\\
  0.26	0.01	0.943907316542257\\
  0.26	0.009	0.949070711552849\\
  0.26	0.008	0.9543390555477\\
  0.26	0.007	0.959709535191143\\
  0.26	0.006	0.965179437402183\\
  0.26	0.005	0.970746910590009\\
  0.26	0.004	0.976410141896536\\
  0.26	0.003	0.982167797856999\\
  0.26	0.002	0.988019030510676\\
  0.26	0.001	0.993963247321078\\
  0.27	0.4	nan\\
  0.27	0.39	nan\\
  0.27	0.38	nan\\
  0.27	0.37	nan\\
  0.27	0.36	nan\\
  0.27	0.35	nan\\
  0.27	0.34	nan\\
  0.27	0.33	nan\\
  0.27	0.32	0.0045669017439989\\
  0.27	0.31	0.0277083887335653\\
  0.27	0.3	0.067366448577163\\
  0.27	0.29	0.121633299744846\\
  0.27	0.28	0.188404886618062\\
  0.27	0.27	0.264729303185175\\
  0.27	0.26	0.346009392496386\\
  0.27	0.25	0.425019743882731\\
  0.27	0.24	0.490835428602293\\
  0.27	0.23	0.533117581663265\\
  0.27	0.22	0.560467143590431\\
  0.27	0.21	0.582347690094442\\
  0.27	0.2	0.601442764146931\\
  0.27	0.19	0.618746124824829\\
  0.27	0.18	0.634753680808192\\
  0.27	0.17	0.64976092100689\\
  0.27	0.16	0.663967523833691\\
  0.27	0.15	0.677524292710584\\
  0.27	0.14	0.690557724319763\\
  0.27	0.13	0.703185404510728\\
  0.27	0.12	0.715529517188412\\
  0.27	0.11	0.727728339039055\\
  0.27	0.1	0.739952048328795\\
  0.27	0.09	0.752421178999278\\
  0.27	0.08	0.765435094318543\\
  0.27	0.07	0.779412068531838\\
  0.27	0.06	0.794952179623946\\
  0.27	0.05	0.812930855023463\\
  0.27	0.04	0.83463840290389\\
  0.27	0.03	0.861960399264373\\
  0.27	0.02	0.897457611602034\\
  0.27	0.01	0.943534788033542\\
  0.27	0.009	0.948741695320843\\
  0.27	0.008	0.954050369596436\\
  0.27	0.007	0.959458876125592\\
  0.27	0.006	0.964965318377594\\
  0.27	0.005	0.970568139953358\\
  0.27	0.004	0.976266484836302\\
  0.27	0.003	0.982059168001964\\
  0.27	0.002	0.987945866424927\\
  0.27	0.001	0.993926143284741\\
  0.28	0.4	nan\\
  0.28	0.39	nan\\
  0.28	0.38	nan\\
  0.28	0.37	nan\\
  0.28	0.36	nan\\
  0.28	0.35	nan\\
  0.28	0.34	nan\\
  0.28	0.33	nan\\
  0.28	0.32	0.00177056119180106\\
  0.28	0.31	0.0201745214055092\\
  0.28	0.3	0.0548959773981989\\
  0.28	0.29	0.104497712367859\\
  0.28	0.28	0.167352248739627\\
  0.28	0.27	0.241127221604758\\
  0.28	0.26	0.321984866198036\\
  0.28	0.25	0.403513513636799\\
  0.28	0.24	0.475263432743152\\
  0.28	0.23	0.523488309497826\\
  0.28	0.22	0.552417247723563\\
  0.28	0.21	0.574749894029999\\
  0.28	0.2	0.594043899203389\\
  0.28	0.19	0.611463336297096\\
  0.28	0.18	0.627557168309078\\
  0.28	0.17	0.642643091722514\\
  0.28	0.16	0.65693314373888\\
  0.28	0.15	0.670585573912205\\
  0.28	0.14	0.683733001732565\\
  0.28	0.13	0.696498963827028\\
  0.28	0.12	0.709011901435358\\
  0.28	0.11	0.721417698122788\\
  0.28	0.1	0.733894881354044\\
  0.28	0.09	0.746675146562891\\
  0.28	0.08	0.760070383933728\\
  0.28	0.07	0.774514658206912\\
  0.28	0.06	0.79062443974585\\
  0.28	0.05	0.809290803780432\\
  0.28	0.04	0.831810463265217\\
  0.28	0.03	0.860044389658663\\
  0.28	0.02	0.896443142297787\\
  0.28	0.01	0.943151817912048\\
  0.28	0.009	0.948401020638932\\
  0.28	0.008	0.953749820172586\\
  0.28	0.007	0.959196767511841\\
  0.28	0.006	0.964740460302984\\
  0.28	0.005	0.970380097151299\\
  0.28	0.004	0.976114803302038\\
  0.28	0.003	0.981944427343277\\
  0.28	0.002	0.987868379389468\\
  0.28	0.001	0.993886943191063\\
  0.29	0.4	nan\\
  0.29	0.39	nan\\
  0.29	0.38	nan\\
  0.29	0.37	nan\\
  0.29	0.36	nan\\
  0.29	0.35	nan\\
  0.29	0.34	nan\\
  0.29	0.33	nan\\
  0.29	0.32	nan\\
  0.29	0.31	0.0138451117453437\\
  0.29	0.3	0.0436701964546932\\
  0.29	0.29	0.0884819660311234\\
  0.29	0.28	0.147088481528516\\
  0.29	0.27	0.217750007250267\\
  0.29	0.26	0.297402598195244\\
  0.29	0.25	0.380559636935298\\
  0.29	0.24	0.457650277250769\\
  0.29	0.23	0.513211437230668\\
  0.29	0.22	0.544399835437334\\
  0.29	0.21	0.567261324085153\\
  0.29	0.2	0.586767517011329\\
  0.29	0.19	0.604303776321186\\
  0.29	0.18	0.620481660190733\\
  0.29	0.17	0.63564431432483\\
  0.29	0.16	0.650015584628603\\
  0.29	0.15	0.663762189785011\\
  0.29	0.14	0.67702286708949\\
  0.29	0.13	0.689927260776265\\
  0.29	0.12	0.702609623761358\\
  0.29	0.11	0.715223590494321\\
  0.29	0.1	0.727956178167849\\
  0.29	0.09	0.741049516548467\\
  0.29	0.08	0.754827862281348\\
  0.29	0.07	0.769739883744768\\
  0.29	0.06	0.786417250234994\\
  0.29	0.05	0.805764436982028\\
  0.29	0.04	0.829081169164455\\
  0.29	0.03	0.858199044537935\\
  0.29	0.02	0.895454088118495\\
  0.29	0.01	0.94275589764989\\
  0.29	0.009	0.948047001972734\\
  0.29	0.008	0.953435703240434\\
  0.29	0.007	0.958922006666553\\
  0.29	0.006	0.964504126409283\\
  0.29	0.005	0.970181911905184\\
  0.29	0.004	0.975955055886931\\
  0.29	0.003	0.981823283246226\\
  0.29	0.002	0.987782985552083\\
  0.29	0.001	0.993845359641889\\
  0.3	0.4	nan\\
  0.3	0.39	nan\\
  0.3	0.38	nan\\
  0.3	0.37	nan\\
  0.3	0.36	nan\\
  0.3	0.35	nan\\
  0.3	0.34	nan\\
  0.3	0.33	nan\\
  0.3	0.32	nan\\
  0.3	0.31	0.00870481287515416\\
  0.3	0.3	0.0337159428122787\\
  0.3	0.29	0.0736666529135341\\
  0.3	0.28	0.127756778238532\\
  0.3	0.27	0.19479598754292\\
  0.3	0.26	0.272482814229182\\
  0.3	0.25	0.356318146881219\\
  0.3	0.24	0.437872579690948\\
  0.3	0.23	0.501718333645565\\
  0.3	0.22	0.536379142590189\\
  0.3	0.21	0.55987780546516\\
  0.3	0.2	0.579611542527719\\
  0.3	0.19	0.59726552673375\\
  0.3	0.18	0.613525508687801\\
  0.3	0.17	0.628761781720661\\
  0.3	0.16	0.643212166743995\\
  0.3	0.15	0.657051158541902\\
  0.3	0.14	0.670424045357985\\
  0.3	0.13	0.683466120535791\\
  0.3	0.12	0.696318512519477\\
  0.3	0.11	0.709141394147535\\
  0.3	0.1	0.722130724619193\\
  0.3	0.09	0.735538473604612\\
  0.3	0.08	0.749700973468908\\
  0.3	0.07	0.76508014401868\\
  0.3	0.06	0.782322265156876\\
  0.3	0.05	0.802342526141009\\
  0.3	0.04	0.826440535703167\\
  0.3	0.03	0.85641404339387\\
  0.3	0.02	0.894481131805418\\
  0.3	0.01	0.942344782205782\\
  0.3	0.009	0.947677751840529\\
  0.3	0.008	0.953107518948151\\
  0.3	0.007	0.958633665433392\\
  0.3	0.006	0.964255572326043\\
  0.3	0.005	0.969973146847291\\
  0.3	0.004	0.975786310725854\\
  0.3	0.003	0.981695282467117\\
  0.3	0.002	0.987700294584418\\
  0.3	0.001	0.993801569882897\\
  0.31	0.4	nan\\
  0.31	0.39	nan\\
  0.31	0.38	nan\\
  0.31	0.37	nan\\
  0.31	0.36	nan\\
  0.31	0.35	nan\\
  0.31	0.34	nan\\
  0.31	0.33	nan\\
  0.31	0.32	nan\\
  0.31	0.31	0.00472352836302033\\
  0.31	0.3	0.0250507677406044\\
  0.31	0.29	0.0601200210101436\\
  0.31	0.28	0.109488715972048\\
  0.31	0.27	0.172461851674207\\
  0.31	0.26	0.247463638355338\\
  0.31	0.25	0.331002005200724\\
  0.31	0.24	0.415948372680696\\
  0.31	0.23	0.488153367249697\\
  0.31	0.22	0.528295422382579\\
  0.31	0.21	0.552593825883376\\
  0.31	0.2	0.572574625034249\\
  0.31	0.19	0.590347371171166\\
  0.31	0.18	0.606686627405899\\
  0.31	0.17	0.621993529556335\\
  0.31	0.16	0.636519913974636\\
  0.31	0.15	0.650449204098234\\
  0.31	0.14	0.663932807967726\\
  0.31	0.13	0.677112126490766\\
  0.31	0.12	0.690134238484159\\
  0.31	0.11	0.703166482225457\\
  0.31	0.1	0.716413155382814\\
  0.31	0.09	0.730136067215694\\
  0.31	0.08	0.744682862611871\\
  0.31	0.07	0.760528289234306\\
  0.31	0.06	0.7783309937416\\
  0.31	0.05	0.799015707854504\\
  0.31	0.04	0.823878575773072\\
  0.31	0.03	0.854679039597002\\
  0.31	0.02	0.893515959754034\\
  0.31	0.01	0.941916217729285\\
  0.31	0.009	0.947291813981398\\
  0.31	0.008	0.952763229280187\\
  0.31	0.007	0.958330731891942\\
  0.31	0.006	0.96399406100574\\
  0.31	0.005	0.969753205813662\\
  0.31	0.004	0.975608457262189\\
  0.31	0.003	0.981560278198223\\
  0.31	0.002	0.987608951492243\\
  0.31	0.001	0.99375537614081\\
  0.32	0.4	nan\\
  0.32	0.39	nan\\
  0.32	0.38	nan\\
  0.32	0.37	nan\\
  0.32	0.36	nan\\
  0.32	0.35	nan\\
  0.32	0.34	nan\\
  0.32	0.33	nan\\
  0.32	0.32	nan\\
  0.32	0.31	0.00182302040479393\\
  0.32	0.3	0.0176797665396368\\
  0.32	0.29	0.047896313264479\\
  0.32	0.28	0.0924020181033557\\
  0.32	0.27	0.150937590949638\\
  0.32	0.26	0.222594819590533\\
  0.32	0.25	0.304869263452001\\
  0.32	0.24	0.392012066392304\\
  0.32	0.23	0.471754651346242\\
  0.32	0.22	0.520036909441668\\
  0.32	0.21	0.545402532184739\\
  0.32	0.2	0.565655129112805\\
  0.32	0.19	0.58354752983104\\
  0.32	0.18	0.599962922194626\\
  0.32	0.17	0.615336593947617\\
  0.32	0.16	0.62993613025951\\
  0.32	0.15	0.643953052958358\\
  0.32	0.14	0.657545431866881\\
  0.32	0.13	0.670860797718681\\
  0.32	0.12	0.684052033936075\\
  0.32	0.11	0.697293791786728\\
  0.32	0.1	0.710797956457534\\
  0.32	0.09	0.724836028125562\\
  0.32	0.08	0.739766671967662\\
  0.32	0.07	0.756076281209409\\
  0.32	0.06	0.77443508788106\\
  0.32	0.05	0.795774869067462\\
  0.32	0.04	0.821385248179018\\
  0.32	0.03	0.852983582833067\\
  0.32	0.02	0.892521993322349\\
  0.32	0.01	0.941468441290616\\
  0.32	0.009	0.946887396942085\\
  0.32	0.008	0.952401775497379\\
  0.32	0.007	0.958012145328548\\
  0.32	0.006	0.963718539670204\\
  0.32	0.005	0.969521195080567\\
  0.32	0.004	0.975420702651733\\
  0.32	0.003	0.981417663912269\\
  0.32	0.002	0.987512682435685\\
  0.32	0.001	0.993706407456012\\
  0.33	0.4	nan\\
  0.33	0.39	nan\\
  0.33	0.38	nan\\
  0.33	0.37	nan\\
  0.33	0.36	nan\\
  0.33	0.35	nan\\
  0.33	0.34	nan\\
  0.33	0.33	nan\\
  0.33	0.32	nan\\
  0.33	0.31	nan\\
  0.33	0.3	0.0115972749725581\\
  0.33	0.29	0.0370357679712479\\
  0.33	0.28	0.0766000985267322\\
  0.33	0.27	0.130401729834662\\
  0.33	0.26	0.198129373749802\\
  0.33	0.25	0.278211115034213\\
  0.33	0.24	0.366292533628829\\
  0.33	0.23	0.452204952430128\\
  0.33	0.22	0.511344772087889\\
  0.33	0.21	0.538294984733285\\
  0.33	0.2	0.558851264301765\\
  0.33	0.19	0.576864218377665\\
  0.33	0.18	0.593352038536781\\
  0.33	0.17	0.608788731614505\\
  0.33	0.16	0.623457418186903\\
  0.33	0.15	0.637559120187929\\
  0.33	0.14	0.651258191143585\\
  0.33	0.13	0.66470796530275\\
  0.33	0.12	0.678067436366956\\
  0.33	0.11	0.691517959096131\\
  0.33	0.1	0.705279465357001\\
  0.33	0.09	0.719632249555813\\
  0.33	0.08	0.734945561320038\\
  0.33	0.07	0.751716652185487\\
  0.33	0.06	0.770625908901807\\
  0.33	0.05	0.792610454475675\\
  0.33	0.04	0.81895035207603\\
  0.33	0.03	0.851317255148918\\
  0.33	0.02	0.891574724789964\\
  0.33	0.01	0.940999654200129\\
  0.33	0.009	0.946462981766652\\
  0.33	0.008	0.952021728154322\\
  0.33	0.007	0.95767672083561\\
  0.33	0.006	0.963428108420877\\
  0.33	0.005	0.969276497054612\\
  0.33	0.004	0.975222506634109\\
  0.33	0.003	0.981267016244947\\
  0.33	0.002	0.987410766261764\\
  0.33	0.001	0.993654792962142\\
  0.34	0.4	nan\\
  0.34	0.39	nan\\
  0.34	0.38	nan\\
  0.34	0.37	nan\\
  0.34	0.36	nan\\
  0.34	0.35	nan\\
  0.34	0.34	nan\\
  0.34	0.33	nan\\
  0.34	0.32	nan\\
  0.34	0.31	nan\\
  0.34	0.3	0.00678479695784808\\
  0.34	0.29	0.0275654821800853\\
  0.34	0.28	0.0621689317814631\\
  0.34	0.27	0.111018612214679\\
  0.34	0.26	0.174316748779833\\
  0.34	0.25	0.251343150006668\\
  0.34	0.24	0.33909451227593\\
  0.34	0.23	0.429549246059478\\
  0.34	0.22	0.501390955128188\\
  0.34	0.21	0.531258214835728\\
  0.34	0.2	0.552161247270352\\
  0.34	0.19	0.570296090960686\\
  0.34	0.18	0.586852157864492\\
  0.34	0.17	0.602346817400079\\
  0.34	0.16	0.617080622958558\\
  0.34	0.15	0.631263684069505\\
  0.34	0.14	0.645066913251992\\
  0.34	0.13	0.658649010608579\\
  0.34	0.12	0.672175374654702\\
  0.34	0.11	0.685833619191312\\
  0.34	0.1	0.699851422080441\\
  0.34	0.09	0.71451787495203\\
  0.34	0.08	0.730212059433127\\
  0.34	0.07	0.747441215229269\\
  0.34	0.06	0.766894661934267\\
  0.34	0.05	0.789512812100743\\
  0.34	0.04	0.816563610214253\\
  0.34	0.03	0.849669737766935\\
  0.34	0.02	0.890583884843137\\
  0.34	0.01	0.940508066980176\\
  0.34	0.009	0.946017157448506\\
  0.34	0.008	0.951622196212096\\
  0.34	0.007	0.957323559822705\\
  0.34	0.006	0.963121897383573\\
  0.34	0.005	0.969018273861263\\
  0.34	0.004	0.975013309526179\\
  0.34	0.003	0.981107879224528\\
  0.34	0.002	0.987303179972704\\
  0.34	0.001	0.99360010638636\\
  0.35	0.4	nan\\
  0.35	0.39	nan\\
  0.35	0.38	nan\\
  0.35	0.37	nan\\
  0.35	0.36	nan\\
  0.35	0.35	nan\\
  0.35	0.34	nan\\
  0.35	0.33	nan\\
  0.35	0.32	nan\\
  0.35	0.31	nan\\
  0.35	0.3	0.00319869319516324\\
  0.35	0.29	0.019498591149446\\
  0.35	0.28	0.0491775117448273\\
  0.35	0.27	0.0929335410833543\\
  0.35	0.26	0.151395949594366\\
  0.35	0.25	0.224592756209764\\
  0.35	0.24	0.310782631764012\\
  0.35	0.23	0.404041313415109\\
  0.35	0.22	0.487733309899484\\
  0.35	0.21	0.524272258709146\\
  0.35	0.2	0.545583582985284\\
  0.35	0.19	0.563841361106917\\
  0.35	0.18	0.580460607664955\\
  0.35	0.17	0.596008018805296\\
  0.35	0.16	0.610802322860802\\
  0.35	0.15	0.625063009249887\\
  0.35	0.14	0.638966980567226\\
  0.35	0.13	0.652679164498466\\
  0.35	0.12	0.66637048639272\\
  0.35	0.11	0.680234960377107\\
  0.35	0.1	0.69450771819637\\
  0.35	0.09	0.709486188241949\\
  0.35	0.08	0.725558581966342\\
  0.35	0.07	0.74324177272317\\
  0.35	0.06	0.763232401801115\\
  0.35	0.05	0.786472222476773\\
  0.35	0.04	0.81421437224605\\
  0.35	0.03	0.848030211412748\\
  0.35	0.02	0.889570336120844\\
  0.35	0.01	0.939991425516043\\
  0.35	0.009	0.94554804028357\\
  0.35	0.008	0.951201128443455\\
  0.35	0.007	0.956951032995195\\
  0.35	0.006	0.96279898993071\\
  0.35	0.005	0.968745588700024\\
  0.35	0.004	0.974792175720453\\
  0.35	0.003	0.980939787115242\\
  0.35	0.002	0.987189335224423\\
  0.35	0.001	0.993542289938775\\
  0.36	0.4	nan\\
  0.36	0.39	nan\\
  0.36	0.38	nan\\
  0.36	0.37	nan\\
  0.36	0.36	nan\\
  0.36	0.35	nan\\
  0.36	0.34	nan\\
  0.36	0.33	nan\\
  0.36	0.32	nan\\
  0.36	0.31	nan\\
  0.36	0.3	nan\\
  0.36	0.29	0.0128339195032782\\
  0.36	0.28	0.0376765176666489\\
  0.36	0.27	0.0762719775085846\\
  0.36	0.26	0.129588869555542\\
  0.36	0.25	0.198288665521653\\
  0.36	0.24	0.281764139569176\\
  0.36	0.23	0.376068877523246\\
  0.36	0.22	0.468737615395319\\
  0.36	0.21	0.517302547444318\\
  0.36	0.2	0.539116038803848\\
  0.36	0.19	0.557498387683603\\
  0.36	0.18	0.574175001350521\\
  0.36	0.17	0.589769206034806\\
  0.36	0.16	0.604618795434063\\
  0.36	0.15	0.618952505831008\\
  0.36	0.14	0.632954069687907\\
  0.36	0.13	0.646793357727113\\
  0.36	0.12	0.66064710564477\\
  0.36	0.11	0.674715872905352\\
  0.36	0.1	0.689241648574834\\
  0.36	0.09	0.704529770696331\\
  0.36	0.08	0.720977371561612\\
  0.36	0.07	0.739109537125529\\
  0.36	0.06	0.75962945295334\\
  0.36	0.05	0.783478147649702\\
  0.36	0.04	0.811891619962361\\
  0.36	0.03	0.846388394600848\\
  0.36	0.02	0.888527652601194\\
  0.36	0.01	0.939448141080087\\
  0.36	0.009	0.945054365882681\\
  0.36	0.008	0.950757364063024\\
  0.36	0.007	0.956558240886077\\
  0.36	0.006	0.962457890600262\\
  0.36	0.005	0.968457688903262\\
  0.36	0.004	0.974558676561232\\
  0.36	0.003	0.980762001018341\\
  0.36	0.002	0.987069082461155\\
  0.36	0.001	0.993481195238898\\
  0.37	0.4	nan\\
  0.37	0.39	nan\\
  0.37	0.38	nan\\
  0.37	0.37	nan\\
  0.37	0.36	nan\\
  0.37	0.35	nan\\
  0.37	0.34	nan\\
  0.37	0.33	nan\\
  0.37	0.32	nan\\
  0.37	0.31	nan\\
  0.37	0.3	nan\\
  0.37	0.29	0.00755563407783959\\
  0.37	0.28	0.0277000379667883\\
  0.37	0.27	0.0611371730465885\\
  0.37	0.26	0.109096212434603\\
  0.37	0.25	0.172750337284274\\
  0.37	0.24	0.252471618263025\\
  0.37	0.23	0.346115787525292\\
  0.37	0.22	0.444842296436715\\
  0.37	0.21	0.510277998674003\\
  0.37	0.2	0.532756825457119\\
  0.37	0.19	0.551265240022044\\
  0.37	0.18	0.56799266448096\\
  0.37	0.17	0.583626805203679\\
  0.37	0.16	0.59852586569584\\
  0.37	0.15	0.612927972116489\\
  0.37	0.14	0.627022817798241\\
  0.37	0.13	0.64098608437517\\
  0.37	0.12	0.654999571553332\\
  0.37	0.11	0.669269951578632\\
  0.37	0.1	0.684046210290637\\
  0.37	0.09	0.699641294932115\\
  0.37	0.08	0.716460087033868\\
  0.37	0.07	0.735035563660982\\
  0.37	0.06	0.756075982463445\\
  0.37	0.05	0.780520120705584\\
  0.37	0.04	0.809583913067549\\
  0.37	0.03	0.844733480116871\\
  0.37	0.02	0.887449827599587\\
  0.37	0.01	0.938876090970308\\
  0.37	0.009	0.94453373533568\\
  0.37	0.008	0.95028902872591\\
  0.37	0.007	0.95614339013726\\
  0.37	0.006	0.962097588908794\\
  0.37	0.005	0.96815326950038\\
  0.37	0.004	0.974311613277786\\
  0.37	0.003	0.980573971331636\\
  0.37	0.002	0.986941827180753\\
  0.37	0.001	0.993416524264063\\
  0.38	0.4	nan\\
  0.38	0.39	nan\\
  0.38	0.38	nan\\
  0.38	0.37	nan\\
  0.38	0.36	nan\\
  0.38	0.35	nan\\
  0.38	0.34	nan\\
  0.38	0.33	nan\\
  0.38	0.32	nan\\
  0.38	0.31	nan\\
  0.38	0.3	nan\\
  0.38	0.29	0.00362382266826722\\
  0.38	0.28	0.0192639029888233\\
  0.38	0.27	0.0476093015122938\\
  0.38	0.26	0.090092338966583\\
  0.38	0.25	0.148277737395585\\
  0.38	0.24	0.22334597627377\\
  0.38	0.23	0.314734122194905\\
  0.38	0.22	0.416778369042044\\
  0.38	0.21	0.502979863802217\\
  0.38	0.2	0.526503409105341\\
  0.38	0.19	0.545140418661657\\
  0.38	0.18	0.561910620047468\\
  0.38	0.17	0.577577386815565\\
  0.38	0.16	0.592519362653295\\
  0.38	0.15	0.60698435230659\\
  0.38	0.14	0.621168155500479\\
  0.38	0.13	0.635251379981498\\
  0.38	0.12	0.649421476262478\\
  0.38	0.11	0.663890485119021\\
  0.38	0.1	0.678913973633419\\
  0.38	0.09	0.694812297805892\\
  0.38	0.08	0.711997938065754\\
  0.38	0.07	0.731010461368742\\
  0.38	0.06	0.752561838483139\\
  0.38	0.05	0.777586681635107\\
  0.38	0.04	0.807279595698091\\
  0.38	0.03	0.843055163642515\\
  0.38	0.02	0.886330926433912\\
  0.38	0.01	0.938272740778127\\
  0.38	0.009	0.943984200033693\\
  0.38	0.008	0.949794610583519\\
  0.38	0.007	0.955704837246302\\
  0.38	0.006	0.961716719567709\\
  0.38	0.005	0.967831256023984\\
  0.38	0.004	0.974050100469855\\
  0.38	0.003	0.980374892017213\\
  0.38	0.002	0.986806968728382\\
  0.38	0.001	0.993348127284172\\
  0.39	0.4	nan\\
  0.39	0.39	nan\\
  0.39	0.38	nan\\
  0.39	0.37	nan\\
  0.39	0.36	nan\\
  0.39	0.35	nan\\
  0.39	0.34	nan\\
  0.39	0.33	nan\\
  0.39	0.32	nan\\
  0.39	0.31	nan\\
  0.39	0.3	nan\\
  0.39	0.29	0.000823753812869021\\
  0.39	0.28	0.0123669182413301\\
  0.39	0.27	0.0357453289078027\\
  0.39	0.26	0.0727235663431967\\
  0.39	0.25	0.125143704463917\\
  0.39	0.24	0.194819231019296\\
  0.39	0.23	0.28251799013301\\
  0.39	0.22	0.385326963952032\\
  0.39	0.21	0.488240691858578\\
  0.39	0.2	0.520353110969602\\
  0.39	0.19	0.539121700718862\\
  0.39	0.18	0.555926021618801\\
  0.39	0.17	0.57161663071816\\
  0.39	0.16	0.58659451787134\\
  0.39	0.15	0.601116578111258\\
  0.39	0.14	0.615384275332269\\
  0.39	0.13	0.629583278495076\\
  0.39	0.12	0.643905817362047\\
  0.39	0.11	0.658569878789753\\
  0.39	0.1	0.673837150939421\\
  0.39	0.09	0.690034541593504\\
  0.39	0.08	0.70758154092049\\
  0.39	0.07	0.727023811285851\\
  0.39	0.06	0.749075715012011\\
  0.39	0.05	0.774666049296636\\
  0.39	0.04	0.804966345147644\\
  0.39	0.03	0.841343023044607\\
  0.39	0.02	0.885165356682988\\
  0.39	0.01	0.937635211071063\\
  0.39	0.009	0.94340379747863\\
  0.39	0.008	0.949271714337484\\
  0.39	0.007	0.955241121514916\\
  0.39	0.006	0.961313482390754\\
  0.39	0.005	0.967490317805624\\
  0.39	0.004	0.973773237070979\\
  0.39	0.003	0.980163890979214\\
  0.39	0.002	0.986664069807894\\
  0.39	0.001	0.9932754104034\\
  0.4	0.4	nan\\
  0.4	0.39	nan\\
  0.4	0.38	nan\\
  0.4	0.37	nan\\
  0.4	0.36	nan\\
  0.4	0.35	nan\\
  0.4	0.34	nan\\
  0.4	0.33	nan\\
  0.4	0.32	nan\\
  0.4	0.31	nan\\
  0.4	0.3	nan\\
  0.4	0.29	nan\\
  0.4	0.28	0.00698923737309698\\
  0.4	0.27	0.0255805118007779\\
  0.4	0.26	0.057105819184743\\
  0.4	0.25	0.103587261067206\\
  0.4	0.24	0.167300092379595\\
  0.4	0.23	0.250076992805111\\
  0.4	0.22	0.351322992921847\\
  0.4	0.21	0.462114803279972\\
  0.4	0.2	0.514302202686107\\
  0.4	0.19	0.53320728658401\\
  0.4	0.18	0.550035299616619\\
  0.4	0.17	0.565740362543927\\
  0.4	0.16	0.580746262577928\\
  0.4	0.15	0.595318691610867\\
  0.4	0.14	0.609664770115784\\
  0.4	0.13	0.623974639479949\\
  0.4	0.12	0.638445439465471\\
  0.4	0.11	0.653300381174279\\
  0.4	0.1	0.668806972825356\\
  0.4	0.09	0.685298659430858\\
  0.4	0.08	0.7032010514573\\
  0.4	0.07	0.723064877032603\\
  0.4	0.06	0.745605841374833\\
  0.4	0.05	0.771745581671013\\
  0.4	0.04	0.802631757257227\\
  0.4	0.03	0.839586774957499\\
  0.4	0.02	0.883947187314374\\
  0.4	0.01	0.936962486052736\\
  0.4	0.009	0.942789871233962\\
  0.4	0.008	0.948718598572912\\
  0.4	0.007	0.954750261771327\\
  0.4	0.006	0.960886576034969\\
  0.4	0.005	0.967129113974011\\
  0.4	0.004	0.973479831464206\\
  0.4	0.003	0.97994037458916\\
  0.4	0.002	0.986512525163319\\
  0.4	0.001	0.993198371480001\\
  0.41	0.4	nan\\
  0.41	0.39	nan\\
  0.41	0.38	nan\\
  0.41	0.37	nan\\
  0.41	0.36	nan\\
  0.41	0.35	nan\\
  0.41	0.34	nan\\
  0.41	0.33	nan\\
  0.41	0.32	nan\\
  0.41	0.31	nan\\
  0.41	0.3	nan\\
  0.41	0.29	nan\\
  0.41	0.28	0.00307933316555749\\
  0.41	0.27	0.0171273847860643\\
  0.41	0.26	0.0433246458077846\\
  0.41	0.25	0.0838097179309565\\
  0.41	0.24	0.141160651950532\\
  0.41	0.23	0.218010185400408\\
  0.41	0.22	0.315641149204545\\
  0.41	0.21	0.429737149171569\\
  0.41	0.2	0.508345916148938\\
  0.41	0.19	0.527394945277748\\
  0.41	0.18	0.544234578762406\\
  0.41	0.17	0.5599435184479\\
  0.41	0.16	0.574968789055168\\
  0.41	0.15	0.589584431352771\\
  0.41	0.14	0.604002782233365\\
  0.41	0.13	0.618418151048864\\
  0.41	0.12	0.633032300125403\\
  0.41	0.11	0.648073355595111\\
  0.41	0.1	0.663814491036546\\
  0.41	0.09	0.680594821718076\\
  0.41	0.08	0.698845739502923\\
  0.41	0.07	0.71912217536798\\
  0.41	0.06	0.742139835016252\\
  0.41	0.05	0.768811992866659\\
  0.41	0.04	0.800262645327094\\
  0.41	0.03	0.837776137370956\\
  0.41	0.02	0.882670450445912\\
  0.41	0.01	0.936250062876179\\
  0.41	0.009	0.942139731157382\\
  0.41	0.008	0.948132367592539\\
  0.41	0.007	0.954229777224237\\
  0.41	0.006	0.960433714875955\\
  0.41	0.005	0.966746001943756\\
  0.41	0.004	0.973168385431908\\
  0.41	0.003	0.97970299930881\\
  0.41	0.002	0.98635173878492\\
  0.41	0.001	0.993116713193536\\
  0.42	0.4	nan\\
  0.42	0.39	nan\\
  0.42	0.38	nan\\
  0.42	0.37	nan\\
  0.42	0.36	nan\\
  0.42	0.35	nan\\
  0.42	0.34	nan\\
  0.42	0.33	nan\\
  0.42	0.32	nan\\
  0.42	0.31	nan\\
  0.42	0.3	nan\\
  0.42	0.29	nan\\
  0.42	0.28	nan\\
  0.42	0.27	0.0103771692145971\\
  0.42	0.26	0.0314357686083515\\
  0.42	0.25	0.0659717081423981\\
  0.42	0.24	0.11672708665724\\
  0.42	0.23	0.186884370538196\\
  0.42	0.22	0.279166276367983\\
  0.42	0.21	0.39285591706189\\
  0.42	0.2	0.502476500457105\\
  0.42	0.19	0.521682288567243\\
  0.42	0.18	0.538519544172148\\
  0.42	0.17	0.554220585467336\\
  0.42	0.16	0.569255842117449\\
  0.42	0.15	0.583907095006209\\
  0.42	0.14	0.598391009087034\\
  0.42	0.13	0.612905918950461\\
  0.42	0.12	0.627657901496618\\
  0.42	0.11	0.64287957444457\\
  0.42	0.1	0.658849429865117\\
  0.42	0.09	0.675912112267139\\
  0.42	0.08	0.694503818247543\\
  0.42	0.07	0.715182766650355\\
  0.42	0.06	0.738664139130101\\
  0.42	0.05	0.765851284032851\\
  0.42	0.04	0.797845819504379\\
  0.42	0.03	0.835900977094531\\
  0.42	0.02	0.881328908903554\\
  0.42	0.01	0.935495016115368\\
  0.42	0.009	0.941450563729767\\
  0.42	0.008	0.947510711884977\\
  0.42	0.007	0.953677534511264\\
  0.42	0.006	0.959953013891959\\
  0.42	0.005	0.966339051110545\\
  0.42	0.004	0.972837578448787\\
  0.42	0.003	0.97945071219859\\
  0.42	0.002	0.986180676635798\\
  0.42	0.001	0.993029689182805\\
  0.43	0.4	nan\\
  0.43	0.39	nan\\
  0.43	0.38	nan\\
  0.43	0.37	nan\\
  0.43	0.36	nan\\
  0.43	0.35	nan\\
  0.43	0.34	nan\\
  0.43	0.33	nan\\
  0.43	0.32	nan\\
  0.43	0.31	nan\\
  0.43	0.3	nan\\
  0.43	0.29	nan\\
  0.43	0.28	nan\\
  0.43	0.27	0.00529573198670474\\
  0.43	0.26	0.0214664547033539\\
  0.43	0.25	0.0501927299806267\\
  0.43	0.24	0.0942724053192573\\
  0.43	0.23	0.157212314363444\\
  0.43	0.22	0.242760090013388\\
  0.43	0.21	0.352946026709642\\
  0.43	0.2	0.480826766653824\\
  0.43	0.19	0.516066498347114\\
  0.43	0.18	0.532885273133931\\
  0.43	0.17	0.548565743843913\\
  0.43	0.16	0.563600557480515\\
  0.43	0.15	0.578278784451624\\
  0.43	0.14	0.592820961938784\\
  0.43	0.13	0.607429000732874\\
  0.43	0.12	0.622312561346233\\
  0.43	0.11	0.637708875693212\\
  0.43	0.1	0.653901057245664\\
  0.43	0.09	0.671238683902743\\
  0.43	0.08	0.690162548068055\\
  0.43	0.07	0.711233366299685\\
  0.43	0.06	0.735164159730137\\
  0.43	0.05	0.762848687047124\\
  0.43	0.04	0.795367469245425\\
  0.43	0.03	0.83395055611998\\
  0.43	0.02	0.879915812963988\\
  0.43	0.01	0.93469393794236\\
  0.43	0.009	0.940718744081752\\
  0.43	0.008	0.946850442029586\\
  0.43	0.007	0.953090893131913\\
  0.43	0.006	0.959442058461029\\
  0.43	0.005	0.96590632408516\\
  0.43	0.004	0.972485778133929\\
  0.43	0.003	0.979182332496564\\
  0.43	0.002	0.985998733639426\\
  0.43	0.001	0.992937151361794\\
  0.44	0.4	nan\\
  0.44	0.39	nan\\
  0.44	0.38	nan\\
  0.44	0.37	nan\\
  0.44	0.36	nan\\
  0.44	0.35	nan\\
  0.44	0.34	nan\\
  0.44	0.33	nan\\
  0.44	0.32	nan\\
  0.44	0.31	nan\\
  0.44	0.3	nan\\
  0.44	0.29	nan\\
  0.44	0.28	nan\\
  0.44	0.27	0.00178681138249966\\
  0.44	0.26	0.0134165516524672\\
  0.44	0.25	0.0365517776685078\\
  0.44	0.24	0.0740133983091003\\
  0.44	0.23	0.129439707056745\\
  0.44	0.22	0.20722651609315\\
  0.44	0.21	0.31139178804319\\
  0.44	0.2	0.441001372535964\\
  0.44	0.19	0.510544580597828\\
  0.44	0.18	0.527326102618728\\
  0.44	0.17	0.542971561174837\\
  0.44	0.16	0.557995045539988\\
  0.44	0.15	0.572691152524292\\
  0.44	0.14	0.587283694675932\\
  0.44	0.13	0.601977418126065\\
  0.44	0.12	0.616985849133025\\
  0.44	0.11	0.632549950787278\\
  0.44	0.1	0.648957304479176\\
  0.44	0.09	0.666561957236234\\
  0.44	0.08	0.685808413735564\\
  0.44	0.07	0.707259074931468\\
  0.44	0.06	0.73162439333962\\
  0.44	0.05	0.759788305426978\\
  0.44	0.04	0.792813510975971\\
  0.44	0.03	0.831914304083144\\
  0.44	0.02	0.878423930096598\\
  0.44	0.01	0.933842469048222\\
  0.44	0.009	0.939940771559091\\
  0.44	0.008	0.946147974212332\\
  0.44	0.007	0.952466534163682\\
  0.44	0.006	0.958898316892292\\
  0.44	0.005	0.965445495308684\\
  0.44	0.004	0.972110834954571\\
  0.44	0.003	0.978896549243897\\
  0.44	0.002	0.985804868428617\\
  0.44	0.001	0.992838359786844\\
  0.45	0.4	nan\\
  0.45	0.39	nan\\
  0.45	0.38	nan\\
  0.45	0.37	nan\\
  0.45	0.36	nan\\
  0.45	0.35	nan\\
  0.45	0.34	nan\\
  0.45	0.33	nan\\
  0.45	0.32	nan\\
  0.45	0.31	nan\\
  0.45	0.3	nan\\
  0.45	0.29	nan\\
  0.45	0.28	nan\\
  0.45	0.27	nan\\
  0.45	0.26	0.00725685944945002\\
  0.45	0.25	0.0250899672543673\\
  0.45	0.24	0.0561098327909489\\
  0.45	0.23	0.103934899158527\\
  0.45	0.22	0.173284240505821\\
  0.45	0.21	0.269489170818504\\
  0.45	0.2	0.395779225864848\\
  0.45	0.19	0.505112814775574\\
  0.45	0.18	0.521835477311567\\
  0.45	0.17	0.537430420942322\\
  0.45	0.16	0.552430511130386\\
  0.45	0.15	0.56713466396878\\
  0.45	0.14	0.58176891702078\\
  0.45	0.13	0.596540585906591\\
  0.45	0.12	0.611666281437133\\
  0.45	0.11	0.627390548250886\\
  0.45	0.1	0.644004900752883\\
  0.45	0.09	0.661867505450258\\
  0.45	0.08	0.681426000492472\\
  0.45	0.07	0.703243670444439\\
  0.45	0.06	0.728028151309363\\
  0.45	0.05	0.756653849557335\\
  0.45	0.04	0.790169208560867\\
  0.45	0.03	0.829780626622503\\
  0.45	0.02	0.876845449276274\\
  0.45	0.01	0.932936045962887\\
  0.45	0.009	0.939111990523902\\
  0.45	0.008	0.945399815391957\\
  0.45	0.007	0.951801044151961\\
  0.45	0.006	0.958318360083808\\
  0.45	0.005	0.964954291169325\\
  0.45	0.004	0.971711065655991\\
  0.45	0.003	0.97859136625095\\
  0.45	0.002	0.985597652288036\\
  0.45	0.001	0.992733008670645\\
  0.46	0.4	nan\\
  0.46	0.39	nan\\
  0.46	0.38	nan\\
  0.46	0.37	nan\\
  0.46	0.36	nan\\
  0.46	0.35	nan\\
  0.46	0.34	nan\\
  0.46	0.33	nan\\
  0.46	0.32	nan\\
  0.46	0.31	nan\\
  0.46	0.3	nan\\
  0.46	0.29	nan\\
  0.46	0.28	nan\\
  0.46	0.27	nan\\
  0.46	0.26	0.00291497052336975\\
  0.46	0.25	0.0158126498173459\\
  0.46	0.24	0.0406656857124264\\
  0.46	0.23	0.0809844595428933\\
  0.46	0.22	0.141545249328961\\
  0.46	0.21	0.228415348047453\\
  0.46	0.2	0.34759382855236\\
  0.46	0.19	0.497894542794426\\
  0.46	0.18	0.516405499526472\\
  0.46	0.17	0.531933087641362\\
  0.46	0.16	0.546896970530863\\
  0.46	0.15	0.561598589912786\\
  0.46	0.14	0.576265191714903\\
  0.46	0.13	0.591106286697249\\
  0.46	0.12	0.606340910644144\\
  0.46	0.11	0.622216892809082\\
  0.46	0.1	0.639029411233747\\
  0.46	0.09	0.6571399688099\\
  0.46	0.08	0.676998869968609\\
  0.46	0.07	0.699169940406724\\
  0.46	0.06	0.724357548821493\\
  0.46	0.05	0.753427897883792\\
  0.46	0.04	0.787419022592514\\
  0.46	0.03	0.827537410297842\\
  0.46	0.02	0.875171588346318\\
  0.46	0.01	0.931969527045903\\
  0.46	0.009	0.938228340702601\\
  0.46	0.008	0.944601109346735\\
  0.46	0.007	0.951090563276964\\
  0.46	0.006	0.957699072644816\\
  0.46	0.005	0.964429322408869\\
  0.46	0.004	0.971283702636541\\
  0.46	0.003	0.978265187703841\\
  0.46	0.002	0.985376236939262\\
  0.46	0.001	0.992620352318554\\
  0.47	0.4	nan\\
  0.47	0.39	nan\\
  0.47	0.38	nan\\
  0.47	0.37	nan\\
  0.47	0.36	nan\\
  0.47	0.35	nan\\
  0.47	0.34	nan\\
  0.47	0.33	nan\\
  0.47	0.32	nan\\
  0.47	0.31	nan\\
  0.47	0.3	nan\\
  0.47	0.29	nan\\
  0.47	0.28	nan\\
  0.47	0.27	nan\\
  0.47	0.26	nan\\
  0.47	0.25	0.00869005389919186\\
  0.47	0.24	0.0277341735834104\\
  0.47	0.23	0.0607943032427308\\
  0.47	0.22	0.112503655736825\\
  0.47	0.21	0.189193150572815\\
  0.47	0.2	0.298509748285118\\
  0.47	0.19	0.445764672211522\\
  0.47	0.18	0.511026779983661\\
  0.47	0.17	0.526468839729989\\
  0.47	0.16	0.541383099224563\\
  0.47	0.15	0.556070859915957\\
  0.47	0.14	0.570759955031189\\
  0.47	0.13	0.585661108763059\\
  0.47	0.12	0.600995431862027\\
  0.47	0.11	0.61701400132659\\
  0.47	0.1	0.634014716811124\\
  0.47	0.09	0.652362207160173\\
  0.47	0.08	0.672508714633494\\
  0.47	0.07	0.695018680937632\\
  0.47	0.06	0.720593070693498\\
  0.47	0.05	0.75009168259291\\
  0.47	0.04	0.784546708461046\\
  0.47	0.03	0.825171704172088\\
  0.47	0.02	0.87339239872397\\
  0.47	0.01	0.930937060491845\\
  0.47	0.009	0.937283608149668\\
  0.47	0.008	0.943747278362114\\
  0.47	0.007	0.950330751451326\\
  0.47	0.006	0.95703641403192\\
  0.47	0.005	0.963867347460365\\
  0.47	0.004	0.970826088444196\\
  0.47	0.003	0.977915755783829\\
  0.47	0.002	0.985139157979481\\
  0.47	0.001	0.992499507589516\\
  0.48	0.4	nan\\
  0.48	0.39	nan\\
  0.48	0.38	nan\\
  0.48	0.37	nan\\
  0.48	0.36	nan\\
  0.48	0.35	nan\\
  0.48	0.34	nan\\
  0.48	0.33	nan\\
  0.48	0.32	nan\\
  0.48	0.31	nan\\
  0.48	0.3	nan\\
  0.48	0.29	nan\\
  0.48	0.28	nan\\
  0.48	0.27	nan\\
  0.48	0.26	nan\\
  0.48	0.25	0.00364840763379189\\
  0.48	0.24	0.0173194566815664\\
  0.48	0.23	0.0434922825404499\\
  0.48	0.22	0.0865309622150123\\
  0.48	0.21	0.152667312835338\\
  0.48	0.2	0.250302753020565\\
  0.48	0.19	0.388577947627953\\
  0.48	0.18	0.505688146352187\\
  0.48	0.17	0.521025599379229\\
  0.48	0.16	0.53587578436176\\
  0.48	0.15	0.550537766005043\\
  0.48	0.14	0.565238642223691\\
  0.48	0.13	0.580189706812098\\
  0.48	0.12	0.595614029509914\\
  0.48	0.11	0.611764638279494\\
  0.48	0.1	0.62894253022241\\
  0.48	0.09	0.64751495572877\\
  0.48	0.08	0.667935702072776\\
  0.48	0.07	0.690769175861663\\
  0.48	0.06	0.71671396981103\\
  0.48	0.05	0.746625668711894\\
  0.48	0.04	0.78153488811286\\
  0.48	0.03	0.822668908115376\\
  0.48	0.02	0.871496984100164\\
  0.48	0.01	0.929831395866874\\
  0.48	0.009	0.936271671260652\\
  0.48	0.008	0.942832347953149\\
  0.48	0.007	0.949516107727621\\
  0.48	0.006	0.956325932014225\\
  0.48	0.005	0.963263272671193\\
  0.48	0.004	0.970335070057155\\
  0.48	0.003	0.977540693925677\\
  0.48	0.002	0.984884574834614\\
  0.48	0.001	0.992369718731001\\
  0.49	0.4	nan\\
  0.49	0.39	nan\\
  0.49	0.38	nan\\
  0.49	0.37	nan\\
  0.49	0.36	nan\\
  0.49	0.35	nan\\
  0.49	0.34	nan\\
  0.49	0.33	nan\\
  0.49	0.32	nan\\
  0.49	0.31	nan\\
  0.49	0.3	nan\\
  0.49	0.29	nan\\
  0.49	0.28	nan\\
  0.49	0.27	nan\\
  0.49	0.26	nan\\
  0.49	0.25	nan\\
  0.49	0.24	0.00938399943950577\\
  0.49	0.23	0.0291360735052661\\
  0.49	0.22	0.0638804779542283\\
  0.49	0.21	0.119492290677516\\
  0.49	0.2	0.204449092733799\\
  0.49	0.19	0.329833747564787\\
  0.49	0.18	0.500376181111097\\
  0.49	0.17	0.515589061606987\\
  0.49	0.16	0.530360422790965\\
  0.49	0.15	0.544984103837843\\
  0.49	0.14	0.559685133924489\\
  0.49	0.13	0.574675386696642\\
  0.49	0.12	0.590178540998081\\
  0.49	0.11	0.606450143544727\\
  0.49	0.1	0.623793287523963\\
  0.49	0.09	0.642577372466022\\
  0.49	0.08	0.663257785421027\\
  0.49	0.07	0.686398966177085\\
  0.49	0.06	0.712697775452833\\
  0.49	0.05	0.743008269719361\\
  0.49	0.04	0.778364372921289\\
  0.49	0.03	0.820012927645233\\
  0.49	0.02	0.869458308982752\\
  0.49	0.01	0.928644966171471\\
  0.49	0.009	0.935185374129255\\
  0.49	0.008	0.941848692394585\\
  0.49	0.007	0.948640963374569\\
  0.49	0.006	0.95556224826682\\
  0.49	0.005	0.962616396119453\\
  0.49	0.004	0.96980699904282\\
  0.49	0.003	0.977137170941675\\
  0.49	0.002	0.984610393460138\\
  0.49	0.001	0.992230072930967\\
  0.5	0.4	nan\\
  0.5	0.39	nan\\
  0.5	0.38	nan\\
  0.5	0.37	nan\\
  0.5	0.36	nan\\
  0.5	0.35	nan\\
  0.5	0.34	nan\\
  0.5	0.33	nan\\
  0.5	0.32	nan\\
  0.5	0.31	nan\\
  0.5	0.3	nan\\
  0.5	0.29	nan\\
  0.5	0.28	nan\\
  0.5	0.27	nan\\
  0.5	0.26	nan\\
  0.5	0.25	nan\\
  0.5	0.24	0.00383437561075191\\
  0.5	0.23	0.0177199924464388\\
  0.5	0.22	0.0446962972501249\\
  0.5	0.21	0.0901352431208101\\
  0.5	0.2	0.162109118730221\\
  0.5	0.19	0.27227777052972\\
  0.5	0.18	0.434847498188598\\
  0.5	0.17	0.510142696793376\\
  0.5	0.16	0.524819878205269\\
  0.5	0.15	0.539392007852311\\
  0.5	0.14	0.554081408520626\\
  0.5	0.13	0.569098783217434\\
  0.5	0.12	0.584669137062668\\
  0.5	0.11	0.601049224050925\\
  0.5	0.1	0.618544506620989\\
  0.5	0.09	0.637526034708798\\
  0.5	0.08	0.658450675501746\\
  0.5	0.07	0.681883174897636\\
  0.5	0.06	0.70852011988893\\
  0.5	0.05	0.739216377804978\\
  0.5	0.04	0.775014294196032\\
  0.5	0.03	0.817185869555418\\
  0.5	0.02	0.867304328767032\\
  0.5	0.01	0.927368529672974\\
  0.5	0.009	0.934016080938638\\
  0.5	0.008	0.940791620324207\\
  0.5	0.007	0.947698168218614\\
  0.5	0.006	0.954739108945677\\
  0.5	0.005	0.961917726666999\\
  0.5	0.004	0.969237474202674\\
  0.5	0.003	0.976701905231141\\
  0.5	0.002	0.98431445706119\\
  0.5	0.001	0.992079146380035\\
  0.51	0.4	nan\\
  0.51	0.39	nan\\
  0.51	0.38	nan\\
  0.51	0.37	nan\\
  0.51	0.36	nan\\
  0.51	0.35	nan\\
  0.51	0.34	nan\\
  0.51	0.33	nan\\
  0.51	0.32	nan\\
  0.51	0.31	nan\\
  0.51	0.3	nan\\
  0.51	0.29	nan\\
  0.51	0.28	nan\\
  0.51	0.27	nan\\
  0.51	0.26	nan\\
  0.51	0.25	nan\\
  0.51	0.24	nan\\
  0.51	0.23	0.0091822446273697\\
  0.51	0.22	0.0290254816296189\\
  0.51	0.21	0.0648882410914416\\
  0.51	0.2	0.1241302753134\\
  0.51	0.19	0.218044148965663\\
  0.51	0.18	0.362794045080147\\
  0.51	0.17	0.504667710526819\\
  0.51	0.16	0.51923492785691\\
  0.51	0.15	0.533741929140476\\
  0.51	0.14	0.5484064562061\\
  0.51	0.13	0.563438433998861\\
  0.51	0.12	0.579063029101153\\
  0.51	0.11	0.595538331988915\\
  0.51	0.1	0.613171306245919\\
  0.51	0.09	0.632335070550364\\
  0.51	0.08	0.653487690042009\\
  0.51	0.07	0.677194676403841\\
  0.51	0.06	0.704153934962833\\
  0.51	0.05	0.735224279972119\\
  0.51	0.04	0.771461117763602\\
  0.51	0.03	0.814166906748271\\
  0.51	0.02	0.864976092693168\\
  0.51	0.01	0.925991221017854\\
  0.51	0.009	0.932753954010214\\
  0.51	0.008	0.939648993748012\\
  0.51	0.007	0.946679823655841\\
  0.51	0.006	0.953849659443738\\
  0.51	0.005	0.961162327595241\\
  0.51	0.004	0.968621463484898\\
  0.51	0.003	0.976230733102056\\
  0.51	0.002	0.983994229984615\\
  0.51	0.001	0.991915829809566\\
  0.52	0.4	nan\\
  0.52	0.39	nan\\
  0.52	0.38	nan\\
  0.52	0.37	nan\\
  0.52	0.36	nan\\
  0.52	0.35	nan\\
  0.52	0.34	nan\\
  0.52	0.33	nan\\
  0.52	0.32	nan\\
  0.52	0.31	nan\\
  0.52	0.3	nan\\
  0.52	0.29	nan\\
  0.52	0.28	nan\\
  0.52	0.27	nan\\
  0.52	0.26	nan\\
  0.52	0.25	nan\\
  0.52	0.24	nan\\
  0.52	0.23	0.00339165968749309\\
  0.52	0.22	0.0168321496057825\\
  0.52	0.21	0.0438882059505807\\
  0.52	0.2	0.0910676172600659\\
  0.52	0.19	0.168696770725927\\
  0.52	0.18	0.292889783456683\\
  0.52	0.17	0.485969161933263\\
  0.52	0.16	0.513583668709658\\
  0.52	0.15	0.528010959236744\\
  0.52	0.14	0.542637179310022\\
  0.52	0.13	0.557670051411002\\
  0.52	0.12	0.573334880920281\\
  0.52	0.11	0.589890650539164\\
  0.52	0.1	0.607646039709476\\
  0.52	0.09	0.6269754308095\\
  0.52	0.08	0.648338756738461\\
  0.52	0.07	0.672303226810637\\
  0.52	0.06	0.699569511324503\\
  0.52	0.05	0.731003684984825\\
  0.52	0.04	0.767678257116648\\
  0.52	0.03	0.810932398475286\\
  0.52	0.02	0.862467681940254\\
  0.52	0.01	0.924500623890753\\
  0.52	0.009	0.931387372551861\\
  0.52	0.008	0.938411313714765\\
  0.52	0.007	0.945576096061518\\
  0.52	0.006	0.95288538643897\\
  0.52	0.005	0.960342892836451\\
  0.52	0.004	0.967952998428483\\
  0.52	0.003	0.975719326858458\\
  0.52	0.002	0.983646288897584\\
  0.52	0.001	0.991738354941105\\
  0.53	0.4	nan\\
  0.53	0.39	nan\\
  0.53	0.38	nan\\
  0.53	0.37	nan\\
  0.53	0.36	nan\\
  0.53	0.35	nan\\
  0.53	0.34	nan\\
  0.53	0.33	nan\\
  0.53	0.32	nan\\
  0.53	0.31	nan\\
  0.53	0.3	nan\\
  0.53	0.29	nan\\
  0.53	0.28	nan\\
  0.53	0.27	nan\\
  0.53	0.26	nan\\
  0.53	0.25	nan\\
  0.53	0.24	nan\\
  0.53	0.23	nan\\
  0.53	0.22	0.00800772791701988\\
  0.53	0.21	0.0271415564775392\\
  0.53	0.2	0.0632170781920582\\
  0.53	0.19	0.125277967790544\\
  0.53	0.18	0.228162779683712\\
  0.53	0.17	0.395349626219392\\
  0.53	0.16	0.507840766658636\\
  0.53	0.15	0.522173882041278\\
  0.53	0.14	0.536747054242388\\
  0.53	0.13	0.55176621440216\\
  0.53	0.12	0.56745607737044\\
  0.53	0.11	0.584076519063069\\
  0.53	0.1	0.601937333741021\\
  0.53	0.09	0.621414916341894\\
  0.53	0.08	0.642970911460018\\
  0.53	0.07	0.667175148446616\\
  0.53	0.06	0.694733466213904\\
  0.53	0.05	0.72652214074287\\
  0.53	0.04	0.763635312584987\\
  0.53	0.03	0.807454687700021\\
  0.53	0.02	0.859756660142581\\
  0.53	0.01	0.922881646349051\\
  0.53	0.009	0.929902469433006\\
  0.53	0.008	0.937065751927844\\
  0.53	0.007	0.944375653784203\\
  0.53	0.006	0.951836067049085\\
  0.53	0.005	0.959451000415524\\
  0.53	0.004	0.96722492838755\\
  0.53	0.003	0.975162173020521\\
  0.53	0.002	0.983267143500146\\
  0.53	0.001	0.991544791163957\\
  0.54	0.4	nan\\
  0.54	0.39	nan\\
  0.54	0.38	nan\\
  0.54	0.37	nan\\
  0.54	0.36	nan\\
  0.54	0.35	nan\\
  0.54	0.34	nan\\
  0.54	0.33	nan\\
  0.54	0.32	nan\\
  0.54	0.31	nan\\
  0.54	0.3	nan\\
  0.54	0.29	nan\\
  0.54	0.28	nan\\
  0.54	0.27	nan\\
  0.54	0.26	nan\\
  0.54	0.25	nan\\
  0.54	0.24	nan\\
  0.54	0.23	nan\\
  0.54	0.22	0.00233889927712043\\
  0.54	0.21	0.0145482955285018\\
  0.54	0.2	0.0406591270308284\\
  0.54	0.19	0.0883751229733325\\
  0.54	0.18	0.170616185965424\\
  0.54	0.17	0.309291773591644\\
  0.54	0.16	0.501977904876472\\
  0.54	0.15	0.516201352214477\\
  0.54	0.14	0.530706129519189\\
  0.54	0.13	0.545695639342315\\
  0.54	0.12	0.561393996615228\\
  0.54	0.11	0.578061821479056\\
  0.54	0.1	0.596010101736821\\
  0.54	0.09	0.615616880308334\\
  0.54	0.08	0.637346473576882\\
  0.54	0.07	0.66177258893992\\
  0.54	0.06	0.689608014444029\\
  0.54	0.05	0.721742655534142\\
  0.54	0.04	0.759297163817448\\
  0.54	0.03	0.803701357236356\\
  0.54	0.02	0.856815030228001\\
  0.54	0.01	0.9211163099942\\
  0.54	0.009	0.92828241265498\\
  0.54	0.008	0.93559724426645\\
  0.54	0.007	0.943064805211988\\
  0.54	0.006	0.950689576798869\\
  0.54	0.005	0.958476018278904\\
  0.54	0.004	0.966428760184907\\
  0.54	0.003	0.974552418102731\\
  0.54	0.002	0.982852058576903\\
  0.54	0.001	0.991332667937482\\
  0.55	0.4	nan\\
  0.55	0.39	nan\\
  0.55	0.38	nan\\
  0.55	0.37	nan\\
  0.55	0.36	nan\\
  0.55	0.35	nan\\
  0.55	0.34	nan\\
  0.55	0.33	nan\\
  0.55	0.32	nan\\
  0.55	0.31	nan\\
  0.55	0.3	nan\\
  0.55	0.29	nan\\
  0.55	0.28	nan\\
  0.55	0.27	nan\\
  0.55	0.26	nan\\
  0.55	0.25	nan\\
  0.55	0.24	nan\\
  0.55	0.23	nan\\
  0.55	0.22	nan\\
  0.55	0.21	0.00591217333260807\\
  0.55	0.2	0.023303319186794\\
  0.55	0.19	0.0582037266409988\\
  0.55	0.18	0.121396953698269\\
  0.55	0.17	0.23186034951238\\
  0.55	0.16	0.422967853348225\\
  0.55	0.15	0.510060590707043\\
  0.55	0.14	0.524480430547171\\
  0.55	0.13	0.539423001806978\\
  0.55	0.12	0.555111971330388\\
  0.55	0.11	0.571808119994327\\
  0.55	0.1	0.589824043037443\\
  0.55	0.09	0.609539749447649\\
  0.55	0.08	0.631422816947511\\
  0.55	0.07	0.656052038844704\\
  0.55	0.06	0.684149481545435\\
  0.55	0.05	0.716622180467919\\
  0.55	0.04	0.754621927769338\\
  0.55	0.03	0.799633651706975\\
  0.55	0.02	0.853609892795889\\
  0.55	0.01	0.91918303448108\\
  0.55	0.009	0.926507396559583\\
  0.55	0.008	0.933987163426823\\
  0.55	0.007	0.9416269890663\\
  0.55	0.006	0.949431452179369\\
  0.55	0.005	0.957403510794873\\
  0.55	0.004	0.965553892098055\\
  0.55	0.003	0.973882164136706\\
  0.55	0.002	0.982395473367255\\
  0.55	0.001	0.991099395941671\\
  0.56	0.4	nan\\
  0.56	0.39	nan\\
  0.56	0.38	nan\\
  0.56	0.37	nan\\
  0.56	0.36	nan\\
  0.56	0.35	nan\\
  0.56	0.34	nan\\
  0.56	0.33	nan\\
  0.56	0.32	nan\\
  0.56	0.31	nan\\
  0.56	0.3	nan\\
  0.56	0.29	nan\\
  0.56	0.28	nan\\
  0.56	0.27	nan\\
  0.56	0.26	nan\\
  0.56	0.25	nan\\
  0.56	0.24	nan\\
  0.56	0.23	nan\\
  0.56	0.22	nan\\
  0.56	0.21	nan\\
  0.56	0.2	0.0109261264545925\\
  0.56	0.19	0.0346907730939229\\
  0.56	0.18	0.0809722343161386\\
  0.56	0.17	0.165345050334551\\
  0.56	0.16	0.316585882962153\\
  0.56	0.15	0.503713892575432\\
  0.56	0.14	0.51803091641462\\
  0.56	0.13	0.532907905491529\\
  0.56	0.12	0.548567537493329\\
  0.56	0.11	0.565271411387519\\
  0.56	0.1	0.583333359051451\\
  0.56	0.09	0.60313598009014\\
  0.56	0.08	0.625150774405449\\
  0.56	0.07	0.649963279618287\\
  0.56	0.06	0.678306942194573\\
  0.56	0.05	0.71110998407522\\
  0.56	0.04	0.749560305524534\\
  0.56	0.03	0.795205198557592\\
  0.56	0.02	0.850101756398138\\
  0.56	0.01	0.917054995750058\\
  0.56	0.009	0.924552362426972\\
  0.56	0.008	0.932212896820856\\
  0.56	0.007	0.940041657095768\\
  0.56	0.006	0.948043356322259\\
  0.56	0.005	0.956223561123907\\
  0.56	0.004	0.964587723517338\\
  0.56	0.003	0.973141423997966\\
  0.56	0.002	0.981890487538193\\
  0.56	0.001	0.9908247696037\\
  0.57	0.4	nan\\
  0.57	0.39	nan\\
  0.57	0.38	nan\\
  0.57	0.37	nan\\
  0.57	0.36	nan\\
  0.57	0.35	nan\\
  0.57	0.34	nan\\
  0.57	0.33	nan\\
  0.57	0.32	nan\\
  0.57	0.31	nan\\
  0.57	0.3	nan\\
  0.57	0.29	nan\\
  0.57	0.28	nan\\
  0.57	0.27	nan\\
  0.57	0.26	nan\\
  0.57	0.25	nan\\
  0.57	0.24	nan\\
  0.57	0.23	nan\\
  0.57	0.22	nan\\
  0.57	0.21	nan\\
  0.57	0.2	0.00316859180819092\\
  0.57	0.19	0.0175538606140341\\
  0.57	0.18	0.0493022348510396\\
  0.57	0.17	0.110702999266062\\
  0.57	0.16	0.224915222600085\\
  0.57	0.15	0.437234059731864\\
  0.57	0.14	0.511313017983074\\
  0.57	0.13	0.526103572913847\\
  0.57	0.12	0.541712106920644\\
  0.57	0.11	0.558400654195808\\
  0.57	0.1	0.576484779541425\\
  0.57	0.09	0.596349999815846\\
  0.57	0.08	0.618472817299879\\
  0.57	0.07	0.643447152642362\\
  0.57	0.06	0.672020525328463\\
  0.57	0.05	0.705145783112927\\
  0.57	0.04	0.744052675693337\\
  0.57	0.03	0.790359193877823\\
  0.57	0.02	0.846241028126544\\
  0.57	0.01	0.914699419130737\\
  0.57	0.009	0.922387080906913\\
  0.57	0.008	0.930246541810854\\
  0.57	0.007	0.938283473900743\\
  0.57	0.006	0.946503096378316\\
  0.57	0.005	0.954911217167462\\
  0.57	0.004	0.963514095932271\\
  0.57	0.003	0.972317693195239\\
  0.57	0.002	0.981328711293784\\
  0.57	0.001	0.990553716037996\\
  0.58	0.4	nan\\
  0.58	0.39	nan\\
  0.58	0.38	nan\\
  0.58	0.37	nan\\
  0.58	0.36	nan\\
  0.58	0.35	nan\\
  0.58	0.34	nan\\
  0.58	0.33	nan\\
  0.58	0.32	nan\\
  0.58	0.31	nan\\
  0.58	0.3	nan\\
  0.58	0.29	nan\\
  0.58	0.28	nan\\
  0.58	0.27	nan\\
  0.58	0.26	nan\\
  0.58	0.25	nan\\
  0.58	0.24	nan\\
  0.58	0.23	nan\\
  0.58	0.22	nan\\
  0.58	0.21	nan\\
  0.58	0.2	nan\\
  0.58	0.19	0.0063525226665681\\
  0.58	0.18	0.025995952937039\\
  0.58	0.17	0.0679505654978419\\
  0.58	0.16	0.149925645072135\\
  0.58	0.15	0.307502741499627\\
  0.58	0.14	0.504274473847907\\
  0.58	0.13	0.518955531815157\\
  0.58	0.12	0.534488449460021\\
  0.58	0.11	0.551135895320177\\
  0.58	0.1	0.569215459559476\\
  0.58	0.09	0.589116531779261\\
  0.58	0.08	0.611321029527527\\
  0.58	0.07	0.636433337954267\\
  0.58	0.06	0.665217716817042\\
  0.58	0.05	0.698655833634596\\
  0.58	0.04	0.738025621566026\\
  0.58	0.03	0.785025909601139\\
  0.58	0.02	0.841966739813425\\
  0.58	0.01	0.912074888045876\\
  0.58	0.009	0.919972797376641\\
  0.58	0.008	0.928052646004654\\
  0.58	0.007	0.936320398060114\\
  0.58	0.006	0.944782010229995\\
  0.58	0.005	0.953443881882558\\
  0.58	0.004	0.962312764774\\
  0.58	0.003	0.971395461257376\\
  0.58	0.002	0.980699140060255\\
  0.58	0.001	0.99023140355947\\
  0.59	0.4	nan\\
  0.59	0.39	nan\\
  0.59	0.38	nan\\
  0.59	0.37	nan\\
  0.59	0.36	nan\\
  0.59	0.35	nan\\
  0.59	0.34	nan\\
  0.59	0.33	nan\\
  0.59	0.32	nan\\
  0.59	0.31	nan\\
  0.59	0.3	nan\\
  0.59	0.29	nan\\
  0.59	0.28	nan\\
  0.59	0.27	nan\\
  0.59	0.26	nan\\
  0.59	0.25	nan\\
  0.59	0.24	nan\\
  0.59	0.23	nan\\
  0.59	0.22	nan\\
  0.59	0.21	nan\\
  0.59	0.2	nan\\
  0.59	0.19	nan\\
  0.59	0.18	0.0104309617354225\\
  0.59	0.17	0.0364875462686799\\
  0.59	0.16	0.0917164040907319\\
  0.59	0.15	0.202354434159771\\
  0.59	0.14	0.425148634105667\\
  0.59	0.13	0.511399598261703\\
  0.59	0.12	0.526828832898349\\
  0.59	0.11	0.543405929454818\\
  0.59	0.1	0.561450762995133\\
  0.59	0.09	0.581356764327378\\
  0.59	0.08	0.603613408105019\\
  0.59	0.07	0.628836430583927\\
  0.59	0.06	0.657810400238434\\
  0.59	0.05	0.69154984766245\\
  0.59	0.04	0.73138863186778\\
  0.59	0.03	0.779117594280205\\
  0.59	0.02	0.837201400133934\\
  0.59	0.01	0.909128190210343\\
  0.59	0.009	0.917260192821517\\
  0.59	0.008	0.925585759522894\\
  0.59	0.007	0.934111301115233\\
  0.59	0.006	0.942843812587063\\
  0.59	0.005	0.951790172092128\\
  0.59	0.004	0.960957783500176\\
  0.59	0.003	0.970354318154791\\
  0.59	0.002	0.979987909128744\\
  0.59	0.001	0.989866773188374\\
  0.6	0.4	nan\\
  0.6	0.39	nan\\
  0.6	0.38	nan\\
  0.6	0.37	nan\\
  0.6	0.36	nan\\
  0.6	0.35	nan\\
  0.6	0.34	nan\\
  0.6	0.33	nan\\
  0.6	0.32	nan\\
  0.6	0.31	nan\\
  0.6	0.3	nan\\
  0.6	0.29	nan\\
  0.6	0.28	nan\\
  0.6	0.27	nan\\
  0.6	0.26	nan\\
  0.6	0.25	nan\\
  0.6	0.24	nan\\
  0.6	0.23	nan\\
  0.6	0.22	nan\\
  0.6	0.21	nan\\
  0.6	0.2	nan\\
  0.6	0.19	nan\\
  0.6	0.18	0.00171289770847543\\
  0.6	0.17	0.0153526550475369\\
  0.6	0.16	0.049265574394041\\
  0.6	0.15	0.121995682440247\\
  0.6	0.14	0.273506070311846\\
  0.6	0.13	0.503358496912295\\
  0.6	0.12	0.518651988323223\\
  0.6	0.11	0.535124760913814\\
  0.6	0.1	0.553099717946824\\
  0.6	0.09	0.572975162621943\\
  0.6	0.08	0.59524879595644\\
  0.6	0.07	0.620550504579107\\
  0.6	0.06	0.649687989140612\\
  0.6	0.05	0.683714074929717\\
  0.6	0.04	0.724026299492659\\
  0.6	0.03	0.772522046043507\\
  0.6	0.02	0.831845182789557\\
  0.6	0.01	0.905790327566187\\
  0.6	0.009	0.914184894252831\\
  0.6	0.008	0.922786580805792\\
  0.6	0.007	0.931602693532188\\
  0.6	0.006	0.94064083462199\\
  0.6	0.005	0.949908753312462\\
  0.6	0.004	0.959414790075713\\
  0.6	0.003	0.969167585387869\\
  0.6	0.002	0.979176392810089\\
  0.6	0.001	0.989450435144947\\
  0.61	0.4	nan\\
  0.61	0.39	nan\\
  0.61	0.38	nan\\
  0.61	0.37	nan\\
  0.61	0.36	nan\\
  0.61	0.35	nan\\
  0.61	0.34	nan\\
  0.61	0.33	nan\\
  0.61	0.32	nan\\
  0.61	0.31	nan\\
  0.61	0.3	nan\\
  0.61	0.29	nan\\
  0.61	0.28	nan\\
  0.61	0.27	nan\\
  0.61	0.26	nan\\
  0.61	0.25	nan\\
  0.61	0.24	nan\\
  0.61	0.23	nan\\
  0.61	0.22	nan\\
  0.61	0.21	nan\\
  0.61	0.2	nan\\
  0.61	0.19	nan\\
  0.61	0.18	nan\\
  0.61	0.17	0.00334024015187528\\
  0.61	0.16	0.0209660661352802\\
  0.61	0.15	0.0644860564744452\\
  0.61	0.14	0.160495475045951\\
  0.61	0.13	0.371662459256928\\
  0.61	0.12	0.509857184742825\\
  0.61	0.11	0.526185857432555\\
  0.61	0.1	0.54404935302897\\
  0.61	0.09	0.563851933481903\\
  0.61	0.08	0.586100977330025\\
  0.61	0.07	0.611442327897061\\
  0.61	0.06	0.640710671547996\\
  0.61	0.05	0.675002823056408\\
  0.61	0.04	0.715790286579023\\
  0.61	0.03	0.765093857498324\\
  0.61	0.02	0.825766852449941\\
  0.61	0.01	0.901969380555582\\
  0.61	0.009	0.910661214487504\\
  0.61	0.008	0.919576268508902\\
  0.61	0.007	0.92872259467013\\
  0.61	0.006	0.938108982649621\\
  0.61	0.005	0.947744212845023\\
  0.61	0.004	0.957637828749897\\
  0.61	0.003	0.967799516631559\\
  0.61	0.002	0.978239855631776\\
  0.61	0.001	0.988969426161219\\
  0.62	0.4	nan\\
  0.62	0.39	nan\\
  0.62	0.38	nan\\
  0.62	0.37	nan\\
  0.62	0.36	nan\\
  0.62	0.35	nan\\
  0.62	0.34	nan\\
  0.62	0.33	nan\\
  0.62	0.32	nan\\
  0.62	0.31	nan\\
  0.62	0.3	nan\\
  0.62	0.29	nan\\
  0.62	0.28	nan\\
  0.62	0.27	nan\\
  0.62	0.26	nan\\
  0.62	0.25	nan\\
  0.62	0.24	nan\\
  0.62	0.23	nan\\
  0.62	0.22	nan\\
  0.62	0.21	nan\\
  0.62	0.2	nan\\
  0.62	0.19	nan\\
  0.62	0.18	nan\\
  0.62	0.17	nan\\
  0.62	0.16	0.00493959313412827\\
  0.62	0.15	0.0269396259942647\\
  0.62	0.14	0.082050029447093\\
  0.62	0.13	0.20908662636097\\
  0.62	0.12	0.500318368122483\\
  0.62	0.11	0.516454518853404\\
  0.62	0.1	0.534156329915571\\
  0.62	0.09	0.553834448973874\\
  0.62	0.08	0.576007399027553\\
  0.62	0.07	0.601339495318092\\
  0.62	0.06	0.630696073790367\\
  0.62	0.05	0.665225304559566\\
  0.62	0.04	0.706483925030374\\
  0.62	0.03	0.756637606425024\\
  0.62	0.02	0.818788765364569\\
  0.62	0.01	0.897538731963525\\
  0.62	0.009	0.906571136019443\\
  0.62	0.008	0.915845775994138\\
  0.62	0.007	0.925372227654671\\
  0.62	0.006	0.935160343572416\\
  0.62	0.005	0.945220405359988\\
  0.62	0.004	0.955563290667708\\
  0.62	0.003	0.966189732776108\\
  0.62	0.002	0.977143721655072\\
  0.62	0.001	0.988405687366866\\
  0.63	0.4	nan\\
  0.63	0.39	nan\\
  0.63	0.38	nan\\
  0.63	0.37	nan\\
  0.63	0.36	nan\\
  0.63	0.35	nan\\
  0.63	0.34	nan\\
  0.63	0.33	nan\\
  0.63	0.32	nan\\
  0.63	0.31	nan\\
  0.63	0.3	nan\\
  0.63	0.29	nan\\
  0.63	0.28	nan\\
  0.63	0.27	nan\\
  0.63	0.26	nan\\
  0.63	0.25	nan\\
  0.63	0.24	nan\\
  0.63	0.23	nan\\
  0.63	0.22	nan\\
  0.63	0.21	nan\\
  0.63	0.2	nan\\
  0.63	0.19	nan\\
  0.63	0.18	nan\\
  0.63	0.17	nan\\
  0.63	0.16	nan\\
  0.63	0.15	0.00620425049756693\\
  0.63	0.14	0.0326378322395523\\
  0.63	0.13	0.101266847154389\\
  0.63	0.12	0.269276978838602\\
  0.63	0.11	0.505755649829649\\
  0.63	0.1	0.52323318941\\
  0.63	0.09	0.542722104916007\\
  0.63	0.08	0.564753609552874\\
  0.63	0.07	0.590012834786703\\
  0.63	0.06	0.619400583095682\\
  0.63	0.05	0.654124117166539\\
  0.63	0.04	0.695840182973954\\
  0.63	0.03	0.746885814800082\\
  0.63	0.02	0.810664395634401\\
  0.63	0.01	0.892321930331493\\
  0.63	0.009	0.901748397556966\\
  0.63	0.008	0.911441145983802\\
  0.63	0.007	0.921410907123345\\
  0.63	0.006	0.931669293882328\\
  0.63	0.005	0.942228097315199\\
  0.63	0.004	0.953100277040669\\
  0.63	0.003	0.964298937116464\\
  0.63	0.002	0.9758383870353\\
  0.63	0.001	0.987733525090804\\
  0.64	0.4	nan\\
  0.64	0.39	nan\\
  0.64	0.38	nan\\
  0.64	0.37	nan\\
  0.64	0.36	nan\\
  0.64	0.35	nan\\
  0.64	0.34	nan\\
  0.64	0.33	nan\\
  0.64	0.32	nan\\
  0.64	0.31	nan\\
  0.64	0.3	nan\\
  0.64	0.29	nan\\
  0.64	0.28	nan\\
  0.64	0.27	nan\\
  0.64	0.26	nan\\
  0.64	0.25	nan\\
  0.64	0.24	nan\\
  0.64	0.23	nan\\
  0.64	0.22	nan\\
  0.64	0.21	nan\\
  0.64	0.2	nan\\
  0.64	0.19	nan\\
  0.64	0.18	nan\\
  0.64	0.17	nan\\
  0.64	0.16	nan\\
  0.64	0.15	nan\\
  0.64	0.14	0.00667229312462003\\
  0.64	0.13	0.0369475370749723\\
  0.64	0.12	0.120253000986695\\
  0.64	0.11	0.34074422121396\\
  0.64	0.1	0.511026482317333\\
  0.64	0.09	0.530242694185678\\
  0.64	0.08	0.552046636206195\\
  0.64	0.07	0.577147786512884\\
  0.64	0.06	0.606487099853096\\
  0.64	0.05	0.641340558540307\\
  0.64	0.04	0.683482963106687\\
  0.64	0.03	0.735457559137682\\
  0.64	0.02	0.8010370619671\\
  0.64	0.01	0.88605570207225\\
  0.64	0.009	0.895947231343366\\
  0.64	0.008	0.90613469871933\\
  0.64	0.007	0.916631053705696\\
  0.64	0.006	0.927445334290934\\
  0.64	0.005	0.938605637835505\\
  0.64	0.004	0.950113346098906\\
  0.64	0.003	0.961989112642753\\
  0.64	0.002	0.974249924822557\\
  0.64	0.001	0.986913813031566\\
  0.65	0.4	nan\\
  0.65	0.39	nan\\
  0.65	0.38	nan\\
  0.65	0.37	nan\\
  0.65	0.36	nan\\
  0.65	0.35	nan\\
  0.65	0.34	nan\\
  0.65	0.33	nan\\
  0.65	0.32	nan\\
  0.65	0.31	nan\\
  0.65	0.3	nan\\
  0.65	0.29	nan\\
  0.65	0.28	nan\\
  0.65	0.27	nan\\
  0.65	0.26	nan\\
  0.65	0.25	nan\\
  0.65	0.24	nan\\
  0.65	0.23	nan\\
  0.65	0.22	nan\\
  0.65	0.21	nan\\
  0.65	0.2	nan\\
  0.65	0.19	nan\\
  0.65	0.18	nan\\
  0.65	0.17	nan\\
  0.65	0.16	nan\\
  0.65	0.15	nan\\
  0.65	0.14	nan\\
  0.65	0.13	0.00580892115046913\\
  0.65	0.12	0.0381357513348915\\
  0.65	0.11	0.134987105471645\\
  0.65	0.1	0.417844535316484\\
  0.65	0.09	0.516010606630516\\
  0.65	0.08	0.537470056045487\\
  0.65	0.07	0.562294021569133\\
  0.65	0.06	0.591469422925157\\
  0.65	0.05	0.626352564212274\\
  0.65	0.04	0.668859562881103\\
  0.65	0.03	0.721785312674933\\
  0.65	0.02	0.789367663792572\\
  0.65	0.01	0.878334225951355\\
  0.65	0.009	0.888786913804302\\
  0.65	0.008	0.899572681186265\\
  0.65	0.007	0.910708754831535\\
  0.65	0.006	0.922207349424367\\
  0.65	0.005	0.934099229486177\\
  0.65	0.004	0.946389697902522\\
  0.65	0.003	0.959103206999001\\
  0.65	0.002	0.972260770800785\\
  0.65	0.001	0.985885015384442\\
  0.66	0.4	nan\\
  0.66	0.39	nan\\
  0.66	0.38	nan\\
  0.66	0.37	nan\\
  0.66	0.36	nan\\
  0.66	0.35	nan\\
  0.66	0.34	nan\\
  0.66	0.33	nan\\
  0.66	0.32	nan\\
  0.66	0.31	nan\\
  0.66	0.3	nan\\
  0.66	0.29	nan\\
  0.66	0.28	nan\\
  0.66	0.27	nan\\
  0.66	0.26	nan\\
  0.66	0.25	nan\\
  0.66	0.24	nan\\
  0.66	0.23	nan\\
  0.66	0.22	nan\\
  0.66	0.21	nan\\
  0.66	0.2	nan\\
  0.66	0.19	nan\\
  0.66	0.18	nan\\
  0.66	0.17	nan\\
  0.66	0.16	nan\\
  0.66	0.15	nan\\
  0.66	0.14	nan\\
  0.66	0.13	nan\\
  0.66	0.12	0.00321775838131621\\
  0.66	0.11	0.0339540434187349\\
  0.66	0.1	0.138249261310594\\
  0.66	0.09	0.482504939060831\\
  0.66	0.08	0.520398550049902\\
  0.66	0.07	0.544770872115301\\
  0.66	0.06	0.573607263430182\\
  0.66	0.05	0.608358234298538\\
  0.66	0.04	0.651110073526985\\
  0.66	0.03	0.704972884508138\\
  0.66	0.02	0.774787344747769\\
  0.66	0.01	0.868493453988502\\
  0.66	0.009	0.879636616104387\\
  0.66	0.008	0.891165892443589\\
  0.66	0.007	0.90310410332093\\
  0.66	0.006	0.915468421856628\\
  0.66	0.005	0.928282706744988\\
  0.66	0.004	0.941570150613735\\
  0.66	0.003	0.955358102563598\\
  0.66	0.002	0.969672143681006\\
  0.66	0.001	0.984542295469059\\
  0.67	0.4	nan\\
  0.67	0.39	nan\\
  0.67	0.38	nan\\
  0.67	0.37	nan\\
  0.67	0.36	nan\\
  0.67	0.35	nan\\
  0.67	0.34	nan\\
  0.67	0.33	nan\\
  0.67	0.32	nan\\
  0.67	0.31	nan\\
  0.67	0.3	nan\\
  0.67	0.29	nan\\
  0.67	0.28	nan\\
  0.67	0.27	nan\\
  0.67	0.26	nan\\
  0.67	0.25	nan\\
  0.67	0.24	nan\\
  0.67	0.23	nan\\
  0.67	0.22	nan\\
  0.67	0.21	nan\\
  0.67	0.2	nan\\
  0.67	0.19	nan\\
  0.67	0.18	nan\\
  0.67	0.17	nan\\
  0.67	0.16	nan\\
  0.67	0.15	nan\\
  0.67	0.14	nan\\
  0.67	0.13	nan\\
  0.67	0.12	nan\\
  0.67	0.11	nan\\
  0.67	0.1	0.0226641949744736\\
  0.67	0.09	0.119865568833919\\
  0.67	0.08	0.494193104163553\\
  0.67	0.07	0.523472655375538\\
  0.67	0.06	0.551687531062352\\
  0.67	0.05	0.586028274178652\\
  0.67	0.04	0.628790242769121\\
  0.67	0.03	0.683488029349987\\
  0.67	0.02	0.755775424063006\\
  0.67	0.01	0.855320150924021\\
  0.67	0.009	0.867352326873767\\
  0.67	0.008	0.879846540296508\\
  0.67	0.007	0.892828276929955\\
  0.67	0.006	0.906326177945844\\
  0.67	0.005	0.920369764026351\\
  0.67	0.004	0.934991362665839\\
  0.67	0.003	0.950225998748964\\
  0.67	0.002	0.966018008863269\\
  0.67	0.001	0.98268784752018\\
  0.68	0.4	nan\\
  0.68	0.39	nan\\
  0.68	0.38	nan\\
  0.68	0.37	nan\\
  0.68	0.36	nan\\
  0.68	0.35	nan\\
  0.68	0.34	nan\\
  0.68	0.33	nan\\
  0.68	0.32	nan\\
  0.68	0.31	nan\\
  0.68	0.3	nan\\
  0.68	0.29	nan\\
  0.68	0.28	nan\\
  0.68	0.27	nan\\
  0.68	0.26	nan\\
  0.68	0.25	nan\\
  0.68	0.24	nan\\
  0.68	0.23	nan\\
  0.68	0.22	nan\\
  0.68	0.21	nan\\
  0.68	0.2	nan\\
  0.68	0.19	nan\\
  0.68	0.18	nan\\
  0.68	0.17	nan\\
  0.68	0.16	nan\\
  0.68	0.15	nan\\
  0.68	0.14	nan\\
  0.68	0.13	nan\\
  0.68	0.12	nan\\
  0.68	0.11	nan\\
  0.68	0.1	nan\\
  0.68	0.09	0.00626145557505777\\
  0.68	0.08	0.0727126801576491\\
  0.68	0.07	0.392478463285784\\
  0.68	0.06	0.523493075871768\\
  0.68	0.05	0.55690338755094\\
  0.68	0.04	0.599183453241648\\
  0.68	0.03	0.65438445023732\\
  0.68	0.02	0.729316944520884\\
  0.68	0.01	0.836312844831383\\
  0.68	0.009	0.849551721850235\\
  0.68	0.008	0.863369600327874\\
  0.68	0.007	0.877803893646502\\
  0.68	0.006	0.892893980180375\\
  0.68	0.005	0.908680193296462\\
  0.68	0.004	0.925223369068649\\
  0.68	0.003	0.942560718349735\\
  0.68	0.002	0.960769453253477\\
  0.68	0.001	0.979890007424775\\
  0.69	0.4	nan\\
  0.69	0.39	nan\\
  0.69	0.38	nan\\
  0.69	0.37	nan\\
  0.69	0.36	nan\\
  0.69	0.35	nan\\
  0.69	0.34	nan\\
  0.69	0.33	nan\\
  0.69	0.32	nan\\
  0.69	0.31	nan\\
  0.69	0.3	nan\\
  0.69	0.29	nan\\
  0.69	0.28	nan\\
  0.69	0.27	nan\\
  0.69	0.26	nan\\
  0.69	0.25	nan\\
  0.69	0.24	nan\\
  0.69	0.23	nan\\
  0.69	0.22	nan\\
  0.69	0.21	nan\\
  0.69	0.2	nan\\
  0.69	0.19	nan\\
  0.69	0.18	nan\\
  0.69	0.17	nan\\
  0.69	0.16	nan\\
  0.69	0.15	nan\\
  0.69	0.14	nan\\
  0.69	0.13	nan\\
  0.69	0.12	nan\\
  0.69	0.11	nan\\
  0.69	0.1	nan\\
  0.69	0.09	nan\\
  0.69	0.08	nan\\
  0.69	0.07	0.0125917696556811\\
  0.69	0.06	0.164044340628394\\
  0.69	0.05	0.51553363043959\\
  0.69	0.04	0.556142379760795\\
  0.69	0.03	0.610797405551097\\
  0.69	0.02	0.688090545626871\\
  0.69	0.01	0.80501134764101\\
  0.69	0.009	0.820038557641256\\
  0.69	0.008	0.835858327893836\\
  0.69	0.007	0.852515582811084\\
  0.69	0.006	0.870113968448593\\
  0.69	0.005	0.888727620392001\\
  0.69	0.004	0.908407570824258\\
  0.69	0.003	0.929264109244775\\
  0.69	0.002	0.951401699211499\\
  0.69	0.001	0.974936661643146\\
  0.7	0.4	nan\\
  0.7	0.39	nan\\
  0.7	0.38	nan\\
  0.7	0.37	nan\\
  0.7	0.36	nan\\
  0.7	0.35	nan\\
  0.7	0.34	nan\\
  0.7	0.33	nan\\
  0.7	0.32	nan\\
  0.7	0.31	nan\\
  0.7	0.3	nan\\
  0.7	0.29	nan\\
  0.7	0.28	nan\\
  0.7	0.27	nan\\
  0.7	0.26	nan\\
  0.7	0.25	nan\\
  0.7	0.24	nan\\
  0.7	0.23	nan\\
  0.7	0.22	nan\\
  0.7	0.21	nan\\
  0.7	0.2	nan\\
  0.7	0.19	nan\\
  0.7	0.18	nan\\
  0.7	0.17	nan\\
  0.7	0.16	nan\\
  0.7	0.15	nan\\
  0.7	0.14	nan\\
  0.7	0.13	nan\\
  0.7	0.12	nan\\
  0.7	0.11	nan\\
  0.7	0.1	nan\\
  0.7	0.09	nan\\
  0.7	0.08	nan\\
  0.7	0.07	nan\\
  0.7	0.06	nan\\
  0.7	0.05	nan\\
  0.7	0.04	0.109838142851756\\
  0.7	0.03	0.528902036713445\\
  0.7	0.02	0.604919500495462\\
  0.7	0.01	0.734674091470201\\
  0.7	0.009	0.75279251254106\\
  0.7	0.008	0.772249985627202\\
  0.7	0.007	0.793192723449011\\
  0.7	0.006	0.815800969464845\\
  0.7	0.005	0.840247668314111\\
  0.7	0.004	0.866812724841547\\
  0.7	0.003	0.895717147408993\\
  0.7	0.002	0.927290601428794\\
  0.7	0.001	0.961904474152934\\
  0.71	0.4	nan\\
  0.71	0.39	nan\\
  0.71	0.38	nan\\
  0.71	0.37	nan\\
  0.71	0.36	nan\\
  0.71	0.35	nan\\
  0.71	0.34	nan\\
  0.71	0.33	nan\\
  0.71	0.32	nan\\
  0.71	0.31	nan\\
  0.71	0.3	nan\\
  0.71	0.29	nan\\
  0.71	0.28	nan\\
  0.71	0.27	nan\\
  0.71	0.26	nan\\
  0.71	0.25	nan\\
  0.71	0.24	nan\\
  0.71	0.23	nan\\
  0.71	0.22	nan\\
  0.71	0.21	nan\\
  0.71	0.2	nan\\
  0.71	0.19	nan\\
  0.71	0.18	nan\\
  0.71	0.17	nan\\
  0.71	0.16	nan\\
  0.71	0.15	nan\\
  0.71	0.14	nan\\
  0.71	0.13	nan\\
  0.71	0.12	nan\\
  0.71	0.11	nan\\
  0.71	0.1	nan\\
  0.71	0.09	nan\\
  0.71	0.08	nan\\
  0.71	0.07	nan\\
  0.71	0.06	nan\\
  0.71	0.05	nan\\
  0.71	0.04	nan\\
  0.71	0.03	nan\\
  0.71	0.02	nan\\
  0.71	0.01	nan\\
  0.71	0.009	nan\\
  0.71	0.008	nan\\
  0.71	0.007	nan\\
  0.71	0.006	nan\\
  0.71	0.005	nan\\
  0.71	0.004	nan\\
  0.71	0.003	nan\\
  0.71	0.002	nan\\
  0.71	0.001	nan\\
  0.711	0.4	nan\\
  0.711	0.39	nan\\
  0.711	0.38	nan\\
  0.711	0.37	nan\\
  0.711	0.36	nan\\
  0.711	0.35	nan\\
  0.711	0.34	nan\\
  0.711	0.33	nan\\
  0.711	0.32	nan\\
  0.711	0.31	nan\\
  0.711	0.3	nan\\
  0.711	0.29	nan\\
  0.711	0.28	nan\\
  0.711	0.27	nan\\
  0.711	0.26	nan\\
  0.711	0.25	nan\\
  0.711	0.24	nan\\
  0.711	0.23	nan\\
  0.711	0.22	nan\\
  0.711	0.21	nan\\
  0.711	0.2	nan\\
  0.711	0.19	nan\\
  0.711	0.18	nan\\
  0.711	0.17	nan\\
  0.711	0.16	nan\\
  0.711	0.15	nan\\
  0.711	0.14	nan\\
  0.711	0.13	nan\\
  0.711	0.12	nan\\
  0.711	0.11	nan\\
  0.711	0.1	nan\\
  0.711	0.09	nan\\
  0.711	0.08	nan\\
  0.711	0.07	nan\\
  0.711	0.06	nan\\
  0.711	0.05	nan\\
  0.711	0.04	nan\\
  0.711	0.03	nan\\
  0.711	0.02	nan\\
  0.711	0.01	nan\\
  0.711	0.009	nan\\
  0.711	0.008	nan\\
  0.711	0.007	nan\\
  0.711	0.006	nan\\
  0.711	0.005	nan\\
  0.711	0.004	nan\\
  0.711	0.003	nan\\
  0.711	0.002	nan\\
  0.711	0.001	nan\\
  0.712	0.4	nan\\
  0.712	0.39	nan\\
  0.712	0.38	nan\\
  0.712	0.37	nan\\
  0.712	0.36	nan\\
  0.712	0.35	nan\\
  0.712	0.34	nan\\
  0.712	0.33	nan\\
  0.712	0.32	nan\\
  0.712	0.31	nan\\
  0.712	0.3	nan\\
  0.712	0.29	nan\\
  0.712	0.28	nan\\
  0.712	0.27	nan\\
  0.712	0.26	nan\\
  0.712	0.25	nan\\
  0.712	0.24	nan\\
  0.712	0.23	nan\\
  0.712	0.22	nan\\
  0.712	0.21	nan\\
  0.712	0.2	nan\\
  0.712	0.19	nan\\
  0.712	0.18	nan\\
  0.712	0.17	nan\\
  0.712	0.16	nan\\
  0.712	0.15	nan\\
  0.712	0.14	nan\\
  0.712	0.13	nan\\
  0.712	0.12	nan\\
  0.712	0.11	nan\\
  0.712	0.1	nan\\
  0.712	0.09	nan\\
  0.712	0.08	nan\\
  0.712	0.07	nan\\
  0.712	0.06	nan\\
  0.712	0.05	nan\\
  0.712	0.04	nan\\
  0.712	0.03	nan\\
  0.712	0.02	nan\\
  0.712	0.01	nan\\
  0.712	0.009	nan\\
  0.712	0.008	nan\\
  0.712	0.007	nan\\
  0.712	0.006	nan\\
  0.712	0.005	nan\\
  0.712	0.004	nan\\
  0.712	0.003	nan\\
  0.712	0.002	nan\\
  0.712	0.001	nan\\
  0.713	0.4	nan\\
  0.713	0.39	nan\\
  0.713	0.38	nan\\
  0.713	0.37	nan\\
  0.713	0.36	nan\\
  0.713	0.35	nan\\
  0.713	0.34	nan\\
  0.713	0.33	nan\\
  0.713	0.32	nan\\
  0.713	0.31	nan\\
  0.713	0.3	nan\\
  0.713	0.29	nan\\
  0.713	0.28	nan\\
  0.713	0.27	nan\\
  0.713	0.26	nan\\
  0.713	0.25	nan\\
  0.713	0.24	nan\\
  0.713	0.23	nan\\
  0.713	0.22	nan\\
  0.713	0.21	nan\\
  0.713	0.2	nan\\
  0.713	0.19	nan\\
  0.713	0.18	nan\\
  0.713	0.17	nan\\
  0.713	0.16	nan\\
  0.713	0.15	nan\\
  0.713	0.14	nan\\
  0.713	0.13	nan\\
  0.713	0.12	nan\\
  0.713	0.11	nan\\
  0.713	0.1	nan\\
  0.713	0.09	nan\\
  0.713	0.08	nan\\
  0.713	0.07	nan\\
  0.713	0.06	nan\\
  0.713	0.05	nan\\
  0.713	0.04	nan\\
  0.713	0.03	nan\\
  0.713	0.02	nan\\
  0.713	0.01	nan\\
  0.713	0.009	nan\\
  0.713	0.008	nan\\
  0.713	0.007	nan\\
  0.713	0.006	nan\\
  0.713	0.005	nan\\
  0.713	0.004	nan\\
  0.713	0.003	nan\\
  0.713	0.002	nan\\
  0.713	0.001	nan\\
  0.714	0.4	nan\\
  0.714	0.39	nan\\
  0.714	0.38	nan\\
  0.714	0.37	nan\\
  0.714	0.36	nan\\
  0.714	0.35	nan\\
  0.714	0.34	nan\\
  0.714	0.33	nan\\
  0.714	0.32	nan\\
  0.714	0.31	nan\\
  0.714	0.3	nan\\
  0.714	0.29	nan\\
  0.714	0.28	nan\\
  0.714	0.27	nan\\
  0.714	0.26	nan\\
  0.714	0.25	nan\\
  0.714	0.24	nan\\
  0.714	0.23	nan\\
  0.714	0.22	nan\\
  0.714	0.21	nan\\
  0.714	0.2	nan\\
  0.714	0.19	nan\\
  0.714	0.18	nan\\
  0.714	0.17	nan\\
  0.714	0.16	nan\\
  0.714	0.15	nan\\
  0.714	0.14	nan\\
  0.714	0.13	nan\\
  0.714	0.12	nan\\
  0.714	0.11	nan\\
  0.714	0.1	nan\\
  0.714	0.09	nan\\
  0.714	0.08	nan\\
  0.714	0.07	nan\\
  0.714	0.06	nan\\
  0.714	0.05	nan\\
  0.714	0.04	nan\\
  0.714	0.03	nan\\
  0.714	0.02	nan\\
  0.714	0.01	nan\\
  0.714	0.009	nan\\
  0.714	0.008	nan\\
  0.714	0.007	nan\\
  0.714	0.006	nan\\
  0.714	0.005	nan\\
  0.714	0.004	nan\\
  0.714	0.003	nan\\
  0.714	0.002	nan\\
  0.714	0.001	nan\\
  0.715	0.4	nan\\
  0.715	0.39	nan\\
  0.715	0.38	nan\\
  0.715	0.37	nan\\
  0.715	0.36	nan\\
  0.715	0.35	nan\\
  0.715	0.34	nan\\
  0.715	0.33	nan\\
  0.715	0.32	nan\\
  0.715	0.31	nan\\
  0.715	0.3	nan\\
  0.715	0.29	nan\\
  0.715	0.28	nan\\
  0.715	0.27	nan\\
  0.715	0.26	nan\\
  0.715	0.25	nan\\
  0.715	0.24	nan\\
  0.715	0.23	nan\\
  0.715	0.22	nan\\
  0.715	0.21	nan\\
  0.715	0.2	nan\\
  0.715	0.19	nan\\
  0.715	0.18	nan\\
  0.715	0.17	nan\\
  0.715	0.16	nan\\
  0.715	0.15	nan\\
  0.715	0.14	nan\\
  0.715	0.13	nan\\
  0.715	0.12	nan\\
  0.715	0.11	nan\\
  0.715	0.1	nan\\
  0.715	0.09	nan\\
  0.715	0.08	nan\\
  0.715	0.07	nan\\
  0.715	0.06	nan\\
  0.715	0.05	nan\\
  0.715	0.04	nan\\
  0.715	0.03	nan\\
  0.715	0.02	nan\\
  0.715	0.01	nan\\
  0.715	0.009	nan\\
  0.715	0.008	nan\\
  0.715	0.007	nan\\
  0.715	0.006	nan\\
  0.715	0.005	nan\\
  0.715	0.004	nan\\
  0.715	0.003	nan\\
  0.715	0.002	nan\\
  0.715	0.001	nan\\
  0.716	0.4	nan\\
  0.716	0.39	nan\\
  0.716	0.38	nan\\
  0.716	0.37	nan\\
  0.716	0.36	nan\\
  0.716	0.35	nan\\
  0.716	0.34	nan\\
  0.716	0.33	nan\\
  0.716	0.32	nan\\
  0.716	0.31	nan\\
  0.716	0.3	nan\\
  0.716	0.29	nan\\
  0.716	0.28	nan\\
  0.716	0.27	nan\\
  0.716	0.26	nan\\
  0.716	0.25	nan\\
  0.716	0.24	nan\\
  0.716	0.23	nan\\
  0.716	0.22	nan\\
  0.716	0.21	nan\\
  0.716	0.2	nan\\
  0.716	0.19	nan\\
  0.716	0.18	nan\\
  0.716	0.17	nan\\
  0.716	0.16	nan\\
  0.716	0.15	nan\\
  0.716	0.14	nan\\
  0.716	0.13	nan\\
  0.716	0.12	nan\\
  0.716	0.11	nan\\
  0.716	0.1	nan\\
  0.716	0.09	nan\\
  0.716	0.08	nan\\
  0.716	0.07	nan\\
  0.716	0.06	nan\\
  0.716	0.05	nan\\
  0.716	0.04	nan\\
  0.716	0.03	nan\\
  0.716	0.02	nan\\
  0.716	0.01	nan\\
  0.716	0.009	nan\\
  0.716	0.008	nan\\
  0.716	0.007	nan\\
  0.716	0.006	nan\\
  0.716	0.005	nan\\
  0.716	0.004	nan\\
  0.716	0.003	nan\\
  0.716	0.002	nan\\
  0.716	0.001	nan\\
  0.717	0.4	nan\\
  0.717	0.39	nan\\
  0.717	0.38	nan\\
  0.717	0.37	nan\\
  0.717	0.36	nan\\
  0.717	0.35	nan\\
  0.717	0.34	nan\\
  0.717	0.33	nan\\
  0.717	0.32	nan\\
  0.717	0.31	nan\\
  0.717	0.3	nan\\
  0.717	0.29	nan\\
  0.717	0.28	nan\\
  0.717	0.27	nan\\
  0.717	0.26	nan\\
  0.717	0.25	nan\\
  0.717	0.24	nan\\
  0.717	0.23	nan\\
  0.717	0.22	nan\\
  0.717	0.21	nan\\
  0.717	0.2	nan\\
  0.717	0.19	nan\\
  0.717	0.18	nan\\
  0.717	0.17	nan\\
  0.717	0.16	nan\\
  0.717	0.15	nan\\
  0.717	0.14	nan\\
  0.717	0.13	nan\\
  0.717	0.12	nan\\
  0.717	0.11	nan\\
  0.717	0.1	nan\\
  0.717	0.09	nan\\
  0.717	0.08	nan\\
  0.717	0.07	nan\\
  0.717	0.06	nan\\
  0.717	0.05	nan\\
  0.717	0.04	nan\\
  0.717	0.03	nan\\
  0.717	0.02	nan\\
  0.717	0.01	nan\\
  0.717	0.009	nan\\
  0.717	0.008	nan\\
  0.717	0.007	nan\\
  0.717	0.006	nan\\
  0.717	0.005	nan\\
  0.717	0.004	nan\\
  0.717	0.003	nan\\
  0.717	0.002	nan\\
  0.717	0.001	nan\\
  0.718	0.4	nan\\
  0.718	0.39	nan\\
  0.718	0.38	nan\\
  0.718	0.37	nan\\
  0.718	0.36	nan\\
  0.718	0.35	nan\\
  0.718	0.34	nan\\
  0.718	0.33	nan\\
  0.718	0.32	nan\\
  0.718	0.31	nan\\
  0.718	0.3	nan\\
  0.718	0.29	nan\\
  0.718	0.28	nan\\
  0.718	0.27	nan\\
  0.718	0.26	nan\\
  0.718	0.25	nan\\
  0.718	0.24	nan\\
  0.718	0.23	nan\\
  0.718	0.22	nan\\
  0.718	0.21	nan\\
  0.718	0.2	nan\\
  0.718	0.19	nan\\
  0.718	0.18	nan\\
  0.718	0.17	nan\\
  0.718	0.16	nan\\
  0.718	0.15	nan\\
  0.718	0.14	nan\\
  0.718	0.13	nan\\
  0.718	0.12	nan\\
  0.718	0.11	nan\\
  0.718	0.1	nan\\
  0.718	0.09	nan\\
  0.718	0.08	nan\\
  0.718	0.07	nan\\
  0.718	0.06	nan\\
  0.718	0.05	nan\\
  0.718	0.04	nan\\
  0.718	0.03	nan\\
  0.718	0.02	nan\\
  0.718	0.01	nan\\
  0.718	0.009	nan\\
  0.718	0.008	nan\\
  0.718	0.007	nan\\
  0.718	0.006	nan\\
  0.718	0.005	nan\\
  0.718	0.004	nan\\
  0.718	0.003	nan\\
  0.718	0.002	nan\\
  0.718	0.001	nan\\
  0.719	0.4	nan\\
  0.719	0.39	nan\\
  0.719	0.38	nan\\
  0.719	0.37	nan\\
  0.719	0.36	nan\\
  0.719	0.35	nan\\
  0.719	0.34	nan\\
  0.719	0.33	nan\\
  0.719	0.32	nan\\
  0.719	0.31	nan\\
  0.719	0.3	nan\\
  0.719	0.29	nan\\
  0.719	0.28	nan\\
  0.719	0.27	nan\\
  0.719	0.26	nan\\
  0.719	0.25	nan\\
  0.719	0.24	nan\\
  0.719	0.23	nan\\
  0.719	0.22	nan\\
  0.719	0.21	nan\\
  0.719	0.2	nan\\
  0.719	0.19	nan\\
  0.719	0.18	nan\\
  0.719	0.17	nan\\
  0.719	0.16	nan\\
  0.719	0.15	nan\\
  0.719	0.14	nan\\
  0.719	0.13	nan\\
  0.719	0.12	nan\\
  0.719	0.11	nan\\
  0.719	0.1	nan\\
  0.719	0.09	nan\\
  0.719	0.08	nan\\
  0.719	0.07	nan\\
  0.719	0.06	nan\\
  0.719	0.05	nan\\
  0.719	0.04	nan\\
  0.719	0.03	nan\\
  0.719	0.02	nan\\
  0.719	0.01	nan\\
  0.719	0.009	nan\\
  0.719	0.008	nan\\
  0.719	0.007	nan\\
  0.719	0.006	nan\\
  0.719	0.005	nan\\
  0.719	0.004	nan\\
  0.719	0.003	nan\\
  0.719	0.002	nan\\
  0.719	0.001	nan\\
  0.72	0.4	nan\\
  0.72	0.39	nan\\
  0.72	0.38	nan\\
  0.72	0.37	nan\\
  0.72	0.36	nan\\
  0.72	0.35	nan\\
  0.72	0.34	nan\\
  0.72	0.33	nan\\
  0.72	0.32	nan\\
  0.72	0.31	nan\\
  0.72	0.3	nan\\
  0.72	0.29	nan\\
  0.72	0.28	nan\\
  0.72	0.27	nan\\
  0.72	0.26	nan\\
  0.72	0.25	nan\\
  0.72	0.24	nan\\
  0.72	0.23	nan\\
  0.72	0.22	nan\\
  0.72	0.21	nan\\
  0.72	0.2	nan\\
  0.72	0.19	nan\\
  0.72	0.18	nan\\
  0.72	0.17	nan\\
  0.72	0.16	nan\\
  0.72	0.15	nan\\
  0.72	0.14	nan\\
  0.72	0.13	nan\\
  0.72	0.12	nan\\
  0.72	0.11	nan\\
  0.72	0.1	nan\\
  0.72	0.09	nan\\
  0.72	0.08	nan\\
  0.72	0.07	nan\\
  0.72	0.06	nan\\
  0.72	0.05	nan\\
  0.72	0.04	nan\\
  0.72	0.03	nan\\
  0.72	0.02	nan\\
  0.72	0.01	nan\\
  0.72	0.009	nan\\
  0.72	0.008	nan\\
  0.72	0.007	nan\\
  0.72	0.006	nan\\
  0.72	0.005	nan\\
  0.72	0.004	nan\\
  0.72	0.003	nan\\
  0.72	0.002	nan\\
  0.72	0.001	nan\\
  0.721	0.4	nan\\
  0.721	0.39	nan\\
  0.721	0.38	nan\\
  0.721	0.37	nan\\
  0.721	0.36	nan\\
  0.721	0.35	nan\\
  0.721	0.34	nan\\
  0.721	0.33	nan\\
  0.721	0.32	nan\\
  0.721	0.31	nan\\
  0.721	0.3	nan\\
  0.721	0.29	nan\\
  0.721	0.28	nan\\
  0.721	0.27	nan\\
  0.721	0.26	nan\\
  0.721	0.25	nan\\
  0.721	0.24	nan\\
  0.721	0.23	nan\\
  0.721	0.22	nan\\
  0.721	0.21	nan\\
  0.721	0.2	nan\\
  0.721	0.19	nan\\
  0.721	0.18	nan\\
  0.721	0.17	nan\\
  0.721	0.16	nan\\
  0.721	0.15	nan\\
  0.721	0.14	nan\\
  0.721	0.13	nan\\
  0.721	0.12	nan\\
  0.721	0.11	nan\\
  0.721	0.1	nan\\
  0.721	0.09	nan\\
  0.721	0.08	nan\\
  0.721	0.07	nan\\
  0.721	0.06	nan\\
  0.721	0.05	nan\\
  0.721	0.04	nan\\
  0.721	0.03	nan\\
  0.721	0.02	nan\\
  0.721	0.01	nan\\
  0.721	0.009	nan\\
  0.721	0.008	nan\\
  0.721	0.007	nan\\
  0.721	0.006	nan\\
  0.721	0.005	nan\\
  0.721	0.004	nan\\
  0.721	0.003	nan\\
  0.721	0.002	nan\\
  0.721	0.001	nan\\
  0.722	0.4	nan\\
  0.722	0.39	nan\\
  0.722	0.38	nan\\
  0.722	0.37	nan\\
  0.722	0.36	nan\\
  0.722	0.35	nan\\
  0.722	0.34	nan\\
  0.722	0.33	nan\\
  0.722	0.32	nan\\
  0.722	0.31	nan\\
  0.722	0.3	nan\\
  0.722	0.29	nan\\
  0.722	0.28	nan\\
  0.722	0.27	nan\\
  0.722	0.26	nan\\
  0.722	0.25	nan\\
  0.722	0.24	nan\\
  0.722	0.23	nan\\
  0.722	0.22	nan\\
  0.722	0.21	nan\\
  0.722	0.2	nan\\
  0.722	0.19	nan\\
  0.722	0.18	nan\\
  0.722	0.17	nan\\
  0.722	0.16	nan\\
  0.722	0.15	nan\\
  0.722	0.14	nan\\
  0.722	0.13	nan\\
  0.722	0.12	nan\\
  0.722	0.11	nan\\
  0.722	0.1	nan\\
  0.722	0.09	nan\\
  0.722	0.08	nan\\
  0.722	0.07	nan\\
  0.722	0.06	nan\\
  0.722	0.05	nan\\
  0.722	0.04	nan\\
  0.722	0.03	nan\\
  0.722	0.02	nan\\
  0.722	0.01	nan\\
  0.722	0.009	nan\\
  0.722	0.008	nan\\
  0.722	0.007	nan\\
  0.722	0.006	nan\\
  0.722	0.005	nan\\
  0.722	0.004	nan\\
  0.722	0.003	nan\\
  0.722	0.002	nan\\
  0.722	0.001	nan\\
  0.723	0.4	nan\\
  0.723	0.39	nan\\
  0.723	0.38	nan\\
  0.723	0.37	nan\\
  0.723	0.36	nan\\
  0.723	0.35	nan\\
  0.723	0.34	nan\\
  0.723	0.33	nan\\
  0.723	0.32	nan\\
  0.723	0.31	nan\\
  0.723	0.3	nan\\
  0.723	0.29	nan\\
  0.723	0.28	nan\\
  0.723	0.27	nan\\
  0.723	0.26	nan\\
  0.723	0.25	nan\\
  0.723	0.24	nan\\
  0.723	0.23	nan\\
  0.723	0.22	nan\\
  0.723	0.21	nan\\
  0.723	0.2	nan\\
  0.723	0.19	nan\\
  0.723	0.18	nan\\
  0.723	0.17	nan\\
  0.723	0.16	nan\\
  0.723	0.15	nan\\
  0.723	0.14	nan\\
  0.723	0.13	nan\\
  0.723	0.12	nan\\
  0.723	0.11	nan\\
  0.723	0.1	nan\\
  0.723	0.09	nan\\
  0.723	0.08	nan\\
  0.723	0.07	nan\\
  0.723	0.06	nan\\
  0.723	0.05	nan\\
  0.723	0.04	nan\\
  0.723	0.03	nan\\
  0.723	0.02	nan\\
  0.723	0.01	nan\\
  0.723	0.009	nan\\
  0.723	0.008	nan\\
  0.723	0.007	nan\\
  0.723	0.006	nan\\
  0.723	0.005	nan\\
  0.723	0.004	nan\\
  0.723	0.003	nan\\
  0.723	0.002	nan\\
  0.723	0.001	nan\\
  0.724	0.4	nan\\
  0.724	0.39	nan\\
  0.724	0.38	nan\\
  0.724	0.37	nan\\
  0.724	0.36	nan\\
  0.724	0.35	nan\\
  0.724	0.34	nan\\
  0.724	0.33	nan\\
  0.724	0.32	nan\\
  0.724	0.31	nan\\
  0.724	0.3	nan\\
  0.724	0.29	nan\\
  0.724	0.28	nan\\
  0.724	0.27	nan\\
  0.724	0.26	nan\\
  0.724	0.25	nan\\
  0.724	0.24	nan\\
  0.724	0.23	nan\\
  0.724	0.22	nan\\
  0.724	0.21	nan\\
  0.724	0.2	nan\\
  0.724	0.19	nan\\
  0.724	0.18	nan\\
  0.724	0.17	nan\\
  0.724	0.16	nan\\
  0.724	0.15	nan\\
  0.724	0.14	nan\\
  0.724	0.13	nan\\
  0.724	0.12	nan\\
  0.724	0.11	nan\\
  0.724	0.1	nan\\
  0.724	0.09	nan\\
  0.724	0.08	nan\\
  0.724	0.07	nan\\
  0.724	0.06	nan\\
  0.724	0.05	nan\\
  0.724	0.04	nan\\
  0.724	0.03	nan\\
  0.724	0.02	nan\\
  0.724	0.01	nan\\
  0.724	0.009	nan\\
  0.724	0.008	nan\\
  0.724	0.007	nan\\
  0.724	0.006	nan\\
  0.724	0.005	nan\\
  0.724	0.004	nan\\
  0.724	0.003	nan\\
  0.724	0.002	nan\\
  0.724	0.001	nan\\
  0.725	0.4	nan\\
  0.725	0.39	nan\\
  0.725	0.38	nan\\
  0.725	0.37	nan\\
  0.725	0.36	nan\\
  0.725	0.35	nan\\
  0.725	0.34	nan\\
  0.725	0.33	nan\\
  0.725	0.32	nan\\
  0.725	0.31	nan\\
  0.725	0.3	nan\\
  0.725	0.29	nan\\
  0.725	0.28	nan\\
  0.725	0.27	nan\\
  0.725	0.26	nan\\
  0.725	0.25	nan\\
  0.725	0.24	nan\\
  0.725	0.23	nan\\
  0.725	0.22	nan\\
  0.725	0.21	nan\\
  0.725	0.2	nan\\
  0.725	0.19	nan\\
  0.725	0.18	nan\\
  0.725	0.17	nan\\
  0.725	0.16	nan\\
  0.725	0.15	nan\\
  0.725	0.14	nan\\
  0.725	0.13	nan\\
  0.725	0.12	nan\\
  0.725	0.11	nan\\
  0.725	0.1	nan\\
  0.725	0.09	nan\\
  0.725	0.08	nan\\
  0.725	0.07	nan\\
  0.725	0.06	nan\\
  0.725	0.05	nan\\
  0.725	0.04	nan\\
  0.725	0.03	nan\\
  0.725	0.02	nan\\
  0.725	0.01	nan\\
  0.725	0.009	nan\\
  0.725	0.008	nan\\
  0.725	0.007	nan\\
  0.725	0.006	nan\\
  0.725	0.005	nan\\
  0.725	0.004	nan\\
  0.725	0.003	nan\\
  0.725	0.002	nan\\
  0.725	0.001	nan\\
  0.726	0.4	nan\\
  0.726	0.39	nan\\
  0.726	0.38	nan\\
  0.726	0.37	nan\\
  0.726	0.36	nan\\
  0.726	0.35	nan\\
  0.726	0.34	nan\\
  0.726	0.33	nan\\
  0.726	0.32	nan\\
  0.726	0.31	nan\\
  0.726	0.3	nan\\
  0.726	0.29	nan\\
  0.726	0.28	nan\\
  0.726	0.27	nan\\
  0.726	0.26	nan\\
  0.726	0.25	nan\\
  0.726	0.24	nan\\
  0.726	0.23	nan\\
  0.726	0.22	nan\\
  0.726	0.21	nan\\
  0.726	0.2	nan\\
  0.726	0.19	nan\\
  0.726	0.18	nan\\
  0.726	0.17	nan\\
  0.726	0.16	nan\\
  0.726	0.15	nan\\
  0.726	0.14	nan\\
  0.726	0.13	nan\\
  0.726	0.12	nan\\
  0.726	0.11	nan\\
  0.726	0.1	nan\\
  0.726	0.09	nan\\
  0.726	0.08	nan\\
  0.726	0.07	nan\\
  0.726	0.06	nan\\
  0.726	0.05	nan\\
  0.726	0.04	nan\\
  0.726	0.03	nan\\
  0.726	0.02	nan\\
  0.726	0.01	nan\\
  0.726	0.009	nan\\
  0.726	0.008	nan\\
  0.726	0.007	nan\\
  0.726	0.006	nan\\
  0.726	0.005	nan\\
  0.726	0.004	nan\\
  0.726	0.003	nan\\
  0.726	0.002	nan\\
  0.726	0.001	nan\\
  0.727	0.4	nan\\
  0.727	0.39	nan\\
  0.727	0.38	nan\\
  0.727	0.37	nan\\
  0.727	0.36	nan\\
  0.727	0.35	nan\\
  0.727	0.34	nan\\
  0.727	0.33	nan\\
  0.727	0.32	nan\\
  0.727	0.31	nan\\
  0.727	0.3	nan\\
  0.727	0.29	nan\\
  0.727	0.28	nan\\
  0.727	0.27	nan\\
  0.727	0.26	nan\\
  0.727	0.25	nan\\
  0.727	0.24	nan\\
  0.727	0.23	nan\\
  0.727	0.22	nan\\
  0.727	0.21	nan\\
  0.727	0.2	nan\\
  0.727	0.19	nan\\
  0.727	0.18	nan\\
  0.727	0.17	nan\\
  0.727	0.16	nan\\
  0.727	0.15	nan\\
  0.727	0.14	nan\\
  0.727	0.13	nan\\
  0.727	0.12	nan\\
  0.727	0.11	nan\\
  0.727	0.1	nan\\
  0.727	0.09	nan\\
  0.727	0.08	nan\\
  0.727	0.07	nan\\
  0.727	0.06	nan\\
  0.727	0.05	nan\\
  0.727	0.04	nan\\
  0.727	0.03	nan\\
  0.727	0.02	nan\\
  0.727	0.01	nan\\
  0.727	0.009	nan\\
  0.727	0.008	nan\\
  0.727	0.007	nan\\
  0.727	0.006	nan\\
  0.727	0.005	nan\\
  0.727	0.004	nan\\
  0.727	0.003	nan\\
  0.727	0.002	nan\\
  0.727	0.001	nan\\
  0.728	0.4	nan\\
  0.728	0.39	nan\\
  0.728	0.38	nan\\
  0.728	0.37	nan\\
  0.728	0.36	nan\\
  0.728	0.35	nan\\
  0.728	0.34	nan\\
  0.728	0.33	nan\\
  0.728	0.32	nan\\
  0.728	0.31	nan\\
  0.728	0.3	nan\\
  0.728	0.29	nan\\
  0.728	0.28	nan\\
  0.728	0.27	nan\\
  0.728	0.26	nan\\
  0.728	0.25	nan\\
  0.728	0.24	nan\\
  0.728	0.23	nan\\
  0.728	0.22	nan\\
  0.728	0.21	nan\\
  0.728	0.2	nan\\
  0.728	0.19	nan\\
  0.728	0.18	nan\\
  0.728	0.17	nan\\
  0.728	0.16	nan\\
  0.728	0.15	nan\\
  0.728	0.14	nan\\
  0.728	0.13	nan\\
  0.728	0.12	nan\\
  0.728	0.11	nan\\
  0.728	0.1	nan\\
  0.728	0.09	nan\\
  0.728	0.08	nan\\
  0.728	0.07	nan\\
  0.728	0.06	nan\\
  0.728	0.05	nan\\
  0.728	0.04	nan\\
  0.728	0.03	nan\\
  0.728	0.02	nan\\
  0.728	0.01	nan\\
  0.728	0.009	nan\\
  0.728	0.008	nan\\
  0.728	0.007	nan\\
  0.728	0.006	nan\\
  0.728	0.005	nan\\
  0.728	0.004	nan\\
  0.728	0.003	nan\\
  0.728	0.002	nan\\
  0.728	0.001	nan\\
  0.729	0.4	nan\\
  0.729	0.39	nan\\
  0.729	0.38	nan\\
  0.729	0.37	nan\\
  0.729	0.36	nan\\
  0.729	0.35	nan\\
  0.729	0.34	nan\\
  0.729	0.33	nan\\
  0.729	0.32	nan\\
  0.729	0.31	nan\\
  0.729	0.3	nan\\
  0.729	0.29	nan\\
  0.729	0.28	nan\\
  0.729	0.27	nan\\
  0.729	0.26	nan\\
  0.729	0.25	nan\\
  0.729	0.24	nan\\
  0.729	0.23	nan\\
  0.729	0.22	nan\\
  0.729	0.21	nan\\
  0.729	0.2	nan\\
  0.729	0.19	nan\\
  0.729	0.18	nan\\
  0.729	0.17	nan\\
  0.729	0.16	nan\\
  0.729	0.15	nan\\
  0.729	0.14	nan\\
  0.729	0.13	nan\\
  0.729	0.12	nan\\
  0.729	0.11	nan\\
  0.729	0.1	nan\\
  0.729	0.09	nan\\
  0.729	0.08	nan\\
  0.729	0.07	nan\\
  0.729	0.06	nan\\
  0.729	0.05	nan\\
  0.729	0.04	nan\\
  0.729	0.03	nan\\
  0.729	0.02	nan\\
  0.729	0.01	nan\\
  0.729	0.009	nan\\
  0.729	0.008	nan\\
  0.729	0.007	nan\\
  0.729	0.006	nan\\
  0.729	0.005	nan\\
  0.729	0.004	nan\\
  0.729	0.003	nan\\
  0.729	0.002	nan\\
  0.729	0.001	nan\\
  0.73	0.4	nan\\
  0.73	0.39	nan\\
  0.73	0.38	nan\\
  0.73	0.37	nan\\
  0.73	0.36	nan\\
  0.73	0.35	nan\\
  0.73	0.34	nan\\
  0.73	0.33	nan\\
  0.73	0.32	nan\\
  0.73	0.31	nan\\
  0.73	0.3	nan\\
  0.73	0.29	nan\\
  0.73	0.28	nan\\
  0.73	0.27	nan\\
  0.73	0.26	nan\\
  0.73	0.25	nan\\
  0.73	0.24	nan\\
  0.73	0.23	nan\\
  0.73	0.22	nan\\
  0.73	0.21	nan\\
  0.73	0.2	nan\\
  0.73	0.19	nan\\
  0.73	0.18	nan\\
  0.73	0.17	nan\\
  0.73	0.16	nan\\
  0.73	0.15	nan\\
  0.73	0.14	nan\\
  0.73	0.13	nan\\
  0.73	0.12	nan\\
  0.73	0.11	nan\\
  0.73	0.1	nan\\
  0.73	0.09	nan\\
  0.73	0.08	nan\\
  0.73	0.07	nan\\
  0.73	0.06	nan\\
  0.73	0.05	nan\\
  0.73	0.04	nan\\
  0.73	0.03	nan\\
  0.73	0.02	nan\\
  0.73	0.01	nan\\
  0.73	0.009	nan\\
  0.73	0.008	nan\\
  0.73	0.007	nan\\
  0.73	0.006	nan\\
  0.73	0.005	nan\\
  0.73	0.004	nan\\
  0.73	0.003	nan\\
  0.73	0.002	nan\\
  0.73	0.001	nan\\
  0.731	0.4	nan\\
  0.731	0.39	nan\\
  0.731	0.38	nan\\
  0.731	0.37	nan\\
  0.731	0.36	nan\\
  0.731	0.35	nan\\
  0.731	0.34	nan\\
  0.731	0.33	nan\\
  0.731	0.32	nan\\
  0.731	0.31	nan\\
  0.731	0.3	nan\\
  0.731	0.29	nan\\
  0.731	0.28	nan\\
  0.731	0.27	nan\\
  0.731	0.26	nan\\
  0.731	0.25	nan\\
  0.731	0.24	nan\\
  0.731	0.23	nan\\
  0.731	0.22	nan\\
  0.731	0.21	nan\\
  0.731	0.2	nan\\
  0.731	0.19	nan\\
  0.731	0.18	nan\\
  0.731	0.17	nan\\
  0.731	0.16	nan\\
  0.731	0.15	nan\\
  0.731	0.14	nan\\
  0.731	0.13	nan\\
  0.731	0.12	nan\\
  0.731	0.11	nan\\
  0.731	0.1	nan\\
  0.731	0.09	nan\\
  0.731	0.08	nan\\
  0.731	0.07	nan\\
  0.731	0.06	nan\\
  0.731	0.05	nan\\
  0.731	0.04	nan\\
  0.731	0.03	nan\\
  0.731	0.02	nan\\
  0.731	0.01	nan\\
  0.731	0.009	nan\\
  0.731	0.008	nan\\
  0.731	0.007	nan\\
  0.731	0.006	nan\\
  0.731	0.005	nan\\
  0.731	0.004	nan\\
  0.731	0.003	nan\\
  0.731	0.002	nan\\
  0.731	0.001	nan\\
  0.732	0.4	nan\\
  0.732	0.39	nan\\
  0.732	0.38	nan\\
  0.732	0.37	nan\\
  0.732	0.36	nan\\
  0.732	0.35	nan\\
  0.732	0.34	nan\\
  0.732	0.33	nan\\
  0.732	0.32	nan\\
  0.732	0.31	nan\\
  0.732	0.3	nan\\
  0.732	0.29	nan\\
  0.732	0.28	nan\\
  0.732	0.27	nan\\
  0.732	0.26	nan\\
  0.732	0.25	nan\\
  0.732	0.24	nan\\
  0.732	0.23	nan\\
  0.732	0.22	nan\\
  0.732	0.21	nan\\
  0.732	0.2	nan\\
  0.732	0.19	nan\\
  0.732	0.18	nan\\
  0.732	0.17	nan\\
  0.732	0.16	nan\\
  0.732	0.15	nan\\
  0.732	0.14	nan\\
  0.732	0.13	nan\\
  0.732	0.12	nan\\
  0.732	0.11	nan\\
  0.732	0.1	nan\\
  0.732	0.09	nan\\
  0.732	0.08	nan\\
  0.732	0.07	nan\\
  0.732	0.06	nan\\
  0.732	0.05	nan\\
  0.732	0.04	nan\\
  0.732	0.03	nan\\
  0.732	0.02	nan\\
  0.732	0.01	nan\\
  0.732	0.009	nan\\
  0.732	0.008	nan\\
  0.732	0.007	nan\\
  0.732	0.006	nan\\
  0.732	0.005	nan\\
  0.732	0.004	nan\\
  0.732	0.003	nan\\
  0.732	0.002	nan\\
  0.732	0.001	nan\\
  0.733	0.4	nan\\
  0.733	0.39	nan\\
  0.733	0.38	nan\\
  0.733	0.37	nan\\
  0.733	0.36	nan\\
  0.733	0.35	nan\\
  0.733	0.34	nan\\
  0.733	0.33	nan\\
  0.733	0.32	nan\\
  0.733	0.31	nan\\
  0.733	0.3	nan\\
  0.733	0.29	nan\\
  0.733	0.28	nan\\
  0.733	0.27	nan\\
  0.733	0.26	nan\\
  0.733	0.25	nan\\
  0.733	0.24	nan\\
  0.733	0.23	nan\\
  0.733	0.22	nan\\
  0.733	0.21	nan\\
  0.733	0.2	nan\\
  0.733	0.19	nan\\
  0.733	0.18	nan\\
  0.733	0.17	nan\\
  0.733	0.16	nan\\
  0.733	0.15	nan\\
  0.733	0.14	nan\\
  0.733	0.13	nan\\
  0.733	0.12	nan\\
  0.733	0.11	nan\\
  0.733	0.1	nan\\
  0.733	0.09	nan\\
  0.733	0.08	nan\\
  0.733	0.07	nan\\
  0.733	0.06	nan\\
  0.733	0.05	nan\\
  0.733	0.04	nan\\
  0.733	0.03	nan\\
  0.733	0.02	nan\\
  0.733	0.01	nan\\
  0.733	0.009	nan\\
  0.733	0.008	nan\\
  0.733	0.007	nan\\
  0.733	0.006	nan\\
  0.733	0.005	nan\\
  0.733	0.004	nan\\
  0.733	0.003	nan\\
  0.733	0.002	nan\\
  0.733	0.001	nan\\
  0.734	0.4	nan\\
  0.734	0.39	nan\\
  0.734	0.38	nan\\
  0.734	0.37	nan\\
  0.734	0.36	nan\\
  0.734	0.35	nan\\
  0.734	0.34	nan\\
  0.734	0.33	nan\\
  0.734	0.32	nan\\
  0.734	0.31	nan\\
  0.734	0.3	nan\\
  0.734	0.29	nan\\
  0.734	0.28	nan\\
  0.734	0.27	nan\\
  0.734	0.26	nan\\
  0.734	0.25	nan\\
  0.734	0.24	nan\\
  0.734	0.23	nan\\
  0.734	0.22	nan\\
  0.734	0.21	nan\\
  0.734	0.2	nan\\
  0.734	0.19	nan\\
  0.734	0.18	nan\\
  0.734	0.17	nan\\
  0.734	0.16	nan\\
  0.734	0.15	nan\\
  0.734	0.14	nan\\
  0.734	0.13	nan\\
  0.734	0.12	nan\\
  0.734	0.11	nan\\
  0.734	0.1	nan\\
  0.734	0.09	nan\\
  0.734	0.08	nan\\
  0.734	0.07	nan\\
  0.734	0.06	nan\\
  0.734	0.05	nan\\
  0.734	0.04	nan\\
  0.734	0.03	nan\\
  0.734	0.02	nan\\
  0.734	0.01	nan\\
  0.734	0.009	nan\\
  0.734	0.008	nan\\
  0.734	0.007	nan\\
  0.734	0.006	nan\\
  0.734	0.005	nan\\
  0.734	0.004	nan\\
  0.734	0.003	nan\\
  0.734	0.002	nan\\
  0.734	0.001	nan\\
  0.735	0.4	nan\\
  0.735	0.39	nan\\
  0.735	0.38	nan\\
  0.735	0.37	nan\\
  0.735	0.36	nan\\
  0.735	0.35	nan\\
  0.735	0.34	nan\\
  0.735	0.33	nan\\
  0.735	0.32	nan\\
  0.735	0.31	nan\\
  0.735	0.3	nan\\
  0.735	0.29	nan\\
  0.735	0.28	nan\\
  0.735	0.27	nan\\
  0.735	0.26	nan\\
  0.735	0.25	nan\\
  0.735	0.24	nan\\
  0.735	0.23	nan\\
  0.735	0.22	nan\\
  0.735	0.21	nan\\
  0.735	0.2	nan\\
  0.735	0.19	nan\\
  0.735	0.18	nan\\
  0.735	0.17	nan\\
  0.735	0.16	nan\\
  0.735	0.15	nan\\
  0.735	0.14	nan\\
  0.735	0.13	nan\\
  0.735	0.12	nan\\
  0.735	0.11	nan\\
  0.735	0.1	nan\\
  0.735	0.09	nan\\
  0.735	0.08	nan\\
  0.735	0.07	nan\\
  0.735	0.06	nan\\
  0.735	0.05	nan\\
  0.735	0.04	nan\\
  0.735	0.03	nan\\
  0.735	0.02	nan\\
  0.735	0.01	nan\\
  0.735	0.009	nan\\
  0.735	0.008	nan\\
  0.735	0.007	nan\\
  0.735	0.006	nan\\
  0.735	0.005	nan\\
  0.735	0.004	nan\\
  0.735	0.003	nan\\
  0.735	0.002	nan\\
  0.735	0.001	nan\\
  0.736	0.4	nan\\
  0.736	0.39	nan\\
  0.736	0.38	nan\\
  0.736	0.37	nan\\
  0.736	0.36	nan\\
  0.736	0.35	nan\\
  0.736	0.34	nan\\
  0.736	0.33	nan\\
  0.736	0.32	nan\\
  0.736	0.31	nan\\
  0.736	0.3	nan\\
  0.736	0.29	nan\\
  0.736	0.28	nan\\
  0.736	0.27	nan\\
  0.736	0.26	nan\\
  0.736	0.25	nan\\
  0.736	0.24	nan\\
  0.736	0.23	nan\\
  0.736	0.22	nan\\
  0.736	0.21	nan\\
  0.736	0.2	nan\\
  0.736	0.19	nan\\
  0.736	0.18	nan\\
  0.736	0.17	nan\\
  0.736	0.16	nan\\
  0.736	0.15	nan\\
  0.736	0.14	nan\\
  0.736	0.13	nan\\
  0.736	0.12	nan\\
  0.736	0.11	nan\\
  0.736	0.1	nan\\
  0.736	0.09	nan\\
  0.736	0.08	nan\\
  0.736	0.07	nan\\
  0.736	0.06	nan\\
  0.736	0.05	nan\\
  0.736	0.04	nan\\
  0.736	0.03	nan\\
  0.736	0.02	nan\\
  0.736	0.01	nan\\
  0.736	0.009	nan\\
  0.736	0.008	nan\\
  0.736	0.007	nan\\
  0.736	0.006	nan\\
  0.736	0.005	nan\\
  0.736	0.004	nan\\
  0.736	0.003	nan\\
  0.736	0.002	nan\\
  0.736	0.001	nan\\
  0.737	0.4	nan\\
  0.737	0.39	nan\\
  0.737	0.38	nan\\
  0.737	0.37	nan\\
  0.737	0.36	nan\\
  0.737	0.35	nan\\
  0.737	0.34	nan\\
  0.737	0.33	nan\\
  0.737	0.32	nan\\
  0.737	0.31	nan\\
  0.737	0.3	nan\\
  0.737	0.29	nan\\
  0.737	0.28	nan\\
  0.737	0.27	nan\\
  0.737	0.26	nan\\
  0.737	0.25	nan\\
  0.737	0.24	nan\\
  0.737	0.23	nan\\
  0.737	0.22	nan\\
  0.737	0.21	nan\\
  0.737	0.2	nan\\
  0.737	0.19	nan\\
  0.737	0.18	nan\\
  0.737	0.17	nan\\
  0.737	0.16	nan\\
  0.737	0.15	nan\\
  0.737	0.14	nan\\
  0.737	0.13	nan\\
  0.737	0.12	nan\\
  0.737	0.11	nan\\
  0.737	0.1	nan\\
  0.737	0.09	nan\\
  0.737	0.08	nan\\
  0.737	0.07	nan\\
  0.737	0.06	nan\\
  0.737	0.05	nan\\
  0.737	0.04	nan\\
  0.737	0.03	nan\\
  0.737	0.02	nan\\
  0.737	0.01	nan\\
  0.737	0.009	nan\\
  0.737	0.008	nan\\
  0.737	0.007	nan\\
  0.737	0.006	nan\\
  0.737	0.005	nan\\
  0.737	0.004	nan\\
  0.737	0.003	nan\\
  0.737	0.002	nan\\
  0.737	0.001	nan\\
  0.738	0.4	nan\\
  0.738	0.39	nan\\
  0.738	0.38	nan\\
  0.738	0.37	nan\\
  0.738	0.36	nan\\
  0.738	0.35	nan\\
  0.738	0.34	nan\\
  0.738	0.33	nan\\
  0.738	0.32	nan\\
  0.738	0.31	nan\\
  0.738	0.3	nan\\
  0.738	0.29	nan\\
  0.738	0.28	nan\\
  0.738	0.27	nan\\
  0.738	0.26	nan\\
  0.738	0.25	nan\\
  0.738	0.24	nan\\
  0.738	0.23	nan\\
  0.738	0.22	nan\\
  0.738	0.21	nan\\
  0.738	0.2	nan\\
  0.738	0.19	nan\\
  0.738	0.18	nan\\
  0.738	0.17	nan\\
  0.738	0.16	nan\\
  0.738	0.15	nan\\
  0.738	0.14	nan\\
  0.738	0.13	nan\\
  0.738	0.12	nan\\
  0.738	0.11	nan\\
  0.738	0.1	nan\\
  0.738	0.09	nan\\
  0.738	0.08	nan\\
  0.738	0.07	nan\\
  0.738	0.06	nan\\
  0.738	0.05	nan\\
  0.738	0.04	nan\\
  0.738	0.03	nan\\
  0.738	0.02	nan\\
  0.738	0.01	nan\\
  0.738	0.009	nan\\
  0.738	0.008	nan\\
  0.738	0.007	nan\\
  0.738	0.006	nan\\
  0.738	0.005	nan\\
  0.738	0.004	nan\\
  0.738	0.003	nan\\
  0.738	0.002	nan\\
  0.738	0.001	nan\\
  0.739	0.4	nan\\
  0.739	0.39	nan\\
  0.739	0.38	nan\\
  0.739	0.37	nan\\
  0.739	0.36	nan\\
  0.739	0.35	nan\\
  0.739	0.34	nan\\
  0.739	0.33	nan\\
  0.739	0.32	nan\\
  0.739	0.31	nan\\
  0.739	0.3	nan\\
  0.739	0.29	nan\\
  0.739	0.28	nan\\
  0.739	0.27	nan\\
  0.739	0.26	nan\\
  0.739	0.25	nan\\
  0.739	0.24	nan\\
  0.739	0.23	nan\\
  0.739	0.22	nan\\
  0.739	0.21	nan\\
  0.739	0.2	nan\\
  0.739	0.19	nan\\
  0.739	0.18	nan\\
  0.739	0.17	nan\\
  0.739	0.16	nan\\
  0.739	0.15	nan\\
  0.739	0.14	nan\\
  0.739	0.13	nan\\
  0.739	0.12	nan\\
  0.739	0.11	nan\\
  0.739	0.1	nan\\
  0.739	0.09	nan\\
  0.739	0.08	nan\\
  0.739	0.07	nan\\
  0.739	0.06	nan\\
  0.739	0.05	nan\\
  0.739	0.04	nan\\
  0.739	0.03	nan\\
  0.739	0.02	nan\\
  0.739	0.01	nan\\
  0.739	0.009	nan\\
  0.739	0.008	nan\\
  0.739	0.007	nan\\
  0.739	0.006	nan\\
  0.739	0.005	nan\\
  0.739	0.004	nan\\
  0.739	0.003	nan\\
  0.739	0.002	nan\\
  0.739	0.001	nan\\
  0.74	0.4	nan\\
  0.74	0.39	nan\\
  0.74	0.38	nan\\
  0.74	0.37	nan\\
  0.74	0.36	nan\\
  0.74	0.35	nan\\
  0.74	0.34	nan\\
  0.74	0.33	nan\\
  0.74	0.32	nan\\
  0.74	0.31	nan\\
  0.74	0.3	nan\\
  0.74	0.29	nan\\
  0.74	0.28	nan\\
  0.74	0.27	nan\\
  0.74	0.26	nan\\
  0.74	0.25	nan\\
  0.74	0.24	nan\\
  0.74	0.23	nan\\
  0.74	0.22	nan\\
  0.74	0.21	nan\\
  0.74	0.2	nan\\
  0.74	0.19	nan\\
  0.74	0.18	nan\\
  0.74	0.17	nan\\
  0.74	0.16	nan\\
  0.74	0.15	nan\\
  0.74	0.14	nan\\
  0.74	0.13	nan\\
  0.74	0.12	nan\\
  0.74	0.11	nan\\
  0.74	0.1	nan\\
  0.74	0.09	nan\\
  0.74	0.08	nan\\
  0.74	0.07	nan\\
  0.74	0.06	nan\\
  0.74	0.05	nan\\
  0.74	0.04	nan\\
  0.74	0.03	nan\\
  0.74	0.02	nan\\
  0.74	0.01	nan\\
  0.74	0.009	nan\\
  0.74	0.008	nan\\
  0.74	0.007	nan\\
  0.74	0.006	nan\\
  0.74	0.005	nan\\
  0.74	0.004	nan\\
  0.74	0.003	nan\\
  0.74	0.002	nan\\
  0.74	0.001	nan\\
  };
  \label{plot:bilinear:LMI}

  \addplot [black, thick, mymark={o}{solid,thin,scale=1}, forget plot]
  table[row sep=crcr]{%
  0.01	0.4\\
  0.02	0.4\\
  0.02	0.39\\
  0.03	0.39\\
  0.03	0.33\\
  0.04	0.33\\
  0.05	0.33\\
  0.05	0.32\\
  0.0600000000000001	0.32\\
  0.0600000000000001	0.3\\
  0.0700000000000001	0.3\\
  0.08	0.3\\
  0.08	0.29\\
  0.09	0.29\\
  0.09	0.28\\
  0.1	0.28\\
  0.1	0.27\\
  0.11	0.27\\
  0.11	0.25\\
  0.12	0.25\\
  0.13	0.25\\
  0.13	0.2\\
  0.14	0.2\\
  0.15	0.2\\
  0.16	0.2\\
  0.16	0.19\\
  0.17	0.19\\
  0.18	0.19\\
  0.19	0.19\\
  0.19	0.18\\
  0.2	0.18\\
  0.21	0.18\\
  0.22	0.18\\
  0.23	0.18\\
  0.24	0.18\\
  0.25	0.18\\
  0.26	0.18\\
  0.27	0.18\\
  0.28	0.18\\
  0.29	0.18\\
  0.3	0.18\\
  0.31	0.18\\
  0.31	0.17\\
  0.32	0.17\\
  0.33	0.17\\
  0.33	0.16\\
  0.34	0.16\\
  0.35	0.16\\
  0.36	0.16\\
  0.37	0.16\\
  0.37	0.15\\
  0.38	0.15\\
  0.39	0.15\\
  0.4	0.15\\
  0.4	0.14\\
  0.41	0.14\\
  0.41	0.13\\
  0.42	0.13\\
  0.43	0.13\\
  0.44	0.13\\
  0.45	0.13\\
  0.46	0.13\\
  0.47	0.13\\
  0.48	0.13\\
  0.49	0.13\\
  0.49	0.12\\
  0.5	0.12\\
  0.51	0.12\\
  0.52	0.12\\
  0.53	0.12\\
  0.54	0.12\\
  0.55	0.12\\
  0.56	0.12\\
  0.57	0.12\\
  0.58	0.12\\
  0.59	0.12\\
  0.6	0.12\\
  0.61	0.12\\
  0.61	0.11\\
  0.62	0.11\\
  0.63	0.11\\
  0.64	0.11\\
  0.65	0.11\\
  0.66	0.11\\
  0.66	0.1\\
  0.67	0.1\\
  0.68	0.1\\
  0.69	0.1\\
  0.69	0.09\\
  0.7	0.09\\
  0.71	0.09\\
  0.71	0.05\\
  0.711	0.05\\
  0.712	0.05\\
  0.713	0.05\\
  0.714	0.05\\
  0.715	0.05\\
  0.716	0.05\\
  0.716	0.04\\
  0.717	0.04\\
  0.717	0\\
  };
\label{plot:bilinear:SOS:deg2}

  \addplot [black, thick, mymark={x}{solid,thin,scale=1}, forget plot]
  table[row sep=crcr]{%
  0.01	0.56\\
  0.02	0.56\\
  0.02	0.45\\
  0.03	0.45\\
  0.03	0.43\\
  0.04	0.43\\
  0.04	0.4\\
  0.05	0.4\\
  0.05	0.39\\
  0.0600000000000001	0.39\\
  0.0600000000000001	0.38\\
  0.0700000000000001	0.38\\
  0.08	0.38\\
  0.09	0.38\\
  0.1	0.38\\
  0.11	0.38\\
  0.12	0.38\\
  0.12	0.37\\
  0.13	0.37\\
  0.14	0.37\\
  0.14	0.33\\
  0.15	0.33\\
  0.15	0.31\\
  0.16	0.31\\
  0.17	0.31\\
  0.18	0.31\\
  0.18	0.3\\
  0.19	0.3\\
  0.2	0.3\\
  0.2	0.29\\
  0.21	0.29\\
  0.22	0.29\\
  0.23	0.29\\
  0.23	0.28\\
  0.24	0.28\\
  0.25	0.28\\
  0.25	0.27\\
  0.26	0.27\\
  0.27	0.27\\
  0.28	0.27\\
  0.29	0.27\\
  0.3	0.27\\
  0.31	0.27\\
  0.32	0.27\\
  0.33	0.27\\
  0.34	0.27\\
  0.35	0.27\\
  0.36	0.27\\
  0.37	0.27\\
  0.38	0.27\\
  0.39	0.27\\
  0.4	0.27\\
  0.41	0.27\\
  0.42	0.27\\
  0.43	0.27\\
  0.44	0.27\\
  0.45	0.27\\
  0.46	0.27\\
  0.47	0.27\\
  0.47	0.26\\
  0.48	0.26\\
  0.49	0.26\\
  0.5	0.26\\
  0.5	0.25\\
  0.51	0.25\\
  0.51	0.24\\
  0.52	0.24\\
  0.53	0.24\\
  0.53	0.23\\
  0.54	0.23\\
  0.54	0.22\\
  0.55	0.22\\
  0.56	0.22\\
  0.56	0.21\\
  0.57	0.21\\
  0.58	0.21\\
  0.59	0.21\\
  0.6	0.21\\
  0.61	0.21\\
  0.61	0.2\\
  0.62	0.2\\
  0.63	0.2\\
  0.63	0.19\\
  0.64	0.19\\
  0.65	0.19\\
  0.65	0.18\\
  0.66	0.18\\
  0.66	0.17\\
  0.67	0.17\\
  0.67	0.16\\
  0.68	0.16\\
  0.68	0.14\\
  0.69	0.14\\
  0.69	0.13\\
  0.7	0.13\\
  0.7	0.1\\
  0.71	0.1\\
  0.71	0.05\\
  0.711	0.05\\
  0.711	0.04\\
  0.712	0.04\\
  0.712	0.03\\
  0.713	0.03\\
  0.713	0\\
  };
\label{plot:bilinear:SOS:deg4}

  \addplot [black, thick, mymark={triangle}{solid,thin,scale=1}, forget plot]
  table[row sep=crcr]{%
  0.01	0.6\\
  0.02	0.6\\
  0.02	0.56\\
  0.03	0.56\\
  0.03	0.53\\
  0.04	0.53\\
  0.04	0.5\\
  0.05	0.5\\
  0.05	0.48\\
  0.0600000000000001	0.48\\
  0.0700000000000001	0.48\\
  0.0700000000000001	0.46\\
  0.08	0.46\\
  0.08	0.45\\
  0.09	0.45\\
  0.09	0.44\\
  0.1	0.44\\
  0.1	0.42\\
  0.11	0.42\\
  0.12	0.42\\
  0.12	0.41\\
  0.13	0.41\\
  0.14	0.41\\
  0.14	0.4\\
  0.15	0.4\\
  0.16	0.4\\
  0.17	0.4\\
  0.17	0.39\\
  0.18	0.39\\
  0.19	0.39\\
  0.2	0.39\\
  0.2	0.38\\
  0.21	0.38\\
  0.22	0.38\\
  0.23	0.38\\
  0.24	0.38\\
  0.25	0.38\\
  0.25	0.37\\
  0.26	0.37\\
  0.27	0.37\\
  0.27	0.36\\
  0.28	0.36\\
  0.29	0.36\\
  0.29	0.35\\
  0.3	0.35\\
  0.31	0.35\\
  0.32	0.35\\
  0.33	0.35\\
  0.33	0.34\\
  0.34	0.34\\
  0.35	0.34\\
  0.36	0.34\\
  0.37	0.34\\
  0.38	0.34\\
  0.39	0.34\\
  0.4	0.34\\
  0.41	0.34\\
  0.42	0.34\\
  0.42	0.33\\
  0.43	0.33\\
  0.44	0.33\\
  0.44	0.32\\
  0.45	0.32\\
  0.46	0.32\\
  0.47	0.32\\
  0.47	0.31\\
  0.48	0.31\\
  0.49	0.31\\
  0.49	0.3\\
  0.5	0.3\\
  0.51	0.3\\
  0.52	0.3\\
  0.52	0.29\\
  0.53	0.29\\
  0.54	0.29\\
  0.54	0.28\\
  0.55	0.28\\
  0.56	0.28\\
  0.56	0.27\\
  0.57	0.27\\
  0.58	0.27\\
  0.58	0.26\\
  0.59	0.26\\
  0.59	0.25\\
  0.6	0.25\\
  0.6	0.24\\
  0.61	0.24\\
  0.62	0.24\\
  0.62	0.23\\
  0.63	0.23\\
  0.63	0.22\\
  0.64	0.22\\
  0.64	0.21\\
  0.65	0.21\\
  0.65	0.19\\
  0.66	0.19\\
  0.66	0.18\\
  0.67	0.18\\
  0.67	0.17\\
  0.68	0.17\\
  0.68	0.16\\
  0.69	0.16\\
  0.69	0.13\\
  0.7	0.13\\
  0.7	0.11\\
  0.71	0.11\\
  0.71	0.01\\
  0.711	0.01\\
  0.712	0.01\\
  0.712	0\\
  };
\label{plot:bilinear:SOS:deg6}

  \addplot [black, thick, mymark={square}{solid,thin,scale=1}, forget plot]
  table[row sep=crcr]{%
  0.01	0.59\\
  0.02	0.59\\
  0.02	0.55\\
  0.03	0.55\\
  0.03	0.53\\
  0.04	0.53\\
  0.04	0.51\\
  0.05	0.51\\
  0.05	0.48\\
  0.0600000000000001	0.48\\
  0.0600000000000001	0.46\\
  0.0700000000000001	0.46\\
  0.08	0.46\\
  0.08	0.45\\
  0.09	0.45\\
  0.1	0.45\\
  0.1	0.44\\
  0.11	0.44\\
  0.11	0.43\\
  0.12	0.43\\
  0.13	0.43\\
  0.14	0.43\\
  0.14	0.42\\
  0.15	0.42\\
  0.16	0.42\\
  0.17	0.42\\
  0.18	0.42\\
  0.18	0.41\\
  0.19	0.41\\
  0.2	0.41\\
  0.21	0.41\\
  0.22	0.41\\
  0.23	0.41\\
  0.24	0.41\\
  0.25	0.41\\
  0.25	0.4\\
  0.26	0.4\\
  0.27	0.4\\
  0.28	0.4\\
  0.29	0.4\\
  0.29	0.39\\
  0.3	0.39\\
  0.31	0.39\\
  0.32	0.39\\
  0.33	0.39\\
  0.34	0.39\\
  0.34	0.38\\
  0.35	0.38\\
  0.36	0.38\\
  0.36	0.37\\
  0.37	0.37\\
  0.38	0.37\\
  0.39	0.37\\
  0.4	0.37\\
  0.4	0.36\\
  0.41	0.36\\
  0.42	0.36\\
  0.43	0.36\\
  0.44	0.36\\
  0.44	0.35\\
  0.45	0.35\\
  0.46	0.35\\
  0.46	0.34\\
  0.47	0.34\\
  0.48	0.34\\
  0.49	0.34\\
  0.49	0.33\\
  0.5	0.33\\
  0.5	0.32\\
  0.51	0.32\\
  0.51	0.31\\
  0.52	0.31\\
  0.53	0.31\\
  0.53	0.3\\
  0.54	0.3\\
  0.55	0.3\\
  0.55	0.29\\
  0.56	0.29\\
  0.57	0.29\\
  0.57	0.28\\
  0.58	0.28\\
  0.58	0.27\\
  0.59	0.27\\
  0.6	0.27\\
  0.6	0.26\\
  0.61	0.26\\
  0.62	0.26\\
  0.62	0.24\\
  0.63	0.24\\
  0.63	0.23\\
  0.64	0.23\\
  0.64	0.22\\
  0.65	0.22\\
  0.65	0.21\\
  0.66	0.21\\
  0.66	0.2\\
  0.67	0.2\\
  0.67	0.17\\
  0.68	0.17\\
  0.68	0.15\\
  0.69	0.15\\
  0.69	0.12\\
  0.7	0.12\\
  0.7	0.09\\
  0.71	0.09\\
  0.71	0\\
  };
\label{plot:bilinear:SOS:deg8}
  \end{axis}

  \end{tikzpicture}%

==> exmp-nonlinear-RoA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.835\linewidth,
% height=0.835\linewidth,
% width=0.65\linewidth,
% height=0.628333\linewidth,
% width=0.6\linewidth,
% height=0.580000\linewidth,
width=0.55\linewidth,
height=0.53167\linewidth,
scale only axis,
xmin=-3.25,
xmax=3.25,
xtick={-3.14159265358979,-1.5707963,0,1.5707963,3.14159265358979},
xticklabels={$-\pi$,$-\nicefrac{\pi}{2}$,$0$,$\nicefrac{\pi}{2}$,$\pi$},
xlabel={$x_1$},
ymin=-3.25,
ymax=3.25,
ytick={-3.14159265358979,-1.5707963,0,1.5707963,3.14159265358979},
yticklabels={$-\pi$,$-\nicefrac{\pi}{2}$,$0$,$\nicefrac{\pi}{2}$,$\pi$},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [black, ultra thick, forget plot]
  table[row sep=crcr]{%
-3.14159265358979	-3.14159265358979\\
-3.14059265358979	 3.14159265358979\\
 3.14059265358979	 3.14159265358979\\
 3.14059265358979	-3.14159265358979\\
-3.14159265358979 -3.14159265358979\\
};
\label{plot:nonlinear-compactX}

\addplot [black!40, fill, thick, forget plot]
  table[row sep=crcr]{%
  -3.14059265358979	-0.0785926535897929\\
  -3.13959265358979	-0.0995926535897929\\
  -3.13959265358979	-0.100592653589793\\
  -3.13959265358979	-0.101592653589793\\
  -3.13959265358979	-0.102592653589793\\
  -3.13959265358979	-0.103592653589793\\
  -3.13959265358979	-0.105592653589793\\
  -3.13959265358979	-0.106592653589793\\
  -3.13959265358979	-0.107592653589793\\
  -3.13959265358979	-0.108592653589793\\
  -3.13959265358979	-0.109592653589793\\
  -3.13959265358979	-0.111592653589793\\
  -3.13859265358979	-0.132592653589793\\
  -3.13859265358979	-0.133592653589793\\
  -3.13859265358979	-0.135592653589793\\
  -3.13859265358979	-0.136592653589793\\
  -3.13759265358979	-0.157592653589793\\
  -3.13659265358979	-0.176592653589793\\
  -3.13559265358979	-0.193592653589793\\
  -3.13459265358979	-0.208592653589793\\
  -3.13359265358979	-0.223592653589793\\
  -3.13259265358979	-0.236592653589793\\
  -3.13159265358979	-0.249592653589793\\
  -3.13059265358979	-0.261592653589793\\
  -3.12959265358979	-0.273592653589793\\
  -3.12859265358979	-0.284592653589793\\
  -3.12759265358979	-0.295592653589793\\
  -3.12659265358979	-0.305592653589793\\
  -3.12559265358979	-0.315592653589793\\
  -3.12459265358979	-0.325592653589793\\
  -3.12359265358979	-0.334592653589793\\
  -3.12259265358979	-0.343592653589793\\
  -3.12159265358979	-0.352592653589793\\
  -3.12059265358979	-0.361592653589793\\
  -3.11959265358979	-0.369592653589793\\
  -3.11859265358979	-0.378592653589793\\
  -3.11759265358979	-0.386592653589793\\
  -3.11659265358979	-0.394592653589793\\
  -3.11559265358979	-0.401592653589793\\
  -3.11459265358979	-0.409592653589793\\
  -3.11359265358979	-0.416592653589793\\
  -3.11259265358979	-0.424592653589793\\
  -3.11159265358979	-0.431592653589793\\
  -3.11059265358979	-0.438592653589793\\
  -3.10959265358979	-0.445592653589793\\
  -3.10859265358979	-0.452592653589793\\
  -3.10759265358979	-0.459592653589793\\
  -3.10659265358979	-0.465592653589793\\
  -3.10559265358979	-0.472592653589793\\
  -3.10459265358979	-0.478592653589793\\
  -3.10359265358979	-0.485592653589793\\
  -3.10259265358979	-0.491592653589793\\
  -3.10159265358979	-0.497592653589793\\
  -3.10059265358979	-0.503592653589793\\
  -3.09959265358979	-0.509592653589793\\
  -3.09859265358979	-0.515592653589793\\
  -3.09759265358979	-0.521592653589793\\
  -3.09659265358979	-0.527592653589793\\
  -3.09559265358979	-0.533592653589793\\
  -3.09359265358979	-0.544592653589793\\
  -3.09159265358979	-0.555592653589793\\
  -3.08959265358979	-0.566592653589793\\
  -3.08859265358979	-0.571592653589793\\
  -3.08659265358979	-0.582592653589793\\
  -3.08559265358979	-0.587592653589793\\
  -3.08459265358979	-0.592592653589793\\
  -3.08359265358979	-0.597592653589793\\
  -3.08259265358979	-0.602592653589793\\
  -3.08159265358979	-0.607592653589793\\
  -3.08059265358979	-0.612592653589793\\
  -3.07959265358979	-0.617592653589793\\
  -3.07859265358979	-0.622592653589793\\
  -3.07759265358979	-0.627592653589793\\
  -3.07559265358979	-0.636592653589793\\
  -3.07459265358979	-0.641592653589793\\
  -3.07259265358979	-0.650592653589793\\
  -3.07159265358979	-0.655592653589793\\
  -3.06959265358979	-0.664592653589793\\
  -3.06759265358979	-0.673592653589793\\
  -3.06559265358979	-0.682592653589793\\
  -3.06459265358979	-0.686592653589793\\
  -3.06259265358979	-0.695592653589793\\
  -3.06159265358979	-0.699592653589793\\
  -3.06059265358979	-0.703592653589793\\
  -3.05959265358979	-0.707592653589793\\
  -3.05759265358979	-0.716592653589793\\
  -3.05659265358979	-0.720592653589793\\
  -3.05559265358979	-0.724592653589793\\
  -3.05459265358979	-0.728592653589793\\
  -3.05359265358979	-0.732592653589793\\
  -3.05259265358979	-0.736592653589793\\
  -3.05159265358979	-0.740592653589793\\
  -3.05059265358979	-0.744592653589793\\
  -3.04959265358979	-0.748592653589793\\
  -3.04859265358979	-0.752592653589793\\
  -3.04759265358979	-0.756592653589793\\
  -3.04659265358979	-0.760592653589793\\
  -3.04559265358979	-0.764592653589793\\
  -3.04259265358979	-0.775592653589793\\
  -3.04159265358979	-0.779592653589793\\
  -3.04059265358979	-0.783592653589793\\
  -3.03759265358979	-0.794592653589793\\
  -3.03459265358979	-0.805592653589793\\
  -3.03159265358979	-0.816592653589793\\
  -3.02959265358979	-0.823592653589793\\
  -3.02759265358979	-0.830592653589793\\
  -3.02559265358979	-0.837592653589793\\
  -3.02359265358979	-0.844592653589793\\
  -3.02159265358979	-0.851592653589793\\
  -3.01859265358979	-0.861592653589793\\
  -3.01559265358979	-0.871592653589793\\
  -3.01259265358979	-0.881592653589793\\
  -3.01159265358979	-0.884592653589793\\
  -3.00859265358979	-0.894592653589793\\
  -3.00759265358979	-0.897592653589793\\
  -3.00659265358979	-0.900592653589793\\
  -3.00559265358979	-0.903592653589793\\
  -3.00259265358979	-0.913592653589793\\
  -3.00159265358979	-0.916592653589793\\
  -3.00059265358979	-0.919592653589793\\
  -2.99959265358979	-0.922592653589793\\
  -2.99859265358979	-0.925592653589793\\
  -2.99759265358979	-0.928592653589793\\
  -2.99659265358979	-0.931592653589793\\
  -2.99559265358979	-0.934592653589793\\
  -2.99459265358979	-0.937592653589793\\
  -2.99359265358979	-0.940592653589793\\
  -2.99259265358979	-0.943592653589793\\
  -2.99159265358979	-0.946592653589793\\
  -2.99059265358979	-0.949592653589793\\
  -2.98959265358979	-0.952592653589793\\
  -2.98859265358979	-0.955592653589793\\
  -2.98759265358979	-0.958592653589793\\
  -2.98659265358979	-0.961592653589793\\
  -2.98559265358979	-0.964592653589793\\
  -2.98459265358979	-0.967592653589793\\
  -2.98359265358979	-0.970592653589793\\
  -2.98259265358979	-0.973592653589793\\
  -2.98159265358979	-0.976592653589793\\
  -2.98059265358979	-0.979592653589793\\
  -2.97959265358979	-0.982592653589793\\
  -2.97559265358979	-0.993592653589793\\
  -2.97459265358979	-0.996592653589793\\
  -2.97359265358979	-0.999592653589793\\
  -2.96959265358979	-1.01059265358979\\
  -2.96859265358979	-1.01359265358979\\
  -2.96459265358979	-1.02459265358979\\
  -2.96159265358979	-1.03259265358979\\
  -2.95859265358979	-1.04059265358979\\
  -2.95559265358979	-1.04859265358979\\
  -2.95259265358979	-1.05659265358979\\
  -2.95059265358979	-1.06159265358979\\
  -2.94759265358979	-1.06959265358979\\
  -2.94559265358979	-1.07459265358979\\
  -2.94359265358979	-1.07959265358979\\
  -2.94159265358979	-1.08459265358979\\
  -2.93959265358979	-1.08959265358979\\
  -2.93759265358979	-1.09459265358979\\
  -2.93559265358979	-1.09959265358979\\
  -2.93359265358979	-1.10459265358979\\
  -2.93159265358979	-1.10959265358979\\
  -2.92959265358979	-1.11459265358979\\
  -2.92759265358979	-1.11959265358979\\
  -2.92459265358979	-1.12659265358979\\
  -2.92259265358979	-1.13159265358979\\
  -2.91959265358979	-1.13859265358979\\
  -2.91759265358979	-1.14359265358979\\
  -2.91459265358979	-1.15059265358979\\
  -2.91159265358979	-1.15759265358979\\
  -2.90859265358979	-1.16459265358979\\
  -2.90459265358979	-1.17359265358979\\
  -2.90159265358979	-1.18059265358979\\
  -2.89759265358979	-1.18959265358979\\
  -2.89259265358979	-1.20059265358979\\
  -2.88759265358979	-1.21159265358979\\
  -2.88159265358979	-1.22459265358979\\
  -2.88059265358979	-1.22659265358979\\
  -2.87459265358979	-1.23959265358979\\
  -2.87359265358979	-1.24159265358979\\
  -2.87259265358979	-1.24359265358979\\
  -2.87159265358979	-1.24559265358979\\
  -2.87059265358979	-1.24759265358979\\
  -2.86959265358979	-1.24959265358979\\
  -2.86859265358979	-1.25159265358979\\
  -2.86259265358979	-1.26459265358979\\
  -2.86159265358979	-1.26659265358979\\
  -2.86059265358979	-1.26859265358979\\
  -2.85959265358979	-1.27059265358979\\
  -2.85859265358979	-1.27259265358979\\
  -2.85759265358979	-1.27459265358979\\
  -2.85659265358979	-1.27659265358979\\
  -2.85559265358979	-1.27859265358979\\
  -2.85459265358979	-1.28059265358979\\
  -2.85359265358979	-1.28259265358979\\
  -2.85259265358979	-1.28459265358979\\
  -2.85159265358979	-1.28659265358979\\
  -2.85059265358979	-1.28859265358979\\
  -2.84959265358979	-1.29059265358979\\
  -2.84859265358979	-1.29259265358979\\
  -2.84759265358979	-1.29459265358979\\
  -2.84659265358979	-1.29659265358979\\
  -2.84559265358979	-1.29859265358979\\
  -2.84459265358979	-1.30059265358979\\
  -2.84359265358979	-1.30259265358979\\
  -2.84259265358979	-1.30459265358979\\
  -2.84159265358979	-1.30659265358979\\
  -2.84059265358979	-1.30859265358979\\
  -2.83959265358979	-1.31059265358979\\
  -2.83859265358979	-1.31259265358979\\
  -2.83159265358979	-1.32559265358979\\
  -2.83059265358979	-1.32759265358979\\
  -2.82959265358979	-1.32959265358979\\
  -2.82859265358979	-1.33159265358979\\
  -2.82759265358979	-1.33359265358979\\
  -2.82659265358979	-1.33559265358979\\
  -2.81959265358979	-1.34859265358979\\
  -2.81859265358979	-1.35059265358979\\
  -2.81159265358979	-1.36359265358979\\
  -2.80559265358979	-1.37459265358979\\
  -2.80059265358979	-1.38359265358979\\
  -2.79659265358979	-1.39059265358979\\
  -2.79159265358979	-1.39959265358979\\
  -2.78759265358979	-1.40659265358979\\
  -2.78359265358979	-1.41359265358979\\
  -2.78059265358979	-1.41859265358979\\
  -2.77659265358979	-1.42559265358979\\
  -2.77359265358979	-1.43059265358979\\
  -2.76959265358979	-1.43759265358979\\
  -2.76659265358979	-1.44259265358979\\
  -2.76359265358979	-1.44759265358979\\
  -2.76059265358979	-1.45259265358979\\
  -2.75759265358979	-1.45759265358979\\
  -2.75459265358979	-1.46259265358979\\
  -2.74959265358979	-1.47059265358979\\
  -2.74659265358979	-1.47559265358979\\
  -2.74159265358979	-1.48359265358979\\
  -2.73859265358979	-1.48859265358979\\
  -2.73159265358979	-1.49959265358979\\
  -2.72459265358979	-1.51059265358979\\
  -2.72259265358979	-1.51359265358979\\
  -2.71559265358979	-1.52459265358979\\
  -2.71359265358979	-1.52759265358979\\
  -2.71159265358979	-1.53059265358979\\
  -2.70959265358979	-1.53359265358979\\
  -2.70759265358979	-1.53659265358979\\
  -2.70559265358979	-1.53959265358979\\
  -2.70359265358979	-1.54259265358979\\
  -2.70159265358979	-1.54559265358979\\
  -2.69959265358979	-1.54859265358979\\
  -2.69759265358979	-1.55159265358979\\
  -2.69559265358979	-1.55459265358979\\
  -2.69359265358979	-1.55759265358979\\
  -2.69159265358979	-1.56059265358979\\
  -2.68959265358979	-1.56359265358979\\
  -2.68259265358979	-1.57359265358979\\
  -2.68059265358979	-1.57659265358979\\
  -2.67859265358979	-1.57959265358979\\
  -2.67159265358979	-1.58959265358979\\
  -2.66459265358979	-1.59959265358979\\
  -2.65959265358979	-1.60659265358979\\
  -2.65459265358979	-1.61359265358979\\
  -2.65159265358979	-1.61759265358979\\
  -2.64659265358979	-1.62459265358979\\
  -2.64359265358979	-1.62859265358979\\
  -2.64059265358979	-1.63259265358979\\
  -2.63559265358979	-1.63959265358979\\
  -2.63259265358979	-1.64359265358979\\
  -2.62959265358979	-1.64759265358979\\
  -2.62659265358979	-1.65159265358979\\
  -2.62359265358979	-1.65559265358979\\
  -2.62059265358979	-1.65959265358979\\
  -2.61359265358979	-1.66859265358979\\
  -2.61059265358979	-1.67259265358979\\
  -2.60759265358979	-1.67659265358979\\
  -2.60059265358979	-1.68559265358979\\
  -2.59659265358979	-1.69059265358979\\
  -2.58959265358979	-1.69959265358979\\
  -2.58559265358979	-1.70459265358979\\
  -2.58159265358979	-1.70959265358979\\
  -2.57759265358979	-1.71459265358979\\
  -2.57259265358979	-1.72059265358979\\
  -2.56859265358979	-1.72559265358979\\
  -2.56359265358979	-1.73159265358979\\
  -2.55959265358979	-1.73659265358979\\
  -2.55459265358979	-1.74259265358979\\
  -2.54959265358979	-1.74859265358979\\
  -2.54459265358979	-1.75459265358979\\
  -2.53859265358979	-1.76159265358979\\
  -2.53259265358979	-1.76859265358979\\
  -2.52659265358979	-1.77559265358979\\
  -2.52059265358979	-1.78259265358979\\
  -2.51359265358979	-1.79059265358979\\
  -2.50559265358979	-1.79959265358979\\
  -2.49759265358979	-1.80859265358979\\
  -2.48859265358979	-1.81859265358979\\
  -2.47759265358979	-1.83059265358979\\
  -2.46559265358979	-1.84359265358979\\
  -2.46459265358979	-1.84459265358979\\
  -2.46359265358979	-1.84559265358979\\
  -2.46259265358979	-1.84659265358979\\
  -2.46159265358979	-1.84759265358979\\
  -2.44959265358979	-1.86059265358979\\
  -2.44859265358979	-1.86159265358979\\
  -2.44759265358979	-1.86259265358979\\
  -2.44659265358979	-1.86359265358979\\
  -2.44559265358979	-1.86459265358979\\
  -2.44459265358979	-1.86559265358979\\
  -2.44359265358979	-1.86659265358979\\
  -2.44259265358979	-1.86759265358979\\
  -2.44159265358979	-1.86859265358979\\
  -2.44059265358979	-1.86959265358979\\
  -2.43959265358979	-1.87059265358979\\
  -2.43859265358979	-1.87159265358979\\
  -2.43759265358979	-1.87259265358979\\
  -2.43659265358979	-1.87359265358979\\
  -2.43559265358979	-1.87459265358979\\
  -2.43459265358979	-1.87559265358979\\
  -2.42259265358979	-1.88859265358979\\
  -2.42159265358979	-1.88959265358979\\
  -2.42059265358979	-1.89059265358979\\
  -2.41959265358979	-1.89159265358979\\
  -2.41859265358979	-1.89259265358979\\
  -2.41759265358979	-1.89359265358979\\
  -2.41659265358979	-1.89459265358979\\
  -2.41559265358979	-1.89559265358979\\
  -2.41459265358979	-1.89659265358979\\
  -2.41359265358979	-1.89759265358979\\
  -2.41259265358979	-1.89859265358979\\
  -2.41159265358979	-1.89959265358979\\
  -2.41059265358979	-1.90059265358979\\
  -2.40959265358979	-1.90159265358979\\
  -2.40859265358979	-1.90259265358979\\
  -2.40759265358979	-1.90359265358979\\
  -2.40659265358979	-1.90459265358979\\
  -2.40559265358979	-1.90559265358979\\
  -2.40459265358979	-1.90659265358979\\
  -2.40359265358979	-1.90759265358979\\
  -2.40259265358979	-1.90859265358979\\
  -2.40159265358979	-1.90959265358979\\
  -2.40059265358979	-1.91059265358979\\
  -2.39959265358979	-1.91159265358979\\
  -2.39859265358979	-1.91259265358979\\
  -2.39759265358979	-1.91359265358979\\
  -2.39659265358979	-1.91459265358979\\
  -2.39559265358979	-1.91559265358979\\
  -2.39459265358979	-1.91659265358979\\
  -2.39359265358979	-1.91759265358979\\
  -2.39259265358979	-1.91859265358979\\
  -2.39159265358979	-1.91959265358979\\
  -2.39059265358979	-1.92059265358979\\
  -2.38959265358979	-1.92159265358979\\
  -2.38859265358979	-1.92259265358979\\
  -2.38759265358979	-1.92359265358979\\
  -2.38659265358979	-1.92459265358979\\
  -2.38559265358979	-1.92559265358979\\
  -2.37259265358979	-1.93759265358979\\
  -2.37159265358979	-1.93859265358979\\
  -2.37059265358979	-1.93959265358979\\
  -2.36959265358979	-1.94059265358979\\
  -2.36859265358979	-1.94159265358979\\
  -2.36759265358979	-1.94259265358979\\
  -2.36659265358979	-1.94359265358979\\
  -2.36559265358979	-1.94459265358979\\
  -2.36459265358979	-1.94559265358979\\
  -2.36359265358979	-1.94659265358979\\
  -2.36259265358979	-1.94759265358979\\
  -2.36159265358979	-1.94859265358979\\
  -2.36059265358979	-1.94959265358979\\
  -2.35959265358979	-1.95059265358979\\
  -2.35859265358979	-1.95159265358979\\
  -2.35759265358979	-1.95259265358979\\
  -2.34459265358979	-1.96459265358979\\
  -2.34359265358979	-1.96559265358979\\
  -2.34259265358979	-1.96659265358979\\
  -2.34159265358979	-1.96759265358979\\
  -2.34059265358979	-1.96859265358979\\
  -2.33959265358979	-1.96959265358979\\
  -2.32659265358979	-1.98159265358979\\
  -2.31459265358979	-1.99259265358979\\
  -2.30359265358979	-2.00259265358979\\
  -2.29359265358979	-2.01159265358979\\
  -2.28459265358979	-2.01959265358979\\
  -2.27659265358979	-2.02659265358979\\
  -2.26859265358979	-2.03359265358979\\
  -2.26059265358979	-2.04059265358979\\
  -2.25359265358979	-2.04659265358979\\
  -2.24659265358979	-2.05259265358979\\
  -2.23959265358979	-2.05859265358979\\
  -2.23259265358979	-2.06459265358979\\
  -2.22659265358979	-2.06959265358979\\
  -2.21959265358979	-2.07559265358979\\
  -2.21359265358979	-2.08059265358979\\
  -2.20759265358979	-2.08559265358979\\
  -2.20259265358979	-2.08959265358979\\
  -2.19659265358979	-2.09459265358979\\
  -2.19059265358979	-2.09959265358979\\
  -2.18559265358979	-2.10359265358979\\
  -2.18059265358979	-2.10759265358979\\
  -2.17459265358979	-2.11259265358979\\
  -2.16959265358979	-2.11659265358979\\
  -2.16459265358979	-2.12059265358979\\
  -2.15959265358979	-2.12459265358979\\
  -2.15459265358979	-2.12859265358979\\
  -2.14959265358979	-2.13259265358979\\
  -2.14059265358979	-2.13959265358979\\
  -2.13559265358979	-2.14359265358979\\
  -2.12659265358979	-2.15059265358979\\
  -2.12159265358979	-2.15459265358979\\
  -2.11759265358979	-2.15759265358979\\
  -2.10859265358979	-2.16459265358979\\
  -2.09959265358979	-2.17159265358979\\
  -2.09559265358979	-2.17459265358979\\
  -2.09159265358979	-2.17759265358979\\
  -2.08759265358979	-2.18059265358979\\
  -2.08359265358979	-2.18359265358979\\
  -2.07459265358979	-2.19059265358979\\
  -2.07059265358979	-2.19359265358979\\
  -2.06659265358979	-2.19659265358979\\
  -2.06259265358979	-2.19959265358979\\
  -2.05859265358979	-2.20259265358979\\
  -2.05159265358979	-2.20759265358979\\
  -2.04759265358979	-2.21059265358979\\
  -2.04359265358979	-2.21359265358979\\
  -2.03959265358979	-2.21659265358979\\
  -2.03559265358979	-2.21959265358979\\
  -2.03159265358979	-2.22259265358979\\
  -2.02459265358979	-2.22759265358979\\
  -2.02059265358979	-2.23059265358979\\
  -2.01359265358979	-2.23559265358979\\
  -2.00959265358979	-2.23859265358979\\
  -2.00259265358979	-2.24359265358979\\
  -1.99859265358979	-2.24659265358979\\
  -1.99159265358979	-2.25159265358979\\
  -1.98459265358979	-2.25659265358979\\
  -1.97759265358979	-2.26159265358979\\
  -1.97059265358979	-2.26659265358979\\
  -1.96359265358979	-2.27159265358979\\
  -1.95659265358979	-2.27659265358979\\
  -1.94659265358979	-2.28359265358979\\
  -1.93659265358979	-2.29059265358979\\
  -1.92659265358979	-2.29759265358979\\
  -1.91659265358979	-2.30459265358979\\
  -1.91359265358979	-2.30659265358979\\
  -1.91059265358979	-2.30859265358979\\
  -1.90059265358979	-2.31559265358979\\
  -1.89759265358979	-2.31759265358979\\
  -1.89459265358979	-2.31959265358979\\
  -1.88459265358979	-2.32659265358979\\
  -1.88159265358979	-2.32859265358979\\
  -1.87859265358979	-2.33059265358979\\
  -1.87559265358979	-2.33259265358979\\
  -1.87259265358979	-2.33459265358979\\
  -1.86259265358979	-2.34159265358979\\
  -1.85959265358979	-2.34359265358979\\
  -1.85659265358979	-2.34559265358979\\
  -1.85359265358979	-2.34759265358979\\
  -1.85059265358979	-2.34959265358979\\
  -1.84759265358979	-2.35159265358979\\
  -1.84459265358979	-2.35359265358979\\
  -1.84159265358979	-2.35559265358979\\
  -1.83859265358979	-2.35759265358979\\
  -1.83559265358979	-2.35959265358979\\
  -1.83259265358979	-2.36159265358979\\
  -1.82959265358979	-2.36359265358979\\
  -1.82659265358979	-2.36559265358979\\
  -1.82359265358979	-2.36759265358979\\
  -1.82059265358979	-2.36959265358979\\
  -1.81759265358979	-2.37159265358979\\
  -1.81459265358979	-2.37359265358979\\
  -1.81159265358979	-2.37559265358979\\
  -1.80859265358979	-2.37759265358979\\
  -1.80559265358979	-2.37959265358979\\
  -1.80259265358979	-2.38159265358979\\
  -1.79959265358979	-2.38359265358979\\
  -1.79659265358979	-2.38559265358979\\
  -1.79359265358979	-2.38759265358979\\
  -1.79059265358979	-2.38959265358979\\
  -1.78759265358979	-2.39159265358979\\
  -1.78459265358979	-2.39359265358979\\
  -1.78159265358979	-2.39559265358979\\
  -1.77859265358979	-2.39759265358979\\
  -1.77559265358979	-2.39959265358979\\
  -1.77259265358979	-2.40159265358979\\
  -1.76159265358979	-2.40859265358979\\
  -1.75859265358979	-2.41059265358979\\
  -1.75559265358979	-2.41259265358979\\
  -1.75259265358979	-2.41459265358979\\
  -1.74959265358979	-2.41659265358979\\
  -1.74659265358979	-2.41859265358979\\
  -1.73559265358979	-2.42559265358979\\
  -1.73259265358979	-2.42759265358979\\
  -1.72959265358979	-2.42959265358979\\
  -1.71859265358979	-2.43659265358979\\
  -1.71559265358979	-2.43859265358979\\
  -1.71259265358979	-2.44059265358979\\
  -1.70159265358979	-2.44759265358979\\
  -1.69859265358979	-2.44959265358979\\
  -1.68759265358979	-2.45659265358979\\
  -1.67659265358979	-2.46359265358979\\
  -1.67359265358979	-2.46559265358979\\
  -1.66259265358979	-2.47259265358979\\
  -1.65459265358979	-2.47759265358979\\
  -1.64359265358979	-2.48459265358979\\
  -1.63259265358979	-2.49159265358979\\
  -1.62459265358979	-2.49659265358979\\
  -1.61659265358979	-2.50159265358979\\
  -1.60859265358979	-2.50659265358979\\
  -1.60059265358979	-2.51159265358979\\
  -1.59259265358979	-2.51659265358979\\
  -1.58459265358979	-2.52159265358979\\
  -1.57659265358979	-2.52659265358979\\
  -1.56859265358979	-2.53159265358979\\
  -1.56359265358979	-2.53459265358979\\
  -1.55559265358979	-2.53959265358979\\
  -1.54759265358979	-2.54459265358979\\
  -1.54259265358979	-2.54759265358979\\
  -1.53459265358979	-2.55259265358979\\
  -1.52959265358979	-2.55559265358979\\
  -1.52159265358979	-2.56059265358979\\
  -1.51659265358979	-2.56359265358979\\
  -1.51159265358979	-2.56659265358979\\
  -1.50359265358979	-2.57159265358979\\
  -1.49859265358979	-2.57459265358979\\
  -1.49359265358979	-2.57759265358979\\
  -1.48559265358979	-2.58259265358979\\
  -1.48059265358979	-2.58559265358979\\
  -1.47559265358979	-2.58859265358979\\
  -1.47059265358979	-2.59159265358979\\
  -1.46559265358979	-2.59459265358979\\
  -1.46059265358979	-2.59759265358979\\
  -1.45559265358979	-2.60059265358979\\
  -1.44759265358979	-2.60559265358979\\
  -1.44259265358979	-2.60859265358979\\
  -1.43759265358979	-2.61159265358979\\
  -1.43259265358979	-2.61459265358979\\
  -1.42759265358979	-2.61759265358979\\
  -1.42259265358979	-2.62059265358979\\
  -1.41759265358979	-2.62359265358979\\
  -1.41259265358979	-2.62659265358979\\
  -1.40559265358979	-2.63059265358979\\
  -1.40059265358979	-2.63359265358979\\
  -1.39559265358979	-2.63659265358979\\
  -1.39059265358979	-2.63959265358979\\
  -1.38559265358979	-2.64259265358979\\
  -1.38059265358979	-2.64559265358979\\
  -1.37359265358979	-2.64959265358979\\
  -1.36859265358979	-2.65259265358979\\
  -1.36359265358979	-2.65559265358979\\
  -1.35859265358979	-2.65859265358979\\
  -1.35159265358979	-2.66259265358979\\
  -1.34659265358979	-2.66559265358979\\
  -1.33959265358979	-2.66959265358979\\
  -1.33459265358979	-2.67259265358979\\
  -1.32959265358979	-2.67559265358979\\
  -1.32259265358979	-2.67959265358979\\
  -1.31759265358979	-2.68259265358979\\
  -1.31059265358979	-2.68659265358979\\
  -1.30359265358979	-2.69059265358979\\
  -1.29859265358979	-2.69359265358979\\
  -1.29159265358979	-2.69759265358979\\
  -1.28459265358979	-2.70159265358979\\
  -1.27759265358979	-2.70559265358979\\
  -1.27059265358979	-2.70959265358979\\
  -1.26559265358979	-2.71259265358979\\
  -1.25859265358979	-2.71659265358979\\
  -1.24959265358979	-2.72159265358979\\
  -1.24259265358979	-2.72559265358979\\
  -1.23559265358979	-2.72959265358979\\
  -1.22859265358979	-2.73359265358979\\
  -1.21959265358979	-2.73859265358979\\
  -1.21259265358979	-2.74259265358979\\
  -1.20359265358979	-2.74759265358979\\
  -1.19659265358979	-2.75159265358979\\
  -1.18759265358979	-2.75659265358979\\
  -1.17859265358979	-2.76159265358979\\
  -1.16959265358979	-2.76659265358979\\
  -1.15859265358979	-2.77259265358979\\
  -1.14959265358979	-2.77759265358979\\
  -1.13859265358979	-2.78359265358979\\
  -1.12759265358979	-2.78959265358979\\
  -1.11459265358979	-2.79659265358979\\
  -1.10359265358979	-2.80259265358979\\
  -1.10159265358979	-2.80359265358979\\
  -1.08859265358979	-2.81059265358979\\
  -1.08659265358979	-2.81159265358979\\
  -1.07359265358979	-2.81859265358979\\
  -1.07159265358979	-2.81959265358979\\
  -1.06959265358979	-2.82059265358979\\
  -1.06759265358979	-2.82159265358979\\
  -1.05459265358979	-2.82859265358979\\
  -1.05259265358979	-2.82959265358979\\
  -1.05059265358979	-2.83059265358979\\
  -1.04859265358979	-2.83159265358979\\
  -1.04659265358979	-2.83259265358979\\
  -1.04459265358979	-2.83359265358979\\
  -1.03159265358979	-2.84059265358979\\
  -1.02959265358979	-2.84159265358979\\
  -1.02759265358979	-2.84259265358979\\
  -1.02559265358979	-2.84359265358979\\
  -1.02359265358979	-2.84459265358979\\
  -1.02159265358979	-2.84559265358979\\
  -1.01959265358979	-2.84659265358979\\
  -1.01759265358979	-2.84759265358979\\
  -1.01559265358979	-2.84859265358979\\
  -1.01359265358979	-2.84959265358979\\
  -1.01159265358979	-2.85059265358979\\
  -1.00959265358979	-2.85159265358979\\
  -1.00759265358979	-2.85259265358979\\
  -1.00559265358979	-2.85359265358979\\
  -0.992592653589793	-2.86059265358979\\
  -0.990592653589793	-2.86159265358979\\
  -0.988592653589793	-2.86259265358979\\
  -0.986592653589793	-2.86359265358979\\
  -0.984592653589793	-2.86459265358979\\
  -0.982592653589793	-2.86559265358979\\
  -0.980592653589793	-2.86659265358979\\
  -0.978592653589793	-2.86759265358979\\
  -0.976592653589793	-2.86859265358979\\
  -0.974592653589793	-2.86959265358979\\
  -0.972592653589793	-2.87059265358979\\
  -0.970592653589793	-2.87159265358979\\
  -0.968592653589793	-2.87259265358979\\
  -0.966592653589793	-2.87359265358979\\
  -0.964592653589793	-2.87459265358979\\
  -0.962592653589793	-2.87559265358979\\
  -0.960592653589793	-2.87659265358979\\
  -0.958592653589793	-2.87759265358979\\
  -0.956592653589793	-2.87859265358979\\
  -0.954592653589793	-2.87959265358979\\
  -0.952592653589793	-2.88059265358979\\
  -0.950592653589793	-2.88159265358979\\
  -0.948592653589793	-2.88259265358979\\
  -0.946592653589793	-2.88359265358979\\
  -0.933592653589793	-2.88959265358979\\
  -0.931592653589793	-2.89059265358979\\
  -0.929592653589793	-2.89159265358979\\
  -0.927592653589793	-2.89259265358979\\
  -0.925592653589793	-2.89359265358979\\
  -0.923592653589793	-2.89459265358979\\
  -0.921592653589793	-2.89559265358979\\
  -0.919592653589793	-2.89659265358979\\
  -0.917592653589793	-2.89759265358979\\
  -0.915592653589793	-2.89859265358979\\
  -0.913592653589793	-2.89959265358979\\
  -0.911592653589793	-2.90059265358979\\
  -0.909592653589793	-2.90159265358979\\
  -0.896592653589793	-2.90759265358979\\
  -0.894592653589793	-2.90859265358979\\
  -0.892592653589793	-2.90959265358979\\
  -0.890592653589793	-2.91059265358979\\
  -0.888592653589793	-2.91159265358979\\
  -0.875592653589793	-2.91759265358979\\
  -0.873592653589793	-2.91859265358979\\
  -0.871592653589793	-2.91959265358979\\
  -0.858592653589793	-2.92559265358979\\
  -0.845592653589793	-2.93159265358979\\
  -0.834592653589793	-2.93659265358979\\
  -0.823592653589793	-2.94159265358979\\
  -0.814592653589793	-2.94559265358979\\
  -0.805592653589793	-2.94959265358979\\
  -0.796592653589793	-2.95359265358979\\
  -0.789592653589793	-2.95659265358979\\
  -0.782592653589793	-2.95959265358979\\
  -0.773592653589793	-2.96359265358979\\
  -0.766592653589793	-2.96659265358979\\
  -0.761592653589793	-2.96859265358979\\
  -0.754592653589793	-2.97159265358979\\
  -0.747592653589793	-2.97459265358979\\
  -0.742592653589793	-2.97659265358979\\
  -0.735592653589793	-2.97959265358979\\
  -0.730592653589793	-2.98159265358979\\
  -0.725592653589793	-2.98359265358979\\
  -0.718592653589793	-2.98659265358979\\
  -0.713592653589793	-2.98859265358979\\
  -0.708592653589793	-2.99059265358979\\
  -0.703592653589793	-2.99259265358979\\
  -0.698592653589793	-2.99459265358979\\
  -0.693592653589793	-2.99659265358979\\
  -0.688592653589793	-2.99859265358979\\
  -0.680592653589793	-3.00159265358979\\
  -0.675592653589793	-3.00359265358979\\
  -0.670592653589793	-3.00559265358979\\
  -0.662592653589793	-3.00859265358979\\
  -0.654592653589793	-3.01159265358979\\
  -0.649592653589793	-3.01359265358979\\
  -0.638592653589793	-3.01759265358979\\
  -0.630592653589793	-3.02059265358979\\
  -0.619592653589793	-3.02459265358979\\
  -0.616592653589793	-3.02559265358979\\
  -0.605592653589793	-3.02959265358979\\
  -0.602592653589793	-3.03059265358979\\
  -0.599592653589793	-3.03159265358979\\
  -0.588592653589793	-3.03559265358979\\
  -0.585592653589793	-3.03659265358979\\
  -0.582592653589793	-3.03759265358979\\
  -0.579592653589793	-3.03859265358979\\
  -0.576592653589793	-3.03959265358979\\
  -0.573592653589793	-3.04059265358979\\
  -0.570592653589793	-3.04159265358979\\
  -0.567592653589793	-3.04259265358979\\
  -0.564592653589793	-3.04359265358979\\
  -0.561592653589793	-3.04459265358979\\
  -0.558592653589793	-3.04559265358979\\
  -0.555592653589793	-3.04659265358979\\
  -0.552592653589793	-3.04759265358979\\
  -0.549592653589793	-3.04859265358979\\
  -0.546592653589793	-3.04959265358979\\
  -0.543592653589793	-3.05059265358979\\
  -0.540592653589793	-3.05159265358979\\
  -0.537592653589793	-3.05259265358979\\
  -0.527592653589793	-3.05559265358979\\
  -0.524592653589793	-3.05659265358979\\
  -0.521592653589793	-3.05759265358979\\
  -0.511592653589793	-3.06059265358979\\
  -0.508592653589793	-3.06159265358979\\
  -0.498592653589793	-3.06459265358979\\
  -0.488592653589793	-3.06759265358979\\
  -0.481592653589793	-3.06959265358979\\
  -0.474592653589793	-3.07159265358979\\
  -0.467592653589793	-3.07359265358979\\
  -0.460592653589793	-3.07559265358979\\
  -0.453592653589793	-3.07759265358979\\
  -0.442592653589793	-3.08059265358979\\
  -0.438592653589793	-3.08159265358979\\
  -0.427592653589793	-3.08459265358979\\
  -0.423592653589793	-3.08559265358979\\
  -0.419592653589793	-3.08659265358979\\
  -0.415592653589793	-3.08759265358979\\
  -0.411592653589793	-3.08859265358979\\
  -0.407592653589793	-3.08959265358979\\
  -0.403592653589793	-3.09059265358979\\
  -0.399592653589793	-3.09159265358979\\
  -0.395592653589793	-3.09259265358979\\
  -0.391592653589793	-3.09359265358979\\
  -0.387592653589793	-3.09459265358979\\
  -0.378592653589793	-3.09659265358979\\
  -0.374592653589793	-3.09759265358979\\
  -0.365592653589793	-3.09959265358979\\
  -0.361592653589793	-3.10059265358979\\
  -0.356592653589793	-3.10159265358979\\
  -0.347592653589793	-3.10359265358979\\
  -0.342592653589793	-3.10459265358979\\
  -0.333592653589793	-3.10659265358979\\
  -0.328592653589793	-3.10759265358979\\
  -0.323592653589793	-3.10859265358979\\
  -0.318592653589793	-3.10959265358979\\
  -0.313592653589793	-3.11059265358979\\
  -0.308592653589793	-3.11159265358979\\
  -0.297592653589793	-3.11359265358979\\
  -0.292592653589793	-3.11459265358979\\
  -0.286592653589793	-3.11559265358979\\
  -0.275592653589793	-3.11759265358979\\
  -0.269592653589793	-3.11859265358979\\
  -0.263592653589793	-3.11959265358979\\
  -0.257592653589793	-3.12059265358979\\
  -0.250592653589793	-3.12159265358979\\
  -0.244592653589793	-3.12259265358979\\
  -0.237592653589793	-3.12359265358979\\
  -0.231592653589793	-3.12459265358979\\
  -0.224592653589793	-3.12559265358979\\
  -0.217592653589793	-3.12659265358979\\
  -0.209592653589793	-3.12759265358979\\
  -0.201592653589793	-3.12859265358979\\
  -0.193592653589793	-3.12959265358979\\
  -0.185592653589793	-3.13059265358979\\
  -0.176592653589793	-3.13159265358979\\
  -0.167592653589793	-3.13259265358979\\
  -0.158592653589793	-3.13359265358979\\
  -0.147592653589793	-3.13459265358979\\
  -0.136592653589793	-3.13559265358979\\
  -0.124592653589793	-3.13659265358979\\
  -0.111592653589793	-3.13759265358979\\
  -0.0965926535897932	-3.13859265358979\\
  -0.0785926535897929	-3.13959265358979\\
  -0.0775926535897931	-3.13959265358979\\
  -0.0765926535897932	-3.13959265358979\\
  -0.0555926535897933	-3.14059265358979\\
  -0.0545926535897929	-3.14059265358979\\
  -0.053592653589793	-3.14059265358979\\
  -0.0525926535897931	-3.14059265358979\\
  -0.0515926535897933	-3.14059265358979\\
  -0.0505926535897929	-3.14059265358979\\
  -0.049592653589793	-3.14059265358979\\
  -0.0485926535897931	-3.14059265358979\\
  -0.0475926535897933	-3.14059265358979\\
  -0.0465926535897929	-3.14059265358979\\
  -0.045592653589793	-3.14059265358979\\
  -0.0445926535897931	-3.14059265358979\\
  -0.0435926535897933	-3.14059265358979\\
  -0.0425926535897929	-3.14059265358979\\
  -0.041592653589793	-3.14059265358979\\
  -0.0405926535897931	-3.14059265358979\\
  -0.0395926535897932	-3.14059265358979\\
  -0.0385926535897929	-3.14059265358979\\
  -0.037592653589793	-3.14059265358979\\
  -0.0365926535897931	-3.14059265358979\\
  -0.0355926535897932	-3.14059265358979\\
  -0.0345926535897929	-3.14059265358979\\
  -0.033592653589793	-3.14059265358979\\
  -0.0325926535897931	-3.14059265358979\\
  -0.0315926535897932	-3.14059265358979\\
  -0.0305926535897929	-3.14059265358979\\
  -0.029592653589793	-3.14059265358979\\
  -0.0285926535897931	-3.14059265358979\\
  -0.0275926535897932	-3.14059265358979\\
  -0.0265926535897929	-3.14059265358979\\
  -0.025592653589793	-3.14059265358979\\
  -0.0245926535897931	-3.14059265358979\\
  -0.0235926535897932	-3.14059265358979\\
  -0.0225926535897929	-3.14059265358979\\
  -0.021592653589793	-3.14059265358979\\
  -0.0205926535897931	-3.14059265358979\\
  0.000407346410207232	-3.14159265358979\\
  0.0214073464102071	-3.14059265358979\\
  0.022407346410207	-3.14059265358979\\
  0.0234073464102074	-3.14059265358979\\
  0.0244073464102073	-3.14059265358979\\
  0.0254073464102071	-3.14059265358979\\
  0.026407346410207	-3.14059265358979\\
  0.0274073464102074	-3.14059265358979\\
  0.0284073464102073	-3.14059265358979\\
  0.0294073464102071	-3.14059265358979\\
  0.030407346410207	-3.14059265358979\\
  0.0314073464102074	-3.14059265358979\\
  0.0324073464102073	-3.14059265358979\\
  0.0334073464102072	-3.14059265358979\\
  0.034407346410207	-3.14059265358979\\
  0.0354073464102074	-3.14059265358979\\
  0.0364073464102073	-3.14059265358979\\
  0.0374073464102072	-3.14059265358979\\
  0.038407346410207	-3.14059265358979\\
  0.0394073464102074	-3.14059265358979\\
  0.0404073464102073	-3.14059265358979\\
  0.0414073464102072	-3.14059265358979\\
  0.042407346410207	-3.14059265358979\\
  0.0434073464102074	-3.14059265358979\\
  0.0444073464102073	-3.14059265358979\\
  0.0454073464102072	-3.14059265358979\\
  0.0464073464102071	-3.14059265358979\\
  0.0474073464102074	-3.14059265358979\\
  0.0484073464102073	-3.14059265358979\\
  0.0494073464102072	-3.14059265358979\\
  0.0504073464102071	-3.14059265358979\\
  0.0514073464102074	-3.14059265358979\\
  0.0524073464102073	-3.14059265358979\\
  0.0534073464102072	-3.14059265358979\\
  0.0544073464102071	-3.14059265358979\\
  0.0554073464102074	-3.14059265358979\\
  0.0764073464102073	-3.13959265358979\\
  0.0774073464102072	-3.13959265358979\\
  0.0784073464102071	-3.13959265358979\\
  0.0964073464102073	-3.13859265358979\\
  0.111407346410207	-3.13759265358979\\
  0.125407346410207	-3.13659265358979\\
  0.137407346410207	-3.13559265358979\\
  0.148407346410207	-3.13459265358979\\
  0.158407346410207	-3.13359265358979\\
  0.168407346410207	-3.13259265358979\\
  0.177407346410207	-3.13159265358979\\
  0.185407346410207	-3.13059265358979\\
  0.194407346410207	-3.12959265358979\\
  0.202407346410207	-3.12859265358979\\
  0.209407346410207	-3.12759265358979\\
  0.217407346410207	-3.12659265358979\\
  0.224407346410207	-3.12559265358979\\
  0.231407346410207	-3.12459265358979\\
  0.238407346410207	-3.12359265358979\\
  0.244407346410207	-3.12259265358979\\
  0.251407346410207	-3.12159265358979\\
  0.257407346410207	-3.12059265358979\\
  0.263407346410207	-3.11959265358979\\
  0.269407346410207	-3.11859265358979\\
  0.275407346410207	-3.11759265358979\\
  0.281407346410207	-3.11659265358979\\
  0.292407346410207	-3.11459265358979\\
  0.303407346410207	-3.11259265358979\\
  0.308407346410207	-3.11159265358979\\
  0.313407346410207	-3.11059265358979\\
  0.318407346410207	-3.10959265358979\\
  0.323407346410207	-3.10859265358979\\
  0.328407346410207	-3.10759265358979\\
  0.333407346410207	-3.10659265358979\\
  0.338407346410207	-3.10559265358979\\
  0.347407346410207	-3.10359265358979\\
  0.352407346410207	-3.10259265358979\\
  0.361407346410207	-3.10059265358979\\
  0.370407346410207	-3.09859265358979\\
  0.374407346410207	-3.09759265358979\\
  0.378407346410207	-3.09659265358979\\
  0.387407346410207	-3.09459265358979\\
  0.391407346410207	-3.09359265358979\\
  0.395407346410207	-3.09259265358979\\
  0.399407346410207	-3.09159265358979\\
  0.403407346410207	-3.09059265358979\\
  0.407407346410207	-3.08959265358979\\
  0.411407346410207	-3.08859265358979\\
  0.415407346410207	-3.08759265358979\\
  0.419407346410207	-3.08659265358979\\
  0.423407346410207	-3.08559265358979\\
  0.427407346410207	-3.08459265358979\\
  0.431407346410207	-3.08359265358979\\
  0.442407346410207	-3.08059265358979\\
  0.446407346410207	-3.07959265358979\\
  0.453407346410207	-3.07759265358979\\
  0.464407346410207	-3.07459265358979\\
  0.471407346410207	-3.07259265358979\\
  0.478407346410207	-3.07059265358979\\
  0.485407346410207	-3.06859265358979\\
  0.495407346410207	-3.06559265358979\\
  0.505407346410207	-3.06259265358979\\
  0.508407346410207	-3.06159265358979\\
  0.518407346410207	-3.05859265358979\\
  0.521407346410207	-3.05759265358979\\
  0.524407346410207	-3.05659265358979\\
  0.534407346410207	-3.05359265358979\\
  0.537407346410207	-3.05259265358979\\
  0.540407346410207	-3.05159265358979\\
  0.543407346410207	-3.05059265358979\\
  0.546407346410207	-3.04959265358979\\
  0.549407346410207	-3.04859265358979\\
  0.552407346410207	-3.04759265358979\\
  0.555407346410207	-3.04659265358979\\
  0.558407346410207	-3.04559265358979\\
  0.561407346410207	-3.04459265358979\\
  0.564407346410207	-3.04359265358979\\
  0.567407346410207	-3.04259265358979\\
  0.570407346410207	-3.04159265358979\\
  0.573407346410207	-3.04059265358979\\
  0.576407346410207	-3.03959265358979\\
  0.579407346410207	-3.03859265358979\\
  0.582407346410207	-3.03759265358979\\
  0.585407346410207	-3.03659265358979\\
  0.588407346410207	-3.03559265358979\\
  0.591407346410207	-3.03459265358979\\
  0.602407346410207	-3.03059265358979\\
  0.605407346410207	-3.02959265358979\\
  0.608407346410207	-3.02859265358979\\
  0.619407346410207	-3.02459265358979\\
  0.622407346410207	-3.02359265358979\\
  0.633407346410207	-3.01959265358979\\
  0.641407346410207	-3.01659265358979\\
  0.649407346410207	-3.01359265358979\\
  0.657407346410207	-3.01059265358979\\
  0.665407346410207	-3.00759265358979\\
  0.670407346410207	-3.00559265358979\\
  0.675407346410207	-3.00359265358979\\
  0.683407346410207	-3.00059265358979\\
  0.688407346410207	-2.99859265358979\\
  0.693407346410207	-2.99659265358979\\
  0.698407346410207	-2.99459265358979\\
  0.703407346410207	-2.99259265358979\\
  0.708407346410207	-2.99059265358979\\
  0.713407346410207	-2.98859265358979\\
  0.718407346410207	-2.98659265358979\\
  0.723407346410207	-2.98459265358979\\
  0.728407346410207	-2.98259265358979\\
  0.735407346410207	-2.97959265358979\\
  0.740407346410207	-2.97759265358979\\
  0.747407346410207	-2.97459265358979\\
  0.752407346410207	-2.97259265358979\\
  0.759407346410207	-2.96959265358979\\
  0.766407346410207	-2.96659265358979\\
  0.773407346410207	-2.96359265358979\\
  0.780407346410207	-2.96059265358979\\
  0.787407346410207	-2.95759265358979\\
  0.796407346410207	-2.95359265358979\\
  0.803407346410207	-2.95059265358979\\
  0.812407346410207	-2.94659265358979\\
  0.821407346410207	-2.94259265358979\\
  0.832407346410207	-2.93759265358979\\
  0.843407346410207	-2.93259265358979\\
  0.854407346410207	-2.92759265358979\\
  0.856407346410207	-2.92659265358979\\
  0.869407346410207	-2.92059265358979\\
  0.871407346410207	-2.91959265358979\\
  0.884407346410207	-2.91359265358979\\
  0.886407346410207	-2.91259265358979\\
  0.888407346410207	-2.91159265358979\\
  0.890407346410207	-2.91059265358979\\
  0.892407346410207	-2.90959265358979\\
  0.905407346410207	-2.90359265358979\\
  0.907407346410207	-2.90259265358979\\
  0.909407346410207	-2.90159265358979\\
  0.911407346410207	-2.90059265358979\\
  0.913407346410207	-2.89959265358979\\
  0.915407346410207	-2.89859265358979\\
  0.917407346410207	-2.89759265358979\\
  0.919407346410207	-2.89659265358979\\
  0.921407346410207	-2.89559265358979\\
  0.923407346410207	-2.89459265358979\\
  0.936407346410207	-2.88859265358979\\
  0.938407346410207	-2.88759265358979\\
  0.940407346410207	-2.88659265358979\\
  0.942407346410207	-2.88559265358979\\
  0.944407346410207	-2.88459265358979\\
  0.946407346410207	-2.88359265358979\\
  0.948407346410207	-2.88259265358979\\
  0.950407346410207	-2.88159265358979\\
  0.952407346410207	-2.88059265358979\\
  0.954407346410207	-2.87959265358979\\
  0.956407346410207	-2.87859265358979\\
  0.958407346410207	-2.87759265358979\\
  0.960407346410207	-2.87659265358979\\
  0.962407346410207	-2.87559265358979\\
  0.964407346410207	-2.87459265358979\\
  0.966407346410207	-2.87359265358979\\
  0.968407346410207	-2.87259265358979\\
  0.970407346410207	-2.87159265358979\\
  0.972407346410207	-2.87059265358979\\
  0.974407346410207	-2.86959265358979\\
  0.976407346410207	-2.86859265358979\\
  0.978407346410207	-2.86759265358979\\
  0.980407346410207	-2.86659265358979\\
  0.982407346410207	-2.86559265358979\\
  0.984407346410207	-2.86459265358979\\
  0.986407346410207	-2.86359265358979\\
  0.988407346410207	-2.86259265358979\\
  0.990407346410207	-2.86159265358979\\
  0.992407346410207	-2.86059265358979\\
  0.994407346410207	-2.85959265358979\\
  0.996407346410207	-2.85859265358979\\
  0.998407346410207	-2.85759265358979\\
  1.00040734641021	-2.85659265358979\\
  1.00240734641021	-2.85559265358979\\
  1.01540734641021	-2.84859265358979\\
  1.01740734641021	-2.84759265358979\\
  1.01940734641021	-2.84659265358979\\
  1.02140734641021	-2.84559265358979\\
  1.02340734641021	-2.84459265358979\\
  1.02540734641021	-2.84359265358979\\
  1.02740734641021	-2.84259265358979\\
  1.02940734641021	-2.84159265358979\\
  1.03140734641021	-2.84059265358979\\
  1.03340734641021	-2.83959265358979\\
  1.03540734641021	-2.83859265358979\\
  1.04840734641021	-2.83159265358979\\
  1.05040734641021	-2.83059265358979\\
  1.05240734641021	-2.82959265358979\\
  1.05440734641021	-2.82859265358979\\
  1.05640734641021	-2.82759265358979\\
  1.05840734641021	-2.82659265358979\\
  1.07140734641021	-2.81959265358979\\
  1.07340734641021	-2.81859265358979\\
  1.07540734641021	-2.81759265358979\\
  1.08840734641021	-2.81059265358979\\
  1.09040734641021	-2.80959265358979\\
  1.10340734641021	-2.80259265358979\\
  1.10540734641021	-2.80159265358979\\
  1.11840734641021	-2.79459265358979\\
  1.12940734641021	-2.78859265358979\\
  1.14040734641021	-2.78259265358979\\
  1.15140734641021	-2.77659265358979\\
  1.16040734641021	-2.77159265358979\\
  1.17140734641021	-2.76559265358979\\
  1.18040734641021	-2.76059265358979\\
  1.18940734641021	-2.75559265358979\\
  1.19840734641021	-2.75059265358979\\
  1.20540734641021	-2.74659265358979\\
  1.21440734641021	-2.74159265358979\\
  1.22140734641021	-2.73759265358979\\
  1.23040734641021	-2.73259265358979\\
  1.23740734641021	-2.72859265358979\\
  1.24440734641021	-2.72459265358979\\
  1.25140734641021	-2.72059265358979\\
  1.25840734641021	-2.71659265358979\\
  1.26540734641021	-2.71259265358979\\
  1.27240734641021	-2.70859265358979\\
  1.27940734641021	-2.70459265358979\\
  1.28640734641021	-2.70059265358979\\
  1.29340734641021	-2.69659265358979\\
  1.29840734641021	-2.69359265358979\\
  1.30540734641021	-2.68959265358979\\
  1.31240734641021	-2.68559265358979\\
  1.31740734641021	-2.68259265358979\\
  1.32440734641021	-2.67859265358979\\
  1.32940734641021	-2.67559265358979\\
  1.33640734641021	-2.67159265358979\\
  1.34140734641021	-2.66859265358979\\
  1.34640734641021	-2.66559265358979\\
  1.35340734641021	-2.66159265358979\\
  1.35840734641021	-2.65859265358979\\
  1.36540734641021	-2.65459265358979\\
  1.37040734641021	-2.65159265358979\\
  1.37540734641021	-2.64859265358979\\
  1.38040734641021	-2.64559265358979\\
  1.38540734641021	-2.64259265358979\\
  1.39240734641021	-2.63859265358979\\
  1.39740734641021	-2.63559265358979\\
  1.40240734641021	-2.63259265358979\\
  1.40740734641021	-2.62959265358979\\
  1.41240734641021	-2.62659265358979\\
  1.41740734641021	-2.62359265358979\\
  1.42240734641021	-2.62059265358979\\
  1.42740734641021	-2.61759265358979\\
  1.43240734641021	-2.61459265358979\\
  1.43740734641021	-2.61159265358979\\
  1.44240734641021	-2.60859265358979\\
  1.44740734641021	-2.60559265358979\\
  1.45240734641021	-2.60259265358979\\
  1.45740734641021	-2.59959265358979\\
  1.46240734641021	-2.59659265358979\\
  1.46740734641021	-2.59359265358979\\
  1.47240734641021	-2.59059265358979\\
  1.48040734641021	-2.58559265358979\\
  1.48540734641021	-2.58259265358979\\
  1.49040734641021	-2.57959265358979\\
  1.49540734641021	-2.57659265358979\\
  1.50340734641021	-2.57159265358979\\
  1.50840734641021	-2.56859265358979\\
  1.51340734641021	-2.56559265358979\\
  1.52140734641021	-2.56059265358979\\
  1.52640734641021	-2.55759265358979\\
  1.53140734641021	-2.55459265358979\\
  1.53940734641021	-2.54959265358979\\
  1.54740734641021	-2.54459265358979\\
  1.55240734641021	-2.54159265358979\\
  1.56040734641021	-2.53659265358979\\
  1.56540734641021	-2.53359265358979\\
  1.57340734641021	-2.52859265358979\\
  1.58140734641021	-2.52359265358979\\
  1.58940734641021	-2.51859265358979\\
  1.59740734641021	-2.51359265358979\\
  1.60540734641021	-2.50859265358979\\
  1.61340734641021	-2.50359265358979\\
  1.62140734641021	-2.49859265358979\\
  1.62940734641021	-2.49359265358979\\
  1.64040734641021	-2.48659265358979\\
  1.64840734641021	-2.48159265358979\\
  1.65940734641021	-2.47459265358979\\
  1.67040734641021	-2.46759265358979\\
  1.68140734641021	-2.46059265358979\\
  1.68440734641021	-2.45859265358979\\
  1.69540734641021	-2.45159265358979\\
  1.70640734641021	-2.44459265358979\\
  1.70940734641021	-2.44259265358979\\
  1.71240734641021	-2.44059265358979\\
  1.72340734641021	-2.43359265358979\\
  1.72640734641021	-2.43159265358979\\
  1.72940734641021	-2.42959265358979\\
  1.74040734641021	-2.42259265358979\\
  1.74340734641021	-2.42059265358979\\
  1.74640734641021	-2.41859265358979\\
  1.74940734641021	-2.41659265358979\\
  1.75240734641021	-2.41459265358979\\
  1.76340734641021	-2.40759265358979\\
  1.76640734641021	-2.40559265358979\\
  1.76940734641021	-2.40359265358979\\
  1.77240734641021	-2.40159265358979\\
  1.77540734641021	-2.39959265358979\\
  1.77840734641021	-2.39759265358979\\
  1.78140734641021	-2.39559265358979\\
  1.78440734641021	-2.39359265358979\\
  1.78740734641021	-2.39159265358979\\
  1.79040734641021	-2.38959265358979\\
  1.80140734641021	-2.38259265358979\\
  1.80440734641021	-2.38059265358979\\
  1.80740734641021	-2.37859265358979\\
  1.81040734641021	-2.37659265358979\\
  1.81340734641021	-2.37459265358979\\
  1.81640734641021	-2.37259265358979\\
  1.81940734641021	-2.37059265358979\\
  1.82240734641021	-2.36859265358979\\
  1.82540734641021	-2.36659265358979\\
  1.82840734641021	-2.36459265358979\\
  1.83140734641021	-2.36259265358979\\
  1.83440734641021	-2.36059265358979\\
  1.84440734641021	-2.35359265358979\\
  1.84740734641021	-2.35159265358979\\
  1.85040734641021	-2.34959265358979\\
  1.85340734641021	-2.34759265358979\\
  1.85640734641021	-2.34559265358979\\
  1.85940734641021	-2.34359265358979\\
  1.86240734641021	-2.34159265358979\\
  1.86540734641021	-2.33959265358979\\
  1.86840734641021	-2.33759265358979\\
  1.87140734641021	-2.33559265358979\\
  1.88140734641021	-2.32859265358979\\
  1.88440734641021	-2.32659265358979\\
  1.88740734641021	-2.32459265358979\\
  1.89040734641021	-2.32259265358979\\
  1.90040734641021	-2.31559265358979\\
  1.90340734641021	-2.31359265358979\\
  1.90640734641021	-2.31159265358979\\
  1.91640734641021	-2.30459265358979\\
  1.91940734641021	-2.30259265358979\\
  1.92940734641021	-2.29559265358979\\
  1.93240734641021	-2.29359265358979\\
  1.94240734641021	-2.28659265358979\\
  1.94940734641021	-2.28159265358979\\
  1.95940734641021	-2.27459265358979\\
  1.96640734641021	-2.26959265358979\\
  1.97340734641021	-2.26459265358979\\
  1.98040734641021	-2.25959265358979\\
  1.98740734641021	-2.25459265358979\\
  1.99440734641021	-2.24959265358979\\
  2.00140734641021	-2.24459265358979\\
  2.00540734641021	-2.24159265358979\\
  2.01240734641021	-2.23659265358979\\
  2.01640734641021	-2.23359265358979\\
  2.02340734641021	-2.22859265358979\\
  2.02740734641021	-2.22559265358979\\
  2.03140734641021	-2.22259265358979\\
  2.03540734641021	-2.21959265358979\\
  2.04240734641021	-2.21459265358979\\
  2.04640734641021	-2.21159265358979\\
  2.05040734641021	-2.20859265358979\\
  2.05440734641021	-2.20559265358979\\
  2.05840734641021	-2.20259265358979\\
  2.06240734641021	-2.19959265358979\\
  2.06640734641021	-2.19659265358979\\
  2.07040734641021	-2.19359265358979\\
  2.07440734641021	-2.19059265358979\\
  2.07840734641021	-2.18759265358979\\
  2.08240734641021	-2.18459265358979\\
  2.08640734641021	-2.18159265358979\\
  2.09040734641021	-2.17859265358979\\
  2.09940734641021	-2.17159265358979\\
  2.10340734641021	-2.16859265358979\\
  2.11240734641021	-2.16159265358979\\
  2.11640734641021	-2.15859265358979\\
  2.12540734641021	-2.15159265358979\\
  2.13440734641021	-2.14459265358979\\
  2.13940734641021	-2.14059265358979\\
  2.14440734641021	-2.13659265358979\\
  2.15340734641021	-2.12959265358979\\
  2.15840734641021	-2.12559265358979\\
  2.16340734641021	-2.12159265358979\\
  2.16840734641021	-2.11759265358979\\
  2.17440734641021	-2.11259265358979\\
  2.17940734641021	-2.10859265358979\\
  2.18440734641021	-2.10459265358979\\
  2.19040734641021	-2.09959265358979\\
  2.19540734641021	-2.09559265358979\\
  2.20140734641021	-2.09059265358979\\
  2.20740734641021	-2.08559265358979\\
  2.21240734641021	-2.08159265358979\\
  2.21940734641021	-2.07559265358979\\
  2.22540734641021	-2.07059265358979\\
  2.23140734641021	-2.06559265358979\\
  2.23840734641021	-2.05959265358979\\
  2.24440734641021	-2.05459265358979\\
  2.25140734641021	-2.04859265358979\\
  2.25940734641021	-2.04159265358979\\
  2.26640734641021	-2.03559265358979\\
  2.27440734641021	-2.02859265358979\\
  2.28340734641021	-2.02059265358979\\
  2.29240734641021	-2.01259265358979\\
  2.30140734641021	-2.00459265358979\\
  2.31240734641021	-1.99459265358979\\
  2.32340734641021	-1.98459265358979\\
  2.32440734641021	-1.98359265358979\\
  2.33740734641021	-1.97159265358979\\
  2.33840734641021	-1.97059265358979\\
  2.33940734641021	-1.96959265358979\\
  2.34040734641021	-1.96859265358979\\
  2.35340734641021	-1.95659265358979\\
  2.35440734641021	-1.95559265358979\\
  2.35540734641021	-1.95459265358979\\
  2.35640734641021	-1.95359265358979\\
  2.35740734641021	-1.95259265358979\\
  2.35840734641021	-1.95159265358979\\
  2.35940734641021	-1.95059265358979\\
  2.36040734641021	-1.94959265358979\\
  2.36140734641021	-1.94859265358979\\
  2.36240734641021	-1.94759265358979\\
  2.36340734641021	-1.94659265358979\\
  2.36440734641021	-1.94559265358979\\
  2.36540734641021	-1.94459265358979\\
  2.37840734641021	-1.93259265358979\\
  2.37940734641021	-1.93159265358979\\
  2.38040734641021	-1.93059265358979\\
  2.38140734641021	-1.92959265358979\\
  2.38240734641021	-1.92859265358979\\
  2.38340734641021	-1.92759265358979\\
  2.38440734641021	-1.92659265358979\\
  2.38540734641021	-1.92559265358979\\
  2.38640734641021	-1.92459265358979\\
  2.38740734641021	-1.92359265358979\\
  2.38840734641021	-1.92259265358979\\
  2.38940734641021	-1.92159265358979\\
  2.39040734641021	-1.92059265358979\\
  2.39140734641021	-1.91959265358979\\
  2.39240734641021	-1.91859265358979\\
  2.39340734641021	-1.91759265358979\\
  2.39440734641021	-1.91659265358979\\
  2.39540734641021	-1.91559265358979\\
  2.39640734641021	-1.91459265358979\\
  2.39740734641021	-1.91359265358979\\
  2.39840734641021	-1.91259265358979\\
  2.39940734641021	-1.91159265358979\\
  2.40040734641021	-1.91059265358979\\
  2.40140734641021	-1.90959265358979\\
  2.40240734641021	-1.90859265358979\\
  2.40340734641021	-1.90759265358979\\
  2.40440734641021	-1.90659265358979\\
  2.40540734641021	-1.90559265358979\\
  2.40640734641021	-1.90459265358979\\
  2.40740734641021	-1.90359265358979\\
  2.40840734641021	-1.90259265358979\\
  2.40940734641021	-1.90159265358979\\
  2.41040734641021	-1.90059265358979\\
  2.41140734641021	-1.89959265358979\\
  2.41240734641021	-1.89859265358979\\
  2.41340734641021	-1.89759265358979\\
  2.41440734641021	-1.89659265358979\\
  2.41540734641021	-1.89559265358979\\
  2.41640734641021	-1.89459265358979\\
  2.41740734641021	-1.89359265358979\\
  2.41840734641021	-1.89259265358979\\
  2.41940734641021	-1.89159265358979\\
  2.42040734641021	-1.89059265358979\\
  2.42140734641021	-1.88959265358979\\
  2.42240734641021	-1.88859265358979\\
  2.42340734641021	-1.88759265358979\\
  2.42440734641021	-1.88659265358979\\
  2.42540734641021	-1.88559265358979\\
  2.42640734641021	-1.88459265358979\\
  2.42740734641021	-1.88359265358979\\
  2.42840734641021	-1.88259265358979\\
  2.42940734641021	-1.88159265358979\\
  2.43040734641021	-1.88059265358979\\
  2.44240734641021	-1.86759265358979\\
  2.44340734641021	-1.86659265358979\\
  2.44440734641021	-1.86559265358979\\
  2.44540734641021	-1.86459265358979\\
  2.44640734641021	-1.86359265358979\\
  2.44740734641021	-1.86259265358979\\
  2.44840734641021	-1.86159265358979\\
  2.44940734641021	-1.86059265358979\\
  2.45040734641021	-1.85959265358979\\
  2.45140734641021	-1.85859265358979\\
  2.45240734641021	-1.85759265358979\\
  2.45340734641021	-1.85659265358979\\
  2.46540734641021	-1.84359265358979\\
  2.46640734641021	-1.84259265358979\\
  2.46740734641021	-1.84159265358979\\
  2.46840734641021	-1.84059265358979\\
  2.48040734641021	-1.82759265358979\\
  2.49040734641021	-1.81659265358979\\
  2.49940734641021	-1.80659265358979\\
  2.50740734641021	-1.79759265358979\\
  2.51440734641021	-1.78959265358979\\
  2.52140734641021	-1.78159265358979\\
  2.52740734641021	-1.77459265358979\\
  2.53340734641021	-1.76759265358979\\
  2.53940734641021	-1.76059265358979\\
  2.54540734641021	-1.75359265358979\\
  2.55040734641021	-1.74759265358979\\
  2.55540734641021	-1.74159265358979\\
  2.56040734641021	-1.73559265358979\\
  2.56440734641021	-1.73059265358979\\
  2.56940734641021	-1.72459265358979\\
  2.57340734641021	-1.71959265358979\\
  2.57740734641021	-1.71459265358979\\
  2.58240734641021	-1.70859265358979\\
  2.58640734641021	-1.70359265358979\\
  2.59340734641021	-1.69459265358979\\
  2.59740734641021	-1.68959265358979\\
  2.60440734641021	-1.68059265358979\\
  2.61140734641021	-1.67159265358979\\
  2.61440734641021	-1.66759265358979\\
  2.61740734641021	-1.66359265358979\\
  2.62040734641021	-1.65959265358979\\
  2.62340734641021	-1.65559265358979\\
  2.62640734641021	-1.65159265358979\\
  2.62940734641021	-1.64759265358979\\
  2.63240734641021	-1.64359265358979\\
  2.63540734641021	-1.63959265358979\\
  2.63840734641021	-1.63559265358979\\
  2.64140734641021	-1.63159265358979\\
  2.64440734641021	-1.62759265358979\\
  2.64940734641021	-1.62059265358979\\
  2.65240734641021	-1.61659265358979\\
  2.65740734641021	-1.60959265358979\\
  2.66240734641021	-1.60259265358979\\
  2.66740734641021	-1.59559265358979\\
  2.67440734641021	-1.58559265358979\\
  2.67640734641021	-1.58259265358979\\
  2.68340734641021	-1.57259265358979\\
  2.68540734641021	-1.56959265358979\\
  2.68740734641021	-1.56659265358979\\
  2.68940734641021	-1.56359265358979\\
  2.69140734641021	-1.56059265358979\\
  2.69340734641021	-1.55759265358979\\
  2.70040734641021	-1.54759265358979\\
  2.70240734641021	-1.54459265358979\\
  2.70440734641021	-1.54159265358979\\
  2.71140734641021	-1.53059265358979\\
  2.71340734641021	-1.52759265358979\\
  2.71540734641021	-1.52459265358979\\
  2.71740734641021	-1.52159265358979\\
  2.71940734641021	-1.51859265358979\\
  2.72140734641021	-1.51559265358979\\
  2.72840734641021	-1.50459265358979\\
  2.73540734641021	-1.49359265358979\\
  2.74040734641021	-1.48559265358979\\
  2.74540734641021	-1.47759265358979\\
  2.74840734641021	-1.47259265358979\\
  2.75340734641021	-1.46459265358979\\
  2.75640734641021	-1.45959265358979\\
  2.75940734641021	-1.45459265358979\\
  2.76240734641021	-1.44959265358979\\
  2.76540734641021	-1.44459265358979\\
  2.76840734641021	-1.43959265358979\\
  2.77240734641021	-1.43259265358979\\
  2.77540734641021	-1.42759265358979\\
  2.77840734641021	-1.42259265358979\\
  2.78240734641021	-1.41559265358979\\
  2.78640734641021	-1.40859265358979\\
  2.79040734641021	-1.40159265358979\\
  2.79440734641021	-1.39459265358979\\
  2.79940734641021	-1.38559265358979\\
  2.80440734641021	-1.37659265358979\\
  2.80940734641021	-1.36759265358979\\
  2.81540734641021	-1.35659265358979\\
  2.81640734641021	-1.35459265358979\\
  2.82340734641021	-1.34159265358979\\
  2.82440734641021	-1.33959265358979\\
  2.82540734641021	-1.33759265358979\\
  2.82640734641021	-1.33559265358979\\
  2.83340734641021	-1.32259265358979\\
  2.83440734641021	-1.32059265358979\\
  2.83540734641021	-1.31859265358979\\
  2.83640734641021	-1.31659265358979\\
  2.83740734641021	-1.31459265358979\\
  2.83840734641021	-1.31259265358979\\
  2.83940734641021	-1.31059265358979\\
  2.84040734641021	-1.30859265358979\\
  2.84140734641021	-1.30659265358979\\
  2.84240734641021	-1.30459265358979\\
  2.84340734641021	-1.30259265358979\\
  2.84440734641021	-1.30059265358979\\
  2.84540734641021	-1.29859265358979\\
  2.84640734641021	-1.29659265358979\\
  2.84740734641021	-1.29459265358979\\
  2.84840734641021	-1.29259265358979\\
  2.84940734641021	-1.29059265358979\\
  2.85040734641021	-1.28859265358979\\
  2.85140734641021	-1.28659265358979\\
  2.85240734641021	-1.28459265358979\\
  2.85340734641021	-1.28259265358979\\
  2.85440734641021	-1.28059265358979\\
  2.85540734641021	-1.27859265358979\\
  2.85640734641021	-1.27659265358979\\
  2.85740734641021	-1.27459265358979\\
  2.85840734641021	-1.27259265358979\\
  2.85940734641021	-1.27059265358979\\
  2.86040734641021	-1.26859265358979\\
  2.86140734641021	-1.26659265358979\\
  2.86240734641021	-1.26459265358979\\
  2.86340734641021	-1.26259265358979\\
  2.86440734641021	-1.26059265358979\\
  2.86540734641021	-1.25859265358979\\
  2.86640734641021	-1.25659265358979\\
  2.86740734641021	-1.25459265358979\\
  2.86840734641021	-1.25259265358979\\
  2.87440734641021	-1.23959265358979\\
  2.87540734641021	-1.23759265358979\\
  2.87640734641021	-1.23559265358979\\
  2.87740734641021	-1.23359265358979\\
  2.88340734641021	-1.22059265358979\\
  2.88440734641021	-1.21859265358979\\
  2.88940734641021	-1.20759265358979\\
  2.89440734641021	-1.19659265358979\\
  2.89840734641021	-1.18759265358979\\
  2.90240734641021	-1.17859265358979\\
  2.90640734641021	-1.16959265358979\\
  2.90940734641021	-1.16259265358979\\
  2.91240734641021	-1.15559265358979\\
  2.91540734641021	-1.14859265358979\\
  2.91840734641021	-1.14159265358979\\
  2.92040734641021	-1.13659265358979\\
  2.92340734641021	-1.12959265358979\\
  2.92540734641021	-1.12459265358979\\
  2.92840734641021	-1.11759265358979\\
  2.93040734641021	-1.11259265358979\\
  2.93240734641021	-1.10759265358979\\
  2.93440734641021	-1.10259265358979\\
  2.93640734641021	-1.09759265358979\\
  2.93840734641021	-1.09259265358979\\
  2.94040734641021	-1.08759265358979\\
  2.94240734641021	-1.08259265358979\\
  2.94440734641021	-1.07759265358979\\
  2.94640734641021	-1.07259265358979\\
  2.94940734641021	-1.06459265358979\\
  2.95140734641021	-1.05959265358979\\
  2.95440734641021	-1.05159265358979\\
  2.95740734641021	-1.04359265358979\\
  2.95940734641021	-1.03859265358979\\
  2.96340734641021	-1.02759265358979\\
  2.96640734641021	-1.01959265358979\\
  2.97040734641021	-1.00859265358979\\
  2.97140734641021	-1.00559265358979\\
  2.97240734641021	-1.00259265358979\\
  2.97640734641021	-0.991592653589793\\
  2.97740734641021	-0.988592653589793\\
  2.97840734641021	-0.985592653589793\\
  2.97940734641021	-0.982592653589793\\
  2.98340734641021	-0.971592653589793\\
  2.98440734641021	-0.968592653589793\\
  2.98540734641021	-0.965592653589793\\
  2.98640734641021	-0.962592653589793\\
  2.98740734641021	-0.959592653589793\\
  2.98840734641021	-0.956592653589793\\
  2.98940734641021	-0.953592653589793\\
  2.99040734641021	-0.950592653589793\\
  2.99140734641021	-0.947592653589793\\
  2.99240734641021	-0.944592653589793\\
  2.99340734641021	-0.941592653589793\\
  2.99440734641021	-0.938592653589793\\
  2.99540734641021	-0.935592653589793\\
  2.99640734641021	-0.932592653589793\\
  2.99740734641021	-0.929592653589793\\
  2.99840734641021	-0.926592653589793\\
  2.99940734641021	-0.923592653589793\\
  3.00340734641021	-0.910592653589793\\
  3.00440734641021	-0.907592653589793\\
  3.00540734641021	-0.904592653589793\\
  3.00640734641021	-0.901592653589793\\
  3.00940734641021	-0.891592653589793\\
  3.01040734641021	-0.888592653589793\\
  3.01340734641021	-0.878592653589793\\
  3.01440734641021	-0.875592653589793\\
  3.01740734641021	-0.865592653589793\\
  3.02040734641021	-0.855592653589793\\
  3.02240734641021	-0.848592653589793\\
  3.02440734641021	-0.841592653589793\\
  3.02640734641021	-0.834592653589793\\
  3.02840734641021	-0.827592653589793\\
  3.03040734641021	-0.820592653589793\\
  3.03240734641021	-0.813592653589793\\
  3.03540734641021	-0.802592653589793\\
  3.03840734641021	-0.791592653589793\\
  3.04140734641021	-0.780592653589793\\
  3.04240734641021	-0.776592653589793\\
  3.04340734641021	-0.772592653589793\\
  3.04440734641021	-0.768592653589793\\
  3.04740734641021	-0.757592653589793\\
  3.04840734641021	-0.753592653589793\\
  3.04940734641021	-0.749592653589793\\
  3.05040734641021	-0.745592653589793\\
  3.05140734641021	-0.741592653589793\\
  3.05240734641021	-0.737592653589793\\
  3.05340734641021	-0.733592653589793\\
  3.05440734641021	-0.729592653589793\\
  3.05540734641021	-0.725592653589793\\
  3.05640734641021	-0.721592653589793\\
  3.05840734641021	-0.712592653589793\\
  3.05940734641021	-0.708592653589793\\
  3.06040734641021	-0.704592653589793\\
  3.06140734641021	-0.700592653589793\\
  3.06340734641021	-0.691592653589793\\
  3.06440734641021	-0.687592653589793\\
  3.06640734641021	-0.678592653589793\\
  3.06740734641021	-0.674592653589793\\
  3.06940734641021	-0.665592653589793\\
  3.07140734641021	-0.656592653589793\\
  3.07240734641021	-0.651592653589793\\
  3.07440734641021	-0.642592653589793\\
  3.07540734641021	-0.637592653589793\\
  3.07640734641021	-0.632592653589793\\
  3.07840734641021	-0.623592653589793\\
  3.07940734641021	-0.618592653589793\\
  3.08040734641021	-0.613592653589793\\
  3.08140734641021	-0.608592653589793\\
  3.08240734641021	-0.603592653589793\\
  3.08340734641021	-0.598592653589793\\
  3.08440734641021	-0.593592653589793\\
  3.08540734641021	-0.588592653589793\\
  3.08640734641021	-0.583592653589793\\
  3.08840734641021	-0.572592653589793\\
  3.08940734641021	-0.567592653589793\\
  3.09140734641021	-0.556592653589793\\
  3.09340734641021	-0.545592653589793\\
  3.09540734641021	-0.534592653589793\\
  3.09640734641021	-0.528592653589793\\
  3.09740734641021	-0.522592653589793\\
  3.09840734641021	-0.516592653589793\\
  3.09940734641021	-0.510592653589793\\
  3.10040734641021	-0.504592653589793\\
  3.10140734641021	-0.498592653589793\\
  3.10240734641021	-0.492592653589793\\
  3.10340734641021	-0.486592653589793\\
  3.10440734641021	-0.479592653589793\\
  3.10540734641021	-0.473592653589793\\
  3.10640734641021	-0.466592653589793\\
  3.10740734641021	-0.460592653589793\\
  3.10840734641021	-0.453592653589793\\
  3.10940734641021	-0.446592653589793\\
  3.11040734641021	-0.439592653589793\\
  3.11140734641021	-0.432592653589793\\
  3.11240734641021	-0.425592653589793\\
  3.11340734641021	-0.418592653589793\\
  3.11440734641021	-0.410592653589793\\
  3.11540734641021	-0.403592653589793\\
  3.11640734641021	-0.395592653589793\\
  3.11740734641021	-0.387592653589793\\
  3.11840734641021	-0.379592653589793\\
  3.11940734641021	-0.371592653589793\\
  3.12040734641021	-0.363592653589793\\
  3.12140734641021	-0.354592653589793\\
  3.12240734641021	-0.345592653589793\\
  3.12340734641021	-0.336592653589793\\
  3.12440734641021	-0.327592653589793\\
  3.12540734641021	-0.317592653589793\\
  3.12640734641021	-0.307592653589793\\
  3.12740734641021	-0.297592653589793\\
  3.12840734641021	-0.286592653589793\\
  3.12940734641021	-0.275592653589793\\
  3.13040734641021	-0.264592653589793\\
  3.13140734641021	-0.251592653589793\\
  3.13240734641021	-0.239592653589793\\
  3.13340734641021	-0.225592653589793\\
  3.13440734641021	-0.211592653589793\\
  3.13540734641021	-0.196592653589793\\
  3.13640734641021	-0.179592653589793\\
  3.13740734641021	-0.161592653589793\\
  3.13840734641021	-0.140592653589793\\
  3.13840734641021	-0.138592653589793\\
  3.13840734641021	-0.137592653589793\\
  3.13940734641021	-0.116592653589793\\
  3.13940734641021	-0.114592653589793\\
  3.13940734641021	-0.113592653589793\\
  3.13940734641021	-0.112592653589793\\
  3.13940734641021	-0.111592653589793\\
  3.13940734641021	-0.110592653589793\\
  3.13940734641021	-0.108592653589793\\
  3.13940734641021	-0.107592653589793\\
  3.13940734641021	-0.106592653589793\\
  3.14040734641021	-0.0855926535897931\\
  3.14040734641021	-0.0845926535897932\\
  3.14040734641021	-0.0835926535897928\\
  3.14040734641021	-0.082592653589793\\
  3.14040734641021	-0.0815926535897931\\
  3.14040734641021	-0.0805926535897932\\
  3.14040734641021	-0.0785926535897929\\
  3.14040734641021	-0.0775926535897931\\
  3.14040734641021	-0.0765926535897932\\
  3.14040734641021	-0.0755926535897928\\
  3.14040734641021	-0.0745926535897929\\
  3.14040734641021	-0.0735926535897931\\
  3.14040734641021	-0.0715926535897928\\
  3.14040734641021	-0.0705926535897929\\
  3.14040734641021	-0.0695926535897931\\
  3.14040734641021	-0.0685926535897932\\
  3.14040734641021	-0.0675926535897933\\
  3.14040734641021	-0.065592653589793\\
  3.14040734641021	-0.0645926535897932\\
  3.14040734641021	-0.0635926535897933\\
  3.14040734641021	-0.0625926535897929\\
  3.14040734641021	-0.061592653589793\\
  3.14040734641021	-0.0595926535897933\\
  3.14040734641021	-0.0585926535897929\\
  3.14040734641021	-0.057592653589793\\
  3.14040734641021	-0.0565926535897932\\
  3.14040734641021	-0.0555926535897933\\
  3.14140734641021	-0.033592653589793\\
  3.14140734641021	-0.0325926535897931\\
  3.14140734641021	-0.0315926535897932\\
  3.14140734641021	-0.029592653589793\\
  3.14140734641021	-0.0285926535897931\\
  3.14140734641021	-0.0275926535897932\\
  3.14140734641021	-0.0265926535897929\\
  3.14140734641021	-0.025592653589793\\
  3.14140734641021	-0.0235926535897932\\
  3.14140734641021	-0.0225926535897929\\
  3.14140734641021	-0.021592653589793\\
  3.14140734641021	-0.0205926535897931\\
  3.14140734641021	-0.0195926535897932\\
  3.14140734641021	-0.017592653589793\\
  3.14140734641021	-0.0165926535897931\\
  3.14140734641021	-0.0155926535897932\\
  3.14140734641021	-0.0145926535897929\\
  3.14140734641021	-0.013592653589793\\
  3.14140734641021	-0.0115926535897932\\
  3.14140734641021	-0.0105926535897929\\
  3.14140734641021	-0.009592653589793\\
  3.14140734641021	-0.00859265358979311\\
  3.14140734641021	-0.00759265358979322\\
  3.14140734641021	-0.005592653589793\\
  3.14140734641021	-0.00459265358979311\\
  3.14140734641021	-0.00359265358979322\\
  3.14140734641021	-0.00259265358979288\\
  3.14140734641021	-0.00159265358979299\\
  3.14140734641021	-0.000592653589793102\\
  3.14140734641021	0.00140734641020712\\
  3.14140734641021	0.00240734641020701\\
  3.14140734641021	0.00340734641020735\\
  3.14140734641021	0.00440734641020724\\
  3.14140734641021	0.00540734641020713\\
  3.14140734641021	0.00740734641020735\\
  3.14140734641021	0.00840734641020724\\
  3.14140734641021	0.00940734641020713\\
  3.14140734641021	0.010407346410207\\
  3.14140734641021	0.0114073464102074\\
  3.14140734641021	0.0134073464102071\\
  3.14140734641021	0.014407346410207\\
  3.14140734641021	0.0154073464102074\\
  3.14140734641021	0.0164073464102072\\
  3.14140734641021	0.0174073464102071\\
  3.14140734641021	0.0194073464102074\\
  3.14140734641021	0.0204073464102072\\
  3.14140734641021	0.0214073464102071\\
  3.14140734641021	0.022407346410207\\
  3.14140734641021	0.0234073464102074\\
  3.14140734641021	0.0254073464102071\\
  3.14140734641021	0.026407346410207\\
  3.14140734641021	0.0274073464102074\\
  3.14140734641021	0.0284073464102073\\
  3.14140734641021	0.0294073464102071\\
  3.14140734641021	0.0314073464102074\\
  3.14140734641021	0.0324073464102073\\
  3.14140734641021	0.0334073464102072\\
  3.14040734641021	0.0544073464102071\\
  3.14040734641021	0.0554073464102074\\
  3.14040734641021	0.0564073464102073\\
  3.14040734641021	0.0574073464102072\\
  3.14040734641021	0.0584073464102071\\
  3.14040734641021	0.0594073464102074\\
  3.14040734641021	0.0614073464102072\\
  3.14040734641021	0.0624073464102071\\
  3.14040734641021	0.0634073464102074\\
  3.14040734641021	0.0644073464102073\\
  3.14040734641021	0.0654073464102072\\
  3.14040734641021	0.0674073464102074\\
  3.14040734641021	0.0684073464102073\\
  3.14040734641021	0.0694073464102072\\
  3.14040734641021	0.0704073464102071\\
  3.14040734641021	0.071407346410207\\
  3.14040734641021	0.0724073464102073\\
  3.14040734641021	0.0744073464102071\\
  3.14040734641021	0.075407346410207\\
  3.14040734641021	0.0764073464102073\\
  3.14040734641021	0.0774073464102072\\
  3.14040734641021	0.0784073464102071\\
  3.14040734641021	0.0804073464102073\\
  3.14040734641021	0.0814073464102072\\
  3.14040734641021	0.0824073464102071\\
  3.14040734641021	0.083407346410207\\
  3.14040734641021	0.0844073464102073\\
  3.13940734641021	0.106407346410207\\
  3.13940734641021	0.107407346410207\\
  3.13940734641021	0.108407346410207\\
  3.13940734641021	0.110407346410207\\
  3.13940734641021	0.111407346410207\\
  3.13940734641021	0.112407346410207\\
  3.13940734641021	0.113407346410207\\
  3.13940734641021	0.114407346410207\\
  3.13940734641021	0.116407346410207\\
  3.13840734641021	0.137407346410207\\
  3.13840734641021	0.138407346410207\\
  3.13840734641021	0.140407346410207\\
  3.13740734641021	0.161407346410207\\
  3.13640734641021	0.179407346410207\\
  3.13540734641021	0.196407346410207\\
  3.13440734641021	0.211407346410207\\
  3.13340734641021	0.226407346410207\\
  3.13240734641021	0.239407346410207\\
  3.13140734641021	0.252407346410207\\
  3.13040734641021	0.264407346410207\\
  3.12940734641021	0.275407346410207\\
  3.12840734641021	0.286407346410207\\
  3.12740734641021	0.297407346410207\\
  3.12640734641021	0.307407346410207\\
  3.12540734641021	0.317407346410207\\
  3.12440734641021	0.327407346410207\\
  3.12340734641021	0.336407346410207\\
  3.12240734641021	0.345407346410207\\
  3.12140734641021	0.354407346410207\\
  3.12040734641021	0.363407346410207\\
  3.11940734641021	0.371407346410207\\
  3.11840734641021	0.379407346410207\\
  3.11740734641021	0.387407346410207\\
  3.11640734641021	0.395407346410207\\
  3.11540734641021	0.403407346410207\\
  3.11440734641021	0.411407346410207\\
  3.11340734641021	0.418407346410207\\
  3.11240734641021	0.425407346410207\\
  3.11140734641021	0.432407346410207\\
  3.11040734641021	0.440407346410207\\
  3.10940734641021	0.446407346410207\\
  3.10840734641021	0.453407346410207\\
  3.10740734641021	0.460407346410207\\
  3.10640734641021	0.467407346410207\\
  3.10540734641021	0.473407346410207\\
  3.10440734641021	0.480407346410207\\
  3.10340734641021	0.486407346410207\\
  3.10240734641021	0.492407346410207\\
  3.10140734641021	0.498407346410207\\
  3.10040734641021	0.504407346410207\\
  3.09940734641021	0.510407346410207\\
  3.09840734641021	0.516407346410207\\
  3.09740734641021	0.522407346410207\\
  3.09640734641021	0.528407346410207\\
  3.09540734641021	0.534407346410207\\
  3.09340734641021	0.545407346410207\\
  3.09240734641021	0.551407346410207\\
  3.09040734641021	0.562407346410207\\
  3.08940734641021	0.567407346410207\\
  3.08740734641021	0.578407346410207\\
  3.08640734641021	0.583407346410207\\
  3.08540734641021	0.588407346410207\\
  3.08440734641021	0.593407346410207\\
  3.08340734641021	0.598407346410207\\
  3.08240734641021	0.603407346410207\\
  3.08140734641021	0.608407346410207\\
  3.08040734641021	0.613407346410207\\
  3.07940734641021	0.618407346410207\\
  3.07840734641021	0.623407346410207\\
  3.07740734641021	0.628407346410207\\
  3.07540734641021	0.637407346410207\\
  3.07440734641021	0.642407346410207\\
  3.07240734641021	0.651407346410207\\
  3.07140734641021	0.656407346410207\\
  3.06940734641021	0.665407346410207\\
  3.06740734641021	0.674407346410207\\
  3.06540734641021	0.683407346410207\\
  3.06440734641021	0.687407346410207\\
  3.06240734641021	0.696407346410207\\
  3.06140734641021	0.700407346410207\\
  3.06040734641021	0.704407346410207\\
  3.05940734641021	0.708407346410207\\
  3.05740734641021	0.717407346410207\\
  3.05640734641021	0.721407346410207\\
  3.05540734641021	0.725407346410207\\
  3.05440734641021	0.729407346410207\\
  3.05340734641021	0.733407346410207\\
  3.05240734641021	0.737407346410207\\
  3.05140734641021	0.741407346410207\\
  3.05040734641021	0.745407346410207\\
  3.04940734641021	0.749407346410207\\
  3.04840734641021	0.753407346410207\\
  3.04740734641021	0.757407346410207\\
  3.04640734641021	0.761407346410207\\
  3.04540734641021	0.765407346410207\\
  3.04240734641021	0.776407346410207\\
  3.04140734641021	0.780407346410207\\
  3.04040734641021	0.784407346410207\\
  3.03740734641021	0.795407346410207\\
  3.03440734641021	0.806407346410207\\
  3.03240734641021	0.813407346410207\\
  3.02940734641021	0.824407346410207\\
  3.02740734641021	0.831407346410207\\
  3.02540734641021	0.838407346410207\\
  3.02240734641021	0.848407346410207\\
  3.02040734641021	0.855407346410207\\
  3.01740734641021	0.865407346410207\\
  3.01440734641021	0.875407346410207\\
  3.01140734641021	0.885407346410207\\
  3.00740734641021	0.898407346410207\\
  3.00640734641021	0.901407346410207\\
  3.00540734641021	0.904407346410207\\
  3.00440734641021	0.907407346410207\\
  3.00340734641021	0.910407346410207\\
  3.00040734641021	0.920407346410207\\
  2.99940734641021	0.923407346410207\\
  2.99840734641021	0.926407346410207\\
  2.99740734641021	0.929407346410207\\
  2.99640734641021	0.932407346410207\\
  2.99540734641021	0.935407346410207\\
  2.99440734641021	0.938407346410207\\
  2.99340734641021	0.941407346410207\\
  2.99240734641021	0.944407346410207\\
  2.99140734641021	0.947407346410207\\
  2.99040734641021	0.950407346410207\\
  2.98940734641021	0.953407346410207\\
  2.98840734641021	0.956407346410207\\
  2.98740734641021	0.959407346410207\\
  2.98640734641021	0.962407346410207\\
  2.98540734641021	0.965407346410207\\
  2.98440734641021	0.968407346410207\\
  2.98340734641021	0.971407346410207\\
  2.98240734641021	0.974407346410207\\
  2.98140734641021	0.977407346410207\\
  2.97740734641021	0.988407346410207\\
  2.97640734641021	0.991407346410207\\
  2.97540734641021	0.994407346410207\\
  2.97140734641021	1.00540734641021\\
  2.97040734641021	1.00840734641021\\
  2.96640734641021	1.01940734641021\\
  2.96240734641021	1.03040734641021\\
  2.95940734641021	1.03840734641021\\
  2.95640734641021	1.04640734641021\\
  2.95340734641021	1.05440734641021\\
  2.95140734641021	1.05940734641021\\
  2.94840734641021	1.06740734641021\\
  2.94640734641021	1.07240734641021\\
  2.94440734641021	1.07740734641021\\
  2.94140734641021	1.08540734641021\\
  2.93940734641021	1.09040734641021\\
  2.93740734641021	1.09540734641021\\
  2.93540734641021	1.10040734641021\\
  2.93340734641021	1.10540734641021\\
  2.93040734641021	1.11240734641021\\
  2.92840734641021	1.11740734641021\\
  2.92640734641021	1.12240734641021\\
  2.92340734641021	1.12940734641021\\
  2.92140734641021	1.13440734641021\\
  2.91840734641021	1.14140734641021\\
  2.91640734641021	1.14640734641021\\
  2.91340734641021	1.15340734641021\\
  2.91040734641021	1.16040734641021\\
  2.90640734641021	1.16940734641021\\
  2.90340734641021	1.17640734641021\\
  2.89940734641021	1.18540734641021\\
  2.89540734641021	1.19440734641021\\
  2.89040734641021	1.20540734641021\\
  2.88540734641021	1.21640734641021\\
  2.88440734641021	1.21840734641021\\
  2.87840734641021	1.23140734641021\\
  2.87740734641021	1.23340734641021\\
  2.87640734641021	1.23540734641021\\
  2.87040734641021	1.24840734641021\\
  2.86940734641021	1.25040734641021\\
  2.86840734641021	1.25240734641021\\
  2.86740734641021	1.25440734641021\\
  2.86640734641021	1.25640734641021\\
  2.86540734641021	1.25840734641021\\
  2.86440734641021	1.26040734641021\\
  2.86340734641021	1.26240734641021\\
  2.86240734641021	1.26440734641021\\
  2.86140734641021	1.26640734641021\\
  2.86040734641021	1.26840734641021\\
  2.85940734641021	1.27040734641021\\
  2.85840734641021	1.27240734641021\\
  2.85740734641021	1.27440734641021\\
  2.85640734641021	1.27640734641021\\
  2.85540734641021	1.27840734641021\\
  2.85440734641021	1.28040734641021\\
  2.85340734641021	1.28240734641021\\
  2.85240734641021	1.28440734641021\\
  2.85140734641021	1.28640734641021\\
  2.85040734641021	1.28840734641021\\
  2.84940734641021	1.29040734641021\\
  2.84840734641021	1.29240734641021\\
  2.84740734641021	1.29440734641021\\
  2.84640734641021	1.29640734641021\\
  2.84540734641021	1.29840734641021\\
  2.84440734641021	1.30040734641021\\
  2.84340734641021	1.30240734641021\\
  2.84240734641021	1.30440734641021\\
  2.84140734641021	1.30640734641021\\
  2.84040734641021	1.30840734641021\\
  2.83940734641021	1.31040734641021\\
  2.83840734641021	1.31240734641021\\
  2.83740734641021	1.31440734641021\\
  2.83640734641021	1.31640734641021\\
  2.83540734641021	1.31840734641021\\
  2.83440734641021	1.32040734641021\\
  2.83340734641021	1.32240734641021\\
  2.83240734641021	1.32440734641021\\
  2.83140734641021	1.32640734641021\\
  2.82440734641021	1.33940734641021\\
  2.82340734641021	1.34140734641021\\
  2.82240734641021	1.34340734641021\\
  2.82140734641021	1.34540734641021\\
  2.81440734641021	1.35840734641021\\
  2.80840734641021	1.36940734641021\\
  2.80340734641021	1.37840734641021\\
  2.79840734641021	1.38740734641021\\
  2.79340734641021	1.39640734641021\\
  2.78940734641021	1.40340734641021\\
  2.78540734641021	1.41040734641021\\
  2.78140734641021	1.41740734641021\\
  2.77840734641021	1.42240734641021\\
  2.77440734641021	1.42940734641021\\
  2.77140734641021	1.43440734641021\\
  2.76840734641021	1.43940734641021\\
  2.76540734641021	1.44440734641021\\
  2.76240734641021	1.44940734641021\\
  2.75940734641021	1.45440734641021\\
  2.75640734641021	1.45940734641021\\
  2.75340734641021	1.46440734641021\\
  2.75040734641021	1.46940734641021\\
  2.74540734641021	1.47740734641021\\
  2.74240734641021	1.48240734641021\\
  2.73740734641021	1.49040734641021\\
  2.73240734641021	1.49840734641021\\
  2.72540734641021	1.50940734641021\\
  2.72340734641021	1.51240734641021\\
  2.72140734641021	1.51540734641021\\
  2.71440734641021	1.52640734641021\\
  2.71240734641021	1.52940734641021\\
  2.71040734641021	1.53240734641021\\
  2.70840734641021	1.53540734641021\\
  2.70640734641021	1.53840734641021\\
  2.70440734641021	1.54140734641021\\
  2.70240734641021	1.54440734641021\\
  2.70040734641021	1.54740734641021\\
  2.69840734641021	1.55040734641021\\
  2.69640734641021	1.55340734641021\\
  2.69440734641021	1.55640734641021\\
  2.69240734641021	1.55940734641021\\
  2.69040734641021	1.56240734641021\\
  2.68340734641021	1.57240734641021\\
  2.68140734641021	1.57540734641021\\
  2.67940734641021	1.57840734641021\\
  2.67240734641021	1.58840734641021\\
  2.66540734641021	1.59840734641021\\
  2.66040734641021	1.60540734641021\\
  2.65540734641021	1.61240734641021\\
  2.65240734641021	1.61640734641021\\
  2.64740734641021	1.62340734641021\\
  2.64440734641021	1.62740734641021\\
  2.63940734641021	1.63440734641021\\
  2.63640734641021	1.63840734641021\\
  2.63340734641021	1.64240734641021\\
  2.63040734641021	1.64640734641021\\
  2.62740734641021	1.65040734641021\\
  2.62440734641021	1.65440734641021\\
  2.62140734641021	1.65840734641021\\
  2.61840734641021	1.66240734641021\\
  2.61540734641021	1.66640734641021\\
  2.60840734641021	1.67540734641021\\
  2.60540734641021	1.67940734641021\\
  2.59840734641021	1.68840734641021\\
  2.59440734641021	1.69340734641021\\
  2.59040734641021	1.69840734641021\\
  2.58640734641021	1.70340734641021\\
  2.58240734641021	1.70840734641021\\
  2.57840734641021	1.71340734641021\\
  2.57440734641021	1.71840734641021\\
  2.57040734641021	1.72340734641021\\
  2.56540734641021	1.72940734641021\\
  2.56140734641021	1.73440734641021\\
  2.55640734641021	1.74040734641021\\
  2.55140734641021	1.74640734641021\\
  2.54640734641021	1.75240734641021\\
  2.54040734641021	1.75940734641021\\
  2.53540734641021	1.76540734641021\\
  2.52940734641021	1.77240734641021\\
  2.52240734641021	1.78040734641021\\
  2.51540734641021	1.78840734641021\\
  2.50840734641021	1.79640734641021\\
  2.50040734641021	1.80540734641021\\
  2.49140734641021	1.81540734641021\\
  2.48240734641021	1.82540734641021\\
  2.47040734641021	1.83840734641021\\
  2.46940734641021	1.83940734641021\\
  2.46840734641021	1.84040734641021\\
  2.45640734641021	1.85340734641021\\
  2.45540734641021	1.85440734641021\\
  2.45440734641021	1.85540734641021\\
  2.45340734641021	1.85640734641021\\
  2.45240734641021	1.85740734641021\\
  2.45140734641021	1.85840734641021\\
  2.45040734641021	1.85940734641021\\
  2.44940734641021	1.86040734641021\\
  2.44840734641021	1.86140734641021\\
  2.44740734641021	1.86240734641021\\
  2.43540734641021	1.87540734641021\\
  2.43440734641021	1.87640734641021\\
  2.43340734641021	1.87740734641021\\
  2.43240734641021	1.87840734641021\\
  2.43140734641021	1.87940734641021\\
  2.43040734641021	1.88040734641021\\
  2.42940734641021	1.88140734641021\\
  2.42840734641021	1.88240734641021\\
  2.42740734641021	1.88340734641021\\
  2.42640734641021	1.88440734641021\\
  2.42540734641021	1.88540734641021\\
  2.42440734641021	1.88640734641021\\
  2.42340734641021	1.88740734641021\\
  2.42240734641021	1.88840734641021\\
  2.42140734641021	1.88940734641021\\
  2.42040734641021	1.89040734641021\\
  2.41940734641021	1.89140734641021\\
  2.41840734641021	1.89240734641021\\
  2.41740734641021	1.89340734641021\\
  2.41640734641021	1.89440734641021\\
  2.41540734641021	1.89540734641021\\
  2.41440734641021	1.89640734641021\\
  2.41340734641021	1.89740734641021\\
  2.41240734641021	1.89840734641021\\
  2.41140734641021	1.89940734641021\\
  2.41040734641021	1.90040734641021\\
  2.40940734641021	1.90140734641021\\
  2.40840734641021	1.90240734641021\\
  2.40740734641021	1.90340734641021\\
  2.40640734641021	1.90440734641021\\
  2.40540734641021	1.90540734641021\\
  2.40440734641021	1.90640734641021\\
  2.40340734641021	1.90740734641021\\
  2.40240734641021	1.90840734641021\\
  2.40140734641021	1.90940734641021\\
  2.40040734641021	1.91040734641021\\
  2.39940734641021	1.91140734641021\\
  2.39840734641021	1.91240734641021\\
  2.39740734641021	1.91340734641021\\
  2.39640734641021	1.91440734641021\\
  2.39540734641021	1.91540734641021\\
  2.39440734641021	1.91640734641021\\
  2.39340734641021	1.91740734641021\\
  2.39240734641021	1.91840734641021\\
  2.39140734641021	1.91940734641021\\
  2.39040734641021	1.92040734641021\\
  2.38940734641021	1.92140734641021\\
  2.38840734641021	1.92240734641021\\
  2.38740734641021	1.92340734641021\\
  2.38640734641021	1.92440734641021\\
  2.38540734641021	1.92540734641021\\
  2.38440734641021	1.92640734641021\\
  2.38340734641021	1.92740734641021\\
  2.38240734641021	1.92840734641021\\
  2.38140734641021	1.92940734641021\\
  2.38040734641021	1.93040734641021\\
  2.37940734641021	1.93140734641021\\
  2.37840734641021	1.93240734641021\\
  2.37740734641021	1.93340734641021\\
  2.37640734641021	1.93440734641021\\
  2.37540734641021	1.93540734641021\\
  2.37440734641021	1.93640734641021\\
  2.37340734641021	1.93740734641021\\
  2.37240734641021	1.93840734641021\\
  2.35940734641021	1.95040734641021\\
  2.35840734641021	1.95140734641021\\
  2.35740734641021	1.95240734641021\\
  2.35640734641021	1.95340734641021\\
  2.35540734641021	1.95440734641021\\
  2.35440734641021	1.95540734641021\\
  2.35340734641021	1.95640734641021\\
  2.35240734641021	1.95740734641021\\
  2.35140734641021	1.95840734641021\\
  2.35040734641021	1.95940734641021\\
  2.33740734641021	1.97140734641021\\
  2.33640734641021	1.97240734641021\\
  2.33540734641021	1.97340734641021\\
  2.33440734641021	1.97440734641021\\
  2.32140734641021	1.98640734641021\\
  2.31040734641021	1.99640734641021\\
  2.30040734641021	2.00540734641021\\
  2.29040734641021	2.01440734641021\\
  2.28140734641021	2.02240734641021\\
  2.27340734641021	2.02940734641021\\
  2.26540734641021	2.03640734641021\\
  2.25740734641021	2.04340734641021\\
  2.25040734641021	2.04940734641021\\
  2.24340734641021	2.05540734641021\\
  2.23640734641021	2.06140734641021\\
  2.23040734641021	2.06640734641021\\
  2.22440734641021	2.07140734641021\\
  2.21740734641021	2.07740734641021\\
  2.21140734641021	2.08240734641021\\
  2.20540734641021	2.08740734641021\\
  2.20040734641021	2.09140734641021\\
  2.19440734641021	2.09640734641021\\
  2.18940734641021	2.10040734641021\\
  2.18340734641021	2.10540734641021\\
  2.17840734641021	2.10940734641021\\
  2.17340734641021	2.11340734641021\\
  2.16840734641021	2.11740734641021\\
  2.16240734641021	2.12240734641021\\
  2.15340734641021	2.12940734641021\\
  2.14840734641021	2.13340734641021\\
  2.14340734641021	2.13740734641021\\
  2.13840734641021	2.14140734641021\\
  2.12940734641021	2.14840734641021\\
  2.12440734641021	2.15240734641021\\
  2.11540734641021	2.15940734641021\\
  2.11140734641021	2.16240734641021\\
  2.10240734641021	2.16940734641021\\
  2.09840734641021	2.17240734641021\\
  2.09440734641021	2.17540734641021\\
  2.08540734641021	2.18240734641021\\
  2.08140734641021	2.18540734641021\\
  2.07740734641021	2.18840734641021\\
  2.07340734641021	2.19140734641021\\
  2.06940734641021	2.19440734641021\\
  2.06540734641021	2.19740734641021\\
  2.06140734641021	2.20040734641021\\
  2.05740734641021	2.20340734641021\\
  2.05340734641021	2.20640734641021\\
  2.04940734641021	2.20940734641021\\
  2.04540734641021	2.21240734641021\\
  2.03840734641021	2.21740734641021\\
  2.03440734641021	2.22040734641021\\
  2.03040734641021	2.22340734641021\\
  2.02340734641021	2.22840734641021\\
  2.01940734641021	2.23140734641021\\
  2.01540734641021	2.23440734641021\\
  2.00840734641021	2.23940734641021\\
  2.00440734641021	2.24240734641021\\
  1.99740734641021	2.24740734641021\\
  1.99040734641021	2.25240734641021\\
  1.98340734641021	2.25740734641021\\
  1.97640734641021	2.26240734641021\\
  1.96940734641021	2.26740734641021\\
  1.96240734641021	2.27240734641021\\
  1.95540734641021	2.27740734641021\\
  1.94540734641021	2.28440734641021\\
  1.93540734641021	2.29140734641021\\
  1.92540734641021	2.29840734641021\\
  1.91540734641021	2.30540734641021\\
  1.91240734641021	2.30740734641021\\
  1.90940734641021	2.30940734641021\\
  1.89940734641021	2.31640734641021\\
  1.89640734641021	2.31840734641021\\
  1.89340734641021	2.32040734641021\\
  1.88340734641021	2.32740734641021\\
  1.88040734641021	2.32940734641021\\
  1.87740734641021	2.33140734641021\\
  1.87440734641021	2.33340734641021\\
  1.87140734641021	2.33540734641021\\
  1.86840734641021	2.33740734641021\\
  1.85840734641021	2.34440734641021\\
  1.85540734641021	2.34640734641021\\
  1.85240734641021	2.34840734641021\\
  1.84940734641021	2.35040734641021\\
  1.84640734641021	2.35240734641021\\
  1.84340734641021	2.35440734641021\\
  1.84040734641021	2.35640734641021\\
  1.83740734641021	2.35840734641021\\
  1.83440734641021	2.36040734641021\\
  1.83140734641021	2.36240734641021\\
  1.82840734641021	2.36440734641021\\
  1.82540734641021	2.36640734641021\\
  1.82240734641021	2.36840734641021\\
  1.81940734641021	2.37040734641021\\
  1.81640734641021	2.37240734641021\\
  1.81340734641021	2.37440734641021\\
  1.81040734641021	2.37640734641021\\
  1.80740734641021	2.37840734641021\\
  1.80440734641021	2.38040734641021\\
  1.80140734641021	2.38240734641021\\
  1.79840734641021	2.38440734641021\\
  1.79540734641021	2.38640734641021\\
  1.79240734641021	2.38840734641021\\
  1.78940734641021	2.39040734641021\\
  1.78640734641021	2.39240734641021\\
  1.78340734641021	2.39440734641021\\
  1.78040734641021	2.39640734641021\\
  1.77740734641021	2.39840734641021\\
  1.77440734641021	2.40040734641021\\
  1.76340734641021	2.40740734641021\\
  1.76040734641021	2.40940734641021\\
  1.75740734641021	2.41140734641021\\
  1.75440734641021	2.41340734641021\\
  1.75140734641021	2.41540734641021\\
  1.74840734641021	2.41740734641021\\
  1.73740734641021	2.42440734641021\\
  1.73440734641021	2.42640734641021\\
  1.73140734641021	2.42840734641021\\
  1.72040734641021	2.43540734641021\\
  1.71740734641021	2.43740734641021\\
  1.71440734641021	2.43940734641021\\
  1.70340734641021	2.44640734641021\\
  1.70040734641021	2.44840734641021\\
  1.68940734641021	2.45540734641021\\
  1.68640734641021	2.45740734641021\\
  1.67540734641021	2.46440734641021\\
  1.66440734641021	2.47140734641021\\
  1.65340734641021	2.47840734641021\\
  1.64540734641021	2.48340734641021\\
  1.63440734641021	2.49040734641021\\
  1.62640734641021	2.49540734641021\\
  1.61540734641021	2.50240734641021\\
  1.60740734641021	2.50740734641021\\
  1.59940734641021	2.51240734641021\\
  1.59140734641021	2.51740734641021\\
  1.58340734641021	2.52240734641021\\
  1.57840734641021	2.52540734641021\\
  1.57040734641021	2.53040734641021\\
  1.56240734641021	2.53540734641021\\
  1.55440734641021	2.54040734641021\\
  1.54940734641021	2.54340734641021\\
  1.54140734641021	2.54840734641021\\
  1.53640734641021	2.55140734641021\\
  1.52840734641021	2.55640734641021\\
  1.52340734641021	2.55940734641021\\
  1.51540734641021	2.56440734641021\\
  1.51040734641021	2.56740734641021\\
  1.50540734641021	2.57040734641021\\
  1.49740734641021	2.57540734641021\\
  1.49240734641021	2.57840734641021\\
  1.48740734641021	2.58140734641021\\
  1.48240734641021	2.58440734641021\\
  1.47740734641021	2.58740734641021\\
  1.46940734641021	2.59240734641021\\
  1.46440734641021	2.59540734641021\\
  1.45940734641021	2.59840734641021\\
  1.45440734641021	2.60140734641021\\
  1.44940734641021	2.60440734641021\\
  1.44440734641021	2.60740734641021\\
  1.43940734641021	2.61040734641021\\
  1.43440734641021	2.61340734641021\\
  1.42940734641021	2.61640734641021\\
  1.42440734641021	2.61940734641021\\
  1.41940734641021	2.62240734641021\\
  1.41440734641021	2.62540734641021\\
  1.40940734641021	2.62840734641021\\
  1.40440734641021	2.63140734641021\\
  1.39940734641021	2.63440734641021\\
  1.39440734641021	2.63740734641021\\
  1.38740734641021	2.64140734641021\\
  1.38240734641021	2.64440734641021\\
  1.37740734641021	2.64740734641021\\
  1.37240734641021	2.65040734641021\\
  1.36740734641021	2.65340734641021\\
  1.36040734641021	2.65740734641021\\
  1.35540734641021	2.66040734641021\\
  1.35040734641021	2.66340734641021\\
  1.34340734641021	2.66740734641021\\
  1.33840734641021	2.67040734641021\\
  1.33140734641021	2.67440734641021\\
  1.32640734641021	2.67740734641021\\
  1.31940734641021	2.68140734641021\\
  1.31440734641021	2.68440734641021\\
  1.30740734641021	2.68840734641021\\
  1.30040734641021	2.69240734641021\\
  1.29540734641021	2.69540734641021\\
  1.28840734641021	2.69940734641021\\
  1.28140734641021	2.70340734641021\\
  1.27440734641021	2.70740734641021\\
  1.26940734641021	2.71040734641021\\
  1.26240734641021	2.71440734641021\\
  1.25540734641021	2.71840734641021\\
  1.24640734641021	2.72340734641021\\
  1.23940734641021	2.72740734641021\\
  1.23240734641021	2.73140734641021\\
  1.22540734641021	2.73540734641021\\
  1.21640734641021	2.74040734641021\\
  1.20940734641021	2.74440734641021\\
  1.20040734641021	2.74940734641021\\
  1.19140734641021	2.75440734641021\\
  1.18240734641021	2.75940734641021\\
  1.17340734641021	2.76440734641021\\
  1.16440734641021	2.76940734641021\\
  1.15540734641021	2.77440734641021\\
  1.14440734641021	2.78040734641021\\
  1.13340734641021	2.78640734641021\\
  1.12240734641021	2.79240734641021\\
  1.10940734641021	2.79940734641021\\
  1.09640734641021	2.80640734641021\\
  1.09440734641021	2.80740734641021\\
  1.08140734641021	2.81440734641021\\
  1.07940734641021	2.81540734641021\\
  1.07740734641021	2.81640734641021\\
  1.06440734641021	2.82340734641021\\
  1.06240734641021	2.82440734641021\\
  1.06040734641021	2.82540734641021\\
  1.05840734641021	2.82640734641021\\
  1.04540734641021	2.83340734641021\\
  1.04340734641021	2.83440734641021\\
  1.04140734641021	2.83540734641021\\
  1.03940734641021	2.83640734641021\\
  1.03740734641021	2.83740734641021\\
  1.03540734641021	2.83840734641021\\
  1.03340734641021	2.83940734641021\\
  1.03140734641021	2.84040734641021\\
  1.01840734641021	2.84740734641021\\
  1.01640734641021	2.84840734641021\\
  1.01440734641021	2.84940734641021\\
  1.01240734641021	2.85040734641021\\
  1.01040734641021	2.85140734641021\\
  1.00840734641021	2.85240734641021\\
  1.00640734641021	2.85340734641021\\
  1.00440734641021	2.85440734641021\\
  1.00240734641021	2.85540734641021\\
  1.00040734641021	2.85640734641021\\
  0.998407346410207	2.85740734641021\\
  0.996407346410207	2.85840734641021\\
  0.994407346410207	2.85940734641021\\
  0.992407346410207	2.86040734641021\\
  0.990407346410207	2.86140734641021\\
  0.988407346410207	2.86240734641021\\
  0.986407346410207	2.86340734641021\\
  0.984407346410207	2.86440734641021\\
  0.982407346410207	2.86540734641021\\
  0.980407346410207	2.86640734641021\\
  0.978407346410207	2.86740734641021\\
  0.976407346410207	2.86840734641021\\
  0.974407346410207	2.86940734641021\\
  0.972407346410207	2.87040734641021\\
  0.970407346410207	2.87140734641021\\
  0.968407346410207	2.87240734641021\\
  0.966407346410207	2.87340734641021\\
  0.964407346410207	2.87440734641021\\
  0.962407346410207	2.87540734641021\\
  0.960407346410207	2.87640734641021\\
  0.958407346410207	2.87740734641021\\
  0.956407346410207	2.87840734641021\\
  0.954407346410207	2.87940734641021\\
  0.952407346410207	2.88040734641021\\
  0.950407346410207	2.88140734641021\\
  0.948407346410207	2.88240734641021\\
  0.946407346410207	2.88340734641021\\
  0.944407346410207	2.88440734641021\\
  0.942407346410207	2.88540734641021\\
  0.940407346410207	2.88640734641021\\
  0.938407346410207	2.88740734641021\\
  0.936407346410207	2.88840734641021\\
  0.934407346410207	2.88940734641021\\
  0.932407346410207	2.89040734641021\\
  0.930407346410207	2.89140734641021\\
  0.928407346410207	2.89240734641021\\
  0.926407346410207	2.89340734641021\\
  0.924407346410207	2.89440734641021\\
  0.922407346410207	2.89540734641021\\
  0.909407346410207	2.90140734641021\\
  0.907407346410207	2.90240734641021\\
  0.905407346410207	2.90340734641021\\
  0.903407346410207	2.90440734641021\\
  0.901407346410207	2.90540734641021\\
  0.899407346410207	2.90640734641021\\
  0.897407346410207	2.90740734641021\\
  0.884407346410207	2.91340734641021\\
  0.882407346410207	2.91440734641021\\
  0.880407346410207	2.91540734641021\\
  0.878407346410207	2.91640734641021\\
  0.865407346410207	2.92240734641021\\
  0.863407346410207	2.92340734641021\\
  0.850407346410207	2.92940734641021\\
  0.839407346410207	2.93440734641021\\
  0.828407346410207	2.93940734641021\\
  0.819407346410207	2.94340734641021\\
  0.810407346410207	2.94740734641021\\
  0.801407346410207	2.95140734641021\\
  0.792407346410207	2.95540734641021\\
  0.785407346410207	2.95840734641021\\
  0.778407346410207	2.96140734641021\\
  0.771407346410207	2.96440734641021\\
  0.764407346410207	2.96740734641021\\
  0.757407346410207	2.97040734641021\\
  0.750407346410207	2.97340734641021\\
  0.745407346410207	2.97540734641021\\
  0.738407346410207	2.97840734641021\\
  0.733407346410207	2.98040734641021\\
  0.726407346410207	2.98340734641021\\
  0.721407346410207	2.98540734641021\\
  0.716407346410207	2.98740734641021\\
  0.711407346410207	2.98940734641021\\
  0.706407346410207	2.99140734641021\\
  0.701407346410207	2.99340734641021\\
  0.696407346410207	2.99540734641021\\
  0.691407346410207	2.99740734641021\\
  0.686407346410207	2.99940734641021\\
  0.681407346410207	3.00140734641021\\
  0.673407346410207	3.00440734641021\\
  0.668407346410207	3.00640734641021\\
  0.660407346410207	3.00940734641021\\
  0.655407346410207	3.01140734641021\\
  0.647407346410207	3.01440734641021\\
  0.636407346410207	3.01840734641021\\
  0.628407346410207	3.02140734641021\\
  0.617407346410207	3.02540734641021\\
  0.614407346410207	3.02640734641021\\
  0.603407346410207	3.03040734641021\\
  0.600407346410207	3.03140734641021\\
  0.597407346410207	3.03240734641021\\
  0.594407346410207	3.03340734641021\\
  0.591407346410207	3.03440734641021\\
  0.580407346410207	3.03840734641021\\
  0.577407346410207	3.03940734641021\\
  0.574407346410207	3.04040734641021\\
  0.571407346410207	3.04140734641021\\
  0.568407346410207	3.04240734641021\\
  0.565407346410207	3.04340734641021\\
  0.562407346410207	3.04440734641021\\
  0.559407346410207	3.04540734641021\\
  0.556407346410207	3.04640734641021\\
  0.553407346410207	3.04740734641021\\
  0.550407346410207	3.04840734641021\\
  0.547407346410207	3.04940734641021\\
  0.544407346410207	3.05040734641021\\
  0.534407346410207	3.05340734641021\\
  0.531407346410207	3.05440734641021\\
  0.528407346410207	3.05540734641021\\
  0.525407346410207	3.05640734641021\\
  0.515407346410207	3.05940734641021\\
  0.512407346410207	3.06040734641021\\
  0.509407346410207	3.06140734641021\\
  0.499407346410207	3.06440734641021\\
  0.489407346410207	3.06740734641021\\
  0.482407346410207	3.06940734641021\\
  0.475407346410207	3.07140734641021\\
  0.468407346410207	3.07340734641021\\
  0.461407346410207	3.07540734641021\\
  0.454407346410207	3.07740734641021\\
  0.443407346410207	3.08040734641021\\
  0.439407346410207	3.08140734641021\\
  0.435407346410207	3.08240734641021\\
  0.424407346410207	3.08540734641021\\
  0.420407346410207	3.08640734641021\\
  0.416407346410207	3.08740734641021\\
  0.412407346410207	3.08840734641021\\
  0.408407346410207	3.08940734641021\\
  0.404407346410207	3.09040734641021\\
  0.400407346410207	3.09140734641021\\
  0.396407346410207	3.09240734641021\\
  0.392407346410207	3.09340734641021\\
  0.383407346410207	3.09540734641021\\
  0.379407346410207	3.09640734641021\\
  0.375407346410207	3.09740734641021\\
  0.366407346410207	3.09940734641021\\
  0.362407346410207	3.10040734641021\\
  0.357407346410207	3.10140734641021\\
  0.348407346410207	3.10340734641021\\
  0.339407346410207	3.10540734641021\\
  0.334407346410207	3.10640734641021\\
  0.329407346410207	3.10740734641021\\
  0.324407346410207	3.10840734641021\\
  0.319407346410207	3.10940734641021\\
  0.314407346410207	3.11040734641021\\
  0.309407346410207	3.11140734641021\\
  0.304407346410207	3.11240734641021\\
  0.293407346410207	3.11440734641021\\
  0.282407346410207	3.11640734641021\\
  0.276407346410207	3.11740734641021\\
  0.270407346410207	3.11840734641021\\
  0.264407346410207	3.11940734641021\\
  0.258407346410207	3.12040734641021\\
  0.252407346410207	3.12140734641021\\
  0.245407346410207	3.12240734641021\\
  0.239407346410207	3.12340734641021\\
  0.232407346410207	3.12440734641021\\
  0.225407346410207	3.12540734641021\\
  0.218407346410207	3.12640734641021\\
  0.211407346410207	3.12740734641021\\
  0.203407346410207	3.12840734641021\\
  0.195407346410207	3.12940734641021\\
  0.187407346410207	3.13040734641021\\
  0.178407346410207	3.13140734641021\\
  0.169407346410207	3.13240734641021\\
  0.160407346410207	3.13340734641021\\
  0.150407346410207	3.13440734641021\\
  0.139407346410207	3.13540734641021\\
  0.127407346410207	3.13640734641021\\
  0.114407346410207	3.13740734641021\\
  0.099407346410207	3.13840734641021\\
  0.0824073464102071	3.13940734641021\\
  0.0814073464102072	3.13940734641021\\
  0.0604073464102073	3.14040734641021\\
  0.0594073464102074	3.14040734641021\\
  0.0584073464102071	3.14040734641021\\
  0.0574073464102072	3.14040734641021\\
  0.0564073464102073	3.14040734641021\\
  0.0554073464102074	3.14040734641021\\
  0.0544073464102071	3.14040734641021\\
  0.0534073464102072	3.14040734641021\\
  0.0524073464102073	3.14040734641021\\
  0.0514073464102074	3.14040734641021\\
  0.0504073464102071	3.14040734641021\\
  0.0494073464102072	3.14040734641021\\
  0.0484073464102073	3.14040734641021\\
  0.0474073464102074	3.14040734641021\\
  0.0464073464102071	3.14040734641021\\
  0.0454073464102072	3.14040734641021\\
  0.0444073464102073	3.14040734641021\\
  0.0234073464102074	3.14140734641021\\
  0.022407346410207	3.14140734641021\\
  0.0214073464102071	3.14140734641021\\
  0.0204073464102072	3.14140734641021\\
  0.0194073464102074	3.14140734641021\\
  0.018407346410207	3.14140734641021\\
  0.0174073464102071	3.14140734641021\\
  0.0164073464102072	3.14140734641021\\
  0.0154073464102074	3.14140734641021\\
  0.014407346410207	3.14140734641021\\
  0.0134073464102071	3.14140734641021\\
  0.0124073464102072	3.14140734641021\\
  0.0114073464102074	3.14140734641021\\
  0.010407346410207	3.14140734641021\\
  0.00940734641020713	3.14140734641021\\
  0.00840734641020724	3.14140734641021\\
  0.00740734641020735	3.14140734641021\\
  0.00640734641020702	3.14140734641021\\
  0.00540734641020713	3.14140734641021\\
  0.00440734641020724	3.14140734641021\\
  0.00340734641020735	3.14140734641021\\
  0.00240734641020701	3.14140734641021\\
  0.00140734641020712	3.14140734641021\\
  0.000407346410207232	3.14140734641021\\
  -0.000592653589793102	3.14140734641021\\
  -0.00159265358979299	3.14140734641021\\
  -0.00259265358979288	3.14140734641021\\
  -0.00359265358979322	3.14140734641021\\
  -0.00459265358979311	3.14140734641021\\
  -0.005592653589793	3.14140734641021\\
  -0.00659265358979289	3.14140734641021\\
  -0.00759265358979322	3.14140734641021\\
  -0.00859265358979311	3.14140734641021\\
  -0.009592653589793	3.14140734641021\\
  -0.0105926535897929	3.14140734641021\\
  -0.0115926535897932	3.14140734641021\\
  -0.0125926535897931	3.14140734641021\\
  -0.013592653589793	3.14140734641021\\
  -0.0145926535897929	3.14140734641021\\
  -0.0155926535897932	3.14140734641021\\
  -0.0165926535897931	3.14140734641021\\
  -0.017592653589793	3.14140734641021\\
  -0.0185926535897929	3.14140734641021\\
  -0.0195926535897932	3.14140734641021\\
  -0.0205926535897931	3.14140734641021\\
  -0.021592653589793	3.14140734641021\\
  -0.0225926535897929	3.14140734641021\\
  -0.0235926535897932	3.14140734641021\\
  -0.0445926535897931	3.14040734641021\\
  -0.045592653589793	3.14040734641021\\
  -0.0465926535897929	3.14040734641021\\
  -0.0475926535897933	3.14040734641021\\
  -0.0485926535897931	3.14040734641021\\
  -0.049592653589793	3.14040734641021\\
  -0.0505926535897929	3.14040734641021\\
  -0.0515926535897933	3.14040734641021\\
  -0.0525926535897931	3.14040734641021\\
  -0.053592653589793	3.14040734641021\\
  -0.0545926535897929	3.14040734641021\\
  -0.0555926535897933	3.14040734641021\\
  -0.0565926535897932	3.14040734641021\\
  -0.057592653589793	3.14040734641021\\
  -0.0585926535897929	3.14040734641021\\
  -0.0595926535897933	3.14040734641021\\
  -0.0605926535897932	3.14040734641021\\
  -0.0815926535897931	3.13940734641021\\
  -0.082592653589793	3.13940734641021\\
  -0.0995926535897929	3.13840734641021\\
  -0.114592653589793	3.13740734641021\\
  -0.127592653589793	3.13640734641021\\
  -0.138592653589793	3.13540734641021\\
  -0.149592653589793	3.13440734641021\\
  -0.160592653589793	3.13340734641021\\
  -0.169592653589793	3.13240734641021\\
  -0.178592653589793	3.13140734641021\\
  -0.187592653589793	3.13040734641021\\
  -0.195592653589793	3.12940734641021\\
  -0.203592653589793	3.12840734641021\\
  -0.211592653589793	3.12740734641021\\
  -0.218592653589793	3.12640734641021\\
  -0.225592653589793	3.12540734641021\\
  -0.232592653589793	3.12440734641021\\
  -0.239592653589793	3.12340734641021\\
  -0.245592653589793	3.12240734641021\\
  -0.252592653589793	3.12140734641021\\
  -0.258592653589793	3.12040734641021\\
  -0.264592653589793	3.11940734641021\\
  -0.270592653589793	3.11840734641021\\
  -0.276592653589793	3.11740734641021\\
  -0.287592653589793	3.11540734641021\\
  -0.293592653589793	3.11440734641021\\
  -0.298592653589793	3.11340734641021\\
  -0.309592653589793	3.11140734641021\\
  -0.314592653589793	3.11040734641021\\
  -0.319592653589793	3.10940734641021\\
  -0.324592653589793	3.10840734641021\\
  -0.329592653589793	3.10740734641021\\
  -0.334592653589793	3.10640734641021\\
  -0.343592653589793	3.10440734641021\\
  -0.348592653589793	3.10340734641021\\
  -0.357592653589793	3.10140734641021\\
  -0.366592653589793	3.09940734641021\\
  -0.375592653589793	3.09740734641021\\
  -0.379592653589793	3.09640734641021\\
  -0.383592653589793	3.09540734641021\\
  -0.387592653589793	3.09440734641021\\
  -0.396592653589793	3.09240734641021\\
  -0.400592653589793	3.09140734641021\\
  -0.404592653589793	3.09040734641021\\
  -0.408592653589793	3.08940734641021\\
  -0.412592653589793	3.08840734641021\\
  -0.416592653589793	3.08740734641021\\
  -0.420592653589793	3.08640734641021\\
  -0.431592653589793	3.08340734641021\\
  -0.435592653589793	3.08240734641021\\
  -0.439592653589793	3.08140734641021\\
  -0.450592653589793	3.07840734641021\\
  -0.461592653589793	3.07540734641021\\
  -0.468592653589793	3.07340734641021\\
  -0.475592653589793	3.07140734641021\\
  -0.482592653589793	3.06940734641021\\
  -0.492592653589793	3.06640734641021\\
  -0.502592653589793	3.06340734641021\\
  -0.512592653589793	3.06040734641021\\
  -0.515592653589793	3.05940734641021\\
  -0.525592653589793	3.05640734641021\\
  -0.528592653589793	3.05540734641021\\
  -0.531592653589793	3.05440734641021\\
  -0.534592653589793	3.05340734641021\\
  -0.537592653589793	3.05240734641021\\
  -0.540592653589793	3.05140734641021\\
  -0.543592653589793	3.05040734641021\\
  -0.553592653589793	3.04740734641021\\
  -0.556592653589793	3.04640734641021\\
  -0.559592653589793	3.04540734641021\\
  -0.562592653589793	3.04440734641021\\
  -0.565592653589793	3.04340734641021\\
  -0.568592653589793	3.04240734641021\\
  -0.571592653589793	3.04140734641021\\
  -0.582592653589793	3.03740734641021\\
  -0.585592653589793	3.03640734641021\\
  -0.588592653589793	3.03540734641021\\
  -0.591592653589793	3.03440734641021\\
  -0.594592653589793	3.03340734641021\\
  -0.597592653589793	3.03240734641021\\
  -0.600592653589793	3.03140734641021\\
  -0.611592653589793	3.02740734641021\\
  -0.614592653589793	3.02640734641021\\
  -0.625592653589793	3.02240734641021\\
  -0.636592653589793	3.01840734641021\\
  -0.644592653589793	3.01540734641021\\
  -0.652592653589793	3.01240734641021\\
  -0.660592653589793	3.00940734641021\\
  -0.665592653589793	3.00740734641021\\
  -0.673592653589793	3.00440734641021\\
  -0.678592653589793	3.00240734641021\\
  -0.683592653589793	3.00040734641021\\
  -0.691592653589793	2.99740734641021\\
  -0.696592653589793	2.99540734641021\\
  -0.701592653589793	2.99340734641021\\
  -0.706592653589793	2.99140734641021\\
  -0.711592653589793	2.98940734641021\\
  -0.716592653589793	2.98740734641021\\
  -0.723592653589793	2.98440734641021\\
  -0.728592653589793	2.98240734641021\\
  -0.733592653589793	2.98040734641021\\
  -0.740592653589793	2.97740734641021\\
  -0.745592653589793	2.97540734641021\\
  -0.752592653589793	2.97240734641021\\
  -0.757592653589793	2.97040734641021\\
  -0.764592653589793	2.96740734641021\\
  -0.771592653589793	2.96440734641021\\
  -0.778592653589793	2.96140734641021\\
  -0.785592653589793	2.95840734641021\\
  -0.794592653589793	2.95440734641021\\
  -0.801592653589793	2.95140734641021\\
  -0.810592653589793	2.94740734641021\\
  -0.819592653589793	2.94340734641021\\
  -0.830592653589793	2.93840734641021\\
  -0.841592653589793	2.93340734641021\\
  -0.852592653589793	2.92840734641021\\
  -0.865592653589793	2.92240734641021\\
  -0.867592653589793	2.92140734641021\\
  -0.869592653589793	2.92040734641021\\
  -0.882592653589793	2.91440734641021\\
  -0.884592653589793	2.91340734641021\\
  -0.886592653589793	2.91240734641021\\
  -0.888592653589793	2.91140734641021\\
  -0.901592653589793	2.90540734641021\\
  -0.903592653589793	2.90440734641021\\
  -0.905592653589793	2.90340734641021\\
  -0.907592653589793	2.90240734641021\\
  -0.909592653589793	2.90140734641021\\
  -0.911592653589793	2.90040734641021\\
  -0.913592653589793	2.89940734641021\\
  -0.915592653589793	2.89840734641021\\
  -0.928592653589793	2.89240734641021\\
  -0.930592653589793	2.89140734641021\\
  -0.932592653589793	2.89040734641021\\
  -0.934592653589793	2.88940734641021\\
  -0.936592653589793	2.88840734641021\\
  -0.938592653589793	2.88740734641021\\
  -0.940592653589793	2.88640734641021\\
  -0.942592653589793	2.88540734641021\\
  -0.944592653589793	2.88440734641021\\
  -0.946592653589793	2.88340734641021\\
  -0.948592653589793	2.88240734641021\\
  -0.950592653589793	2.88140734641021\\
  -0.952592653589793	2.88040734641021\\
  -0.954592653589793	2.87940734641021\\
  -0.956592653589793	2.87840734641021\\
  -0.958592653589793	2.87740734641021\\
  -0.960592653589793	2.87640734641021\\
  -0.962592653589793	2.87540734641021\\
  -0.964592653589793	2.87440734641021\\
  -0.966592653589793	2.87340734641021\\
  -0.968592653589793	2.87240734641021\\
  -0.970592653589793	2.87140734641021\\
  -0.972592653589793	2.87040734641021\\
  -0.974592653589793	2.86940734641021\\
  -0.976592653589793	2.86840734641021\\
  -0.978592653589793	2.86740734641021\\
  -0.980592653589793	2.86640734641021\\
  -0.982592653589793	2.86540734641021\\
  -0.984592653589793	2.86440734641021\\
  -0.986592653589793	2.86340734641021\\
  -0.988592653589793	2.86240734641021\\
  -0.990592653589793	2.86140734641021\\
  -0.992592653589793	2.86040734641021\\
  -0.994592653589793	2.85940734641021\\
  -0.996592653589793	2.85840734641021\\
  -0.998592653589793	2.85740734641021\\
  -1.00059265358979	2.85640734641021\\
  -1.00259265358979	2.85540734641021\\
  -1.00459265358979	2.85440734641021\\
  -1.00659265358979	2.85340734641021\\
  -1.00859265358979	2.85240734641021\\
  -1.01059265358979	2.85140734641021\\
  -1.02359265358979	2.84440734641021\\
  -1.02559265358979	2.84340734641021\\
  -1.02759265358979	2.84240734641021\\
  -1.02959265358979	2.84140734641021\\
  -1.03159265358979	2.84040734641021\\
  -1.03359265358979	2.83940734641021\\
  -1.03559265358979	2.83840734641021\\
  -1.03759265358979	2.83740734641021\\
  -1.03959265358979	2.83640734641021\\
  -1.04159265358979	2.83540734641021\\
  -1.05459265358979	2.82840734641021\\
  -1.05659265358979	2.82740734641021\\
  -1.05859265358979	2.82640734641021\\
  -1.06059265358979	2.82540734641021\\
  -1.06259265358979	2.82440734641021\\
  -1.07559265358979	2.81740734641021\\
  -1.07759265358979	2.81640734641021\\
  -1.07959265358979	2.81540734641021\\
  -1.09259265358979	2.80840734641021\\
  -1.09459265358979	2.80740734641021\\
  -1.10759265358979	2.80040734641021\\
  -1.12059265358979	2.79340734641021\\
  -1.13159265358979	2.78740734641021\\
  -1.14259265358979	2.78140734641021\\
  -1.15359265358979	2.77540734641021\\
  -1.16259265358979	2.77040734641021\\
  -1.17159265358979	2.76540734641021\\
  -1.18259265358979	2.75940734641021\\
  -1.18959265358979	2.75540734641021\\
  -1.19859265358979	2.75040734641021\\
  -1.20759265358979	2.74540734641021\\
  -1.21459265358979	2.74140734641021\\
  -1.22359265358979	2.73640734641021\\
  -1.23059265358979	2.73240734641021\\
  -1.23959265358979	2.72740734641021\\
  -1.24659265358979	2.72340734641021\\
  -1.25359265358979	2.71940734641021\\
  -1.26059265358979	2.71540734641021\\
  -1.26759265358979	2.71140734641021\\
  -1.27459265358979	2.70740734641021\\
  -1.28159265358979	2.70340734641021\\
  -1.28659265358979	2.70040734641021\\
  -1.29359265358979	2.69640734641021\\
  -1.30059265358979	2.69240734641021\\
  -1.30559265358979	2.68940734641021\\
  -1.31259265358979	2.68540734641021\\
  -1.31959265358979	2.68140734641021\\
  -1.32459265358979	2.67840734641021\\
  -1.33159265358979	2.67440734641021\\
  -1.33659265358979	2.67140734641021\\
  -1.34359265358979	2.66740734641021\\
  -1.34859265358979	2.66440734641021\\
  -1.35359265358979	2.66140734641021\\
  -1.36059265358979	2.65740734641021\\
  -1.36559265358979	2.65440734641021\\
  -1.37059265358979	2.65140734641021\\
  -1.37559265358979	2.64840734641021\\
  -1.38259265358979	2.64440734641021\\
  -1.38759265358979	2.64140734641021\\
  -1.39259265358979	2.63840734641021\\
  -1.39759265358979	2.63540734641021\\
  -1.40259265358979	2.63240734641021\\
  -1.40759265358979	2.62940734641021\\
  -1.41259265358979	2.62640734641021\\
  -1.41959265358979	2.62240734641021\\
  -1.42459265358979	2.61940734641021\\
  -1.42959265358979	2.61640734641021\\
  -1.43459265358979	2.61340734641021\\
  -1.43959265358979	2.61040734641021\\
  -1.44459265358979	2.60740734641021\\
  -1.45259265358979	2.60240734641021\\
  -1.45759265358979	2.59940734641021\\
  -1.46259265358979	2.59640734641021\\
  -1.46759265358979	2.59340734641021\\
  -1.47259265358979	2.59040734641021\\
  -1.47759265358979	2.58740734641021\\
  -1.48259265358979	2.58440734641021\\
  -1.49059265358979	2.57940734641021\\
  -1.49559265358979	2.57640734641021\\
  -1.50059265358979	2.57340734641021\\
  -1.50559265358979	2.57040734641021\\
  -1.51359265358979	2.56540734641021\\
  -1.51859265358979	2.56240734641021\\
  -1.52659265358979	2.55740734641021\\
  -1.53159265358979	2.55440734641021\\
  -1.53959265358979	2.54940734641021\\
  -1.54459265358979	2.54640734641021\\
  -1.55259265358979	2.54140734641021\\
  -1.55759265358979	2.53840734641021\\
  -1.56559265358979	2.53340734641021\\
  -1.57359265358979	2.52840734641021\\
  -1.57859265358979	2.52540734641021\\
  -1.58659265358979	2.52040734641021\\
  -1.59459265358979	2.51540734641021\\
  -1.60259265358979	2.51040734641021\\
  -1.61059265358979	2.50540734641021\\
  -1.61859265358979	2.50040734641021\\
  -1.62959265358979	2.49340734641021\\
  -1.63759265358979	2.48840734641021\\
  -1.64859265358979	2.48140734641021\\
  -1.65659265358979	2.47640734641021\\
  -1.66759265358979	2.46940734641021\\
  -1.67859265358979	2.46240734641021\\
  -1.68159265358979	2.46040734641021\\
  -1.69259265358979	2.45340734641021\\
  -1.69559265358979	2.45140734641021\\
  -1.70659265358979	2.44440734641021\\
  -1.70959265358979	2.44240734641021\\
  -1.72059265358979	2.43540734641021\\
  -1.72359265358979	2.43340734641021\\
  -1.72659265358979	2.43140734641021\\
  -1.73759265358979	2.42440734641021\\
  -1.74059265358979	2.42240734641021\\
  -1.74359265358979	2.42040734641021\\
  -1.74659265358979	2.41840734641021\\
  -1.75759265358979	2.41140734641021\\
  -1.76059265358979	2.40940734641021\\
  -1.76359265358979	2.40740734641021\\
  -1.76659265358979	2.40540734641021\\
  -1.76959265358979	2.40340734641021\\
  -1.77259265358979	2.40140734641021\\
  -1.77559265358979	2.39940734641021\\
  -1.77859265358979	2.39740734641021\\
  -1.78959265358979	2.39040734641021\\
  -1.79259265358979	2.38840734641021\\
  -1.79559265358979	2.38640734641021\\
  -1.79859265358979	2.38440734641021\\
  -1.80159265358979	2.38240734641021\\
  -1.80459265358979	2.38040734641021\\
  -1.80759265358979	2.37840734641021\\
  -1.81059265358979	2.37640734641021\\
  -1.81359265358979	2.37440734641021\\
  -1.81659265358979	2.37240734641021\\
  -1.81959265358979	2.37040734641021\\
  -1.82259265358979	2.36840734641021\\
  -1.82559265358979	2.36640734641021\\
  -1.82859265358979	2.36440734641021\\
  -1.83159265358979	2.36240734641021\\
  -1.83459265358979	2.36040734641021\\
  -1.83759265358979	2.35840734641021\\
  -1.84059265358979	2.35640734641021\\
  -1.84359265358979	2.35440734641021\\
  -1.84659265358979	2.35240734641021\\
  -1.85659265358979	2.34540734641021\\
  -1.85959265358979	2.34340734641021\\
  -1.86259265358979	2.34140734641021\\
  -1.86559265358979	2.33940734641021\\
  -1.86859265358979	2.33740734641021\\
  -1.87159265358979	2.33540734641021\\
  -1.87459265358979	2.33340734641021\\
  -1.88459265358979	2.32640734641021\\
  -1.88759265358979	2.32440734641021\\
  -1.89059265358979	2.32240734641021\\
  -1.89359265358979	2.32040734641021\\
  -1.90359265358979	2.31340734641021\\
  -1.90659265358979	2.31140734641021\\
  -1.90959265358979	2.30940734641021\\
  -1.91959265358979	2.30240734641021\\
  -1.92259265358979	2.30040734641021\\
  -1.93259265358979	2.29340734641021\\
  -1.94259265358979	2.28640734641021\\
  -1.95259265358979	2.27940734641021\\
  -1.95959265358979	2.27440734641021\\
  -1.96659265358979	2.26940734641021\\
  -1.97659265358979	2.26240734641021\\
  -1.98359265358979	2.25740734641021\\
  -1.98759265358979	2.25440734641021\\
  -1.99459265358979	2.24940734641021\\
  -2.00159265358979	2.24440734641021\\
  -2.00559265358979	2.24140734641021\\
  -2.01259265358979	2.23640734641021\\
  -2.01659265358979	2.23340734641021\\
  -2.02359265358979	2.22840734641021\\
  -2.02759265358979	2.22540734641021\\
  -2.03159265358979	2.22240734641021\\
  -2.03859265358979	2.21740734641021\\
  -2.04259265358979	2.21440734641021\\
  -2.04659265358979	2.21140734641021\\
  -2.05059265358979	2.20840734641021\\
  -2.05459265358979	2.20540734641021\\
  -2.05859265358979	2.20240734641021\\
  -2.06259265358979	2.19940734641021\\
  -2.06659265358979	2.19640734641021\\
  -2.07059265358979	2.19340734641021\\
  -2.07459265358979	2.19040734641021\\
  -2.07859265358979	2.18740734641021\\
  -2.08259265358979	2.18440734641021\\
  -2.08659265358979	2.18140734641021\\
  -2.09059265358979	2.17840734641021\\
  -2.09459265358979	2.17540734641021\\
  -2.10359265358979	2.16840734641021\\
  -2.10759265358979	2.16540734641021\\
  -2.11659265358979	2.15840734641021\\
  -2.12559265358979	2.15140734641021\\
  -2.13459265358979	2.14440734641021\\
  -2.13959265358979	2.14040734641021\\
  -2.14859265358979	2.13340734641021\\
  -2.15359265358979	2.12940734641021\\
  -2.15859265358979	2.12540734641021\\
  -2.16359265358979	2.12140734641021\\
  -2.16859265358979	2.11740734641021\\
  -2.17359265358979	2.11340734641021\\
  -2.17959265358979	2.10840734641021\\
  -2.18459265358979	2.10440734641021\\
  -2.18959265358979	2.10040734641021\\
  -2.19559265358979	2.09540734641021\\
  -2.20159265358979	2.09040734641021\\
  -2.20659265358979	2.08640734641021\\
  -2.21259265358979	2.08140734641021\\
  -2.21859265358979	2.07640734641021\\
  -2.22559265358979	2.07040734641021\\
  -2.23159265358979	2.06540734641021\\
  -2.23759265358979	2.06040734641021\\
  -2.24459265358979	2.05440734641021\\
  -2.25159265358979	2.04840734641021\\
  -2.25959265358979	2.04140734641021\\
  -2.26659265358979	2.03540734641021\\
  -2.27459265358979	2.02840734641021\\
  -2.28359265358979	2.02040734641021\\
  -2.29259265358979	2.01240734641021\\
  -2.30159265358979	2.00440734641021\\
  -2.31259265358979	1.99440734641021\\
  -2.32359265358979	1.98440734641021\\
  -2.32459265358979	1.98340734641021\\
  -2.33759265358979	1.97140734641021\\
  -2.33859265358979	1.97040734641021\\
  -2.33959265358979	1.96940734641021\\
  -2.34059265358979	1.96840734641021\\
  -2.35359265358979	1.95640734641021\\
  -2.35459265358979	1.95540734641021\\
  -2.35559265358979	1.95440734641021\\
  -2.35659265358979	1.95340734641021\\
  -2.35759265358979	1.95240734641021\\
  -2.35859265358979	1.95140734641021\\
  -2.35959265358979	1.95040734641021\\
  -2.36059265358979	1.94940734641021\\
  -2.36159265358979	1.94840734641021\\
  -2.36259265358979	1.94740734641021\\
  -2.36359265358979	1.94640734641021\\
  -2.36459265358979	1.94540734641021\\
  -2.36559265358979	1.94440734641021\\
  -2.37859265358979	1.93240734641021\\
  -2.37959265358979	1.93140734641021\\
  -2.38059265358979	1.93040734641021\\
  -2.38159265358979	1.92940734641021\\
  -2.38259265358979	1.92840734641021\\
  -2.38359265358979	1.92740734641021\\
  -2.38459265358979	1.92640734641021\\
  -2.38559265358979	1.92540734641021\\
  -2.38659265358979	1.92440734641021\\
  -2.38759265358979	1.92340734641021\\
  -2.38859265358979	1.92240734641021\\
  -2.38959265358979	1.92140734641021\\
  -2.39059265358979	1.92040734641021\\
  -2.39159265358979	1.91940734641021\\
  -2.39259265358979	1.91840734641021\\
  -2.39359265358979	1.91740734641021\\
  -2.39459265358979	1.91640734641021\\
  -2.39559265358979	1.91540734641021\\
  -2.39659265358979	1.91440734641021\\
  -2.39759265358979	1.91340734641021\\
  -2.39859265358979	1.91240734641021\\
  -2.39959265358979	1.91140734641021\\
  -2.40059265358979	1.91040734641021\\
  -2.40159265358979	1.90940734641021\\
  -2.40259265358979	1.90840734641021\\
  -2.40359265358979	1.90740734641021\\
  -2.40459265358979	1.90640734641021\\
  -2.40559265358979	1.90540734641021\\
  -2.40659265358979	1.90440734641021\\
  -2.40759265358979	1.90340734641021\\
  -2.40859265358979	1.90240734641021\\
  -2.40959265358979	1.90140734641021\\
  -2.41059265358979	1.90040734641021\\
  -2.41159265358979	1.89940734641021\\
  -2.41259265358979	1.89840734641021\\
  -2.41359265358979	1.89740734641021\\
  -2.41459265358979	1.89640734641021\\
  -2.41559265358979	1.89540734641021\\
  -2.41659265358979	1.89440734641021\\
  -2.41759265358979	1.89340734641021\\
  -2.41859265358979	1.89240734641021\\
  -2.41959265358979	1.89140734641021\\
  -2.42059265358979	1.89040734641021\\
  -2.42159265358979	1.88940734641021\\
  -2.42259265358979	1.88840734641021\\
  -2.42359265358979	1.88740734641021\\
  -2.42459265358979	1.88640734641021\\
  -2.42559265358979	1.88540734641021\\
  -2.42659265358979	1.88440734641021\\
  -2.42759265358979	1.88340734641021\\
  -2.42859265358979	1.88240734641021\\
  -2.42959265358979	1.88140734641021\\
  -2.43059265358979	1.88040734641021\\
  -2.44259265358979	1.86740734641021\\
  -2.44359265358979	1.86640734641021\\
  -2.44459265358979	1.86540734641021\\
  -2.44559265358979	1.86440734641021\\
  -2.44659265358979	1.86340734641021\\
  -2.44759265358979	1.86240734641021\\
  -2.44859265358979	1.86140734641021\\
  -2.44959265358979	1.86040734641021\\
  -2.45059265358979	1.85940734641021\\
  -2.45159265358979	1.85840734641021\\
  -2.45259265358979	1.85740734641021\\
  -2.45359265358979	1.85640734641021\\
  -2.46559265358979	1.84340734641021\\
  -2.46659265358979	1.84240734641021\\
  -2.46759265358979	1.84140734641021\\
  -2.46859265358979	1.84040734641021\\
  -2.47959265358979	1.82840734641021\\
  -2.49059265358979	1.81640734641021\\
  -2.49859265358979	1.80740734641021\\
  -2.50759265358979	1.79740734641021\\
  -2.51459265358979	1.78940734641021\\
  -2.52159265358979	1.78140734641021\\
  -2.52759265358979	1.77440734641021\\
  -2.53359265358979	1.76740734641021\\
  -2.53959265358979	1.76040734641021\\
  -2.54559265358979	1.75340734641021\\
  -2.55059265358979	1.74740734641021\\
  -2.55559265358979	1.74140734641021\\
  -2.56059265358979	1.73540734641021\\
  -2.56459265358979	1.73040734641021\\
  -2.56959265358979	1.72440734641021\\
  -2.57359265358979	1.71940734641021\\
  -2.57759265358979	1.71440734641021\\
  -2.58159265358979	1.70940734641021\\
  -2.58559265358979	1.70440734641021\\
  -2.58959265358979	1.69940734641021\\
  -2.59359265358979	1.69440734641021\\
  -2.59759265358979	1.68940734641021\\
  -2.60459265358979	1.68040734641021\\
  -2.61159265358979	1.67140734641021\\
  -2.61459265358979	1.66740734641021\\
  -2.61759265358979	1.66340734641021\\
  -2.62059265358979	1.65940734641021\\
  -2.62359265358979	1.65540734641021\\
  -2.62659265358979	1.65140734641021\\
  -2.62959265358979	1.64740734641021\\
  -2.63259265358979	1.64340734641021\\
  -2.63559265358979	1.63940734641021\\
  -2.63859265358979	1.63540734641021\\
  -2.64159265358979	1.63140734641021\\
  -2.64659265358979	1.62440734641021\\
  -2.64959265358979	1.62040734641021\\
  -2.65459265358979	1.61340734641021\\
  -2.65759265358979	1.60940734641021\\
  -2.66259265358979	1.60240734641021\\
  -2.66959265358979	1.59240734641021\\
  -2.67659265358979	1.58240734641021\\
  -2.67859265358979	1.57940734641021\\
  -2.68559265358979	1.56940734641021\\
  -2.68759265358979	1.56640734641021\\
  -2.68959265358979	1.56340734641021\\
  -2.69159265358979	1.56040734641021\\
  -2.69359265358979	1.55740734641021\\
  -2.69559265358979	1.55440734641021\\
  -2.69759265358979	1.55140734641021\\
  -2.69959265358979	1.54840734641021\\
  -2.70159265358979	1.54540734641021\\
  -2.70359265358979	1.54240734641021\\
  -2.70559265358979	1.53940734641021\\
  -2.70759265358979	1.53640734641021\\
  -2.70959265358979	1.53340734641021\\
  -2.71159265358979	1.53040734641021\\
  -2.71359265358979	1.52740734641021\\
  -2.71559265358979	1.52440734641021\\
  -2.71759265358979	1.52140734641021\\
  -2.71959265358979	1.51840734641021\\
  -2.72659265358979	1.50740734641021\\
  -2.72859265358979	1.50440734641021\\
  -2.73359265358979	1.49640734641021\\
  -2.73859265358979	1.48840734641021\\
  -2.74359265358979	1.48040734641021\\
  -2.74859265358979	1.47240734641021\\
  -2.75159265358979	1.46740734641021\\
  -2.75459265358979	1.46240734641021\\
  -2.75759265358979	1.45740734641021\\
  -2.76259265358979	1.44940734641021\\
  -2.76659265358979	1.44240734641021\\
  -2.76959265358979	1.43740734641021\\
  -2.77259265358979	1.43240734641021\\
  -2.77559265358979	1.42740734641021\\
  -2.77959265358979	1.42040734641021\\
  -2.78359265358979	1.41340734641021\\
  -2.78659265358979	1.40840734641021\\
  -2.79059265358979	1.40140734641021\\
  -2.79559265358979	1.39240734641021\\
  -2.79959265358979	1.38540734641021\\
  -2.80459265358979	1.37640734641021\\
  -2.81059265358979	1.36540734641021\\
  -2.81659265358979	1.35440734641021\\
  -2.81759265358979	1.35240734641021\\
  -2.82459265358979	1.33940734641021\\
  -2.82559265358979	1.33740734641021\\
  -2.82659265358979	1.33540734641021\\
  -2.82759265358979	1.33340734641021\\
  -2.82859265358979	1.33140734641021\\
  -2.83559265358979	1.31840734641021\\
  -2.83659265358979	1.31640734641021\\
  -2.83759265358979	1.31440734641021\\
  -2.83859265358979	1.31240734641021\\
  -2.83959265358979	1.31040734641021\\
  -2.84059265358979	1.30840734641021\\
  -2.84159265358979	1.30640734641021\\
  -2.84259265358979	1.30440734641021\\
  -2.84359265358979	1.30240734641021\\
  -2.84459265358979	1.30040734641021\\
  -2.84559265358979	1.29840734641021\\
  -2.84659265358979	1.29640734641021\\
  -2.84759265358979	1.29440734641021\\
  -2.84859265358979	1.29240734641021\\
  -2.84959265358979	1.29040734641021\\
  -2.85059265358979	1.28840734641021\\
  -2.85159265358979	1.28640734641021\\
  -2.85259265358979	1.28440734641021\\
  -2.85359265358979	1.28240734641021\\
  -2.85459265358979	1.28040734641021\\
  -2.85559265358979	1.27840734641021\\
  -2.85659265358979	1.27640734641021\\
  -2.85759265358979	1.27440734641021\\
  -2.85859265358979	1.27240734641021\\
  -2.85959265358979	1.27040734641021\\
  -2.86059265358979	1.26840734641021\\
  -2.86159265358979	1.26640734641021\\
  -2.86259265358979	1.26440734641021\\
  -2.86359265358979	1.26240734641021\\
  -2.86459265358979	1.26040734641021\\
  -2.86559265358979	1.25840734641021\\
  -2.87159265358979	1.24540734641021\\
  -2.87259265358979	1.24340734641021\\
  -2.87359265358979	1.24140734641021\\
  -2.87459265358979	1.23940734641021\\
  -2.87559265358979	1.23740734641021\\
  -2.88159265358979	1.22440734641021\\
  -2.88259265358979	1.22240734641021\\
  -2.88359265358979	1.22040734641021\\
  -2.88859265358979	1.20940734641021\\
  -2.89359265358979	1.19840734641021\\
  -2.89759265358979	1.18940734641021\\
  -2.90159265358979	1.18040734641021\\
  -2.90559265358979	1.17140734641021\\
  -2.90859265358979	1.16440734641021\\
  -2.91159265358979	1.15740734641021\\
  -2.91459265358979	1.15040734641021\\
  -2.91759265358979	1.14340734641021\\
  -2.92059265358979	1.13640734641021\\
  -2.92259265358979	1.13140734641021\\
  -2.92559265358979	1.12440734641021\\
  -2.92759265358979	1.11940734641021\\
  -2.92959265358979	1.11440734641021\\
  -2.93259265358979	1.10740734641021\\
  -2.93459265358979	1.10240734641021\\
  -2.93659265358979	1.09740734641021\\
  -2.93859265358979	1.09240734641021\\
  -2.94059265358979	1.08740734641021\\
  -2.94259265358979	1.08240734641021\\
  -2.94559265358979	1.07440734641021\\
  -2.94759265358979	1.06940734641021\\
  -2.94959265358979	1.06440734641021\\
  -2.95259265358979	1.05640734641021\\
  -2.95559265358979	1.04840734641021\\
  -2.95759265358979	1.04340734641021\\
  -2.96059265358979	1.03540734641021\\
  -2.96459265358979	1.02440734641021\\
  -2.96859265358979	1.01340734641021\\
  -2.97259265358979	1.00240734641021\\
  -2.97359265358979	0.999407346410207\\
  -2.97459265358979	0.996407346410207\\
  -2.97859265358979	0.985407346410207\\
  -2.97959265358979	0.982407346410207\\
  -2.98059265358979	0.979407346410207\\
  -2.98159265358979	0.976407346410207\\
  -2.98259265358979	0.973407346410207\\
  -2.98359265358979	0.970407346410207\\
  -2.98459265358979	0.967407346410207\\
  -2.98559265358979	0.964407346410207\\
  -2.98959265358979	0.953407346410207\\
  -2.99059265358979	0.950407346410207\\
  -2.99159265358979	0.947407346410207\\
  -2.99259265358979	0.944407346410207\\
  -2.99359265358979	0.941407346410207\\
  -2.99659265358979	0.931407346410207\\
  -2.99759265358979	0.928407346410207\\
  -2.99859265358979	0.925407346410207\\
  -2.99959265358979	0.922407346410207\\
  -3.00059265358979	0.919407346410207\\
  -3.00159265358979	0.916407346410207\\
  -3.00259265358979	0.913407346410207\\
  -3.00359265358979	0.910407346410207\\
  -3.00659265358979	0.900407346410207\\
  -3.00759265358979	0.897407346410207\\
  -3.00859265358979	0.894407346410207\\
  -3.00959265358979	0.891407346410207\\
  -3.01259265358979	0.881407346410207\\
  -3.01559265358979	0.871407346410207\\
  -3.01659265358979	0.868407346410207\\
  -3.01859265358979	0.861407346410207\\
  -3.02159265358979	0.851407346410207\\
  -3.02359265358979	0.844407346410207\\
  -3.02559265358979	0.837407346410207\\
  -3.02759265358979	0.830407346410207\\
  -3.02959265358979	0.823407346410207\\
  -3.03159265358979	0.816407346410207\\
  -3.03359265358979	0.809407346410207\\
  -3.03659265358979	0.798407346410207\\
  -3.03959265358979	0.787407346410207\\
  -3.04059265358979	0.783407346410207\\
  -3.04159265358979	0.779407346410207\\
  -3.04459265358979	0.768407346410207\\
  -3.04559265358979	0.764407346410207\\
  -3.04659265358979	0.760407346410207\\
  -3.04759265358979	0.756407346410207\\
  -3.04859265358979	0.752407346410207\\
  -3.04959265358979	0.748407346410207\\
  -3.05059265358979	0.744407346410207\\
  -3.05159265358979	0.740407346410207\\
  -3.05259265358979	0.736407346410207\\
  -3.05359265358979	0.732407346410207\\
  -3.05459265358979	0.728407346410207\\
  -3.05559265358979	0.724407346410207\\
  -3.05659265358979	0.720407346410207\\
  -3.05759265358979	0.716407346410207\\
  -3.05859265358979	0.712407346410207\\
  -3.06059265358979	0.703407346410207\\
  -3.06159265358979	0.699407346410207\\
  -3.06259265358979	0.695407346410207\\
  -3.06459265358979	0.686407346410207\\
  -3.06559265358979	0.682407346410207\\
  -3.06759265358979	0.673407346410207\\
  -3.06959265358979	0.664407346410207\\
  -3.07159265358979	0.655407346410207\\
  -3.07359265358979	0.646407346410207\\
  -3.07459265358979	0.641407346410207\\
  -3.07659265358979	0.632407346410207\\
  -3.07759265358979	0.627407346410207\\
  -3.07859265358979	0.622407346410207\\
  -3.07959265358979	0.617407346410207\\
  -3.08059265358979	0.612407346410207\\
  -3.08159265358979	0.607407346410207\\
  -3.08259265358979	0.602407346410207\\
  -3.08359265358979	0.597407346410207\\
  -3.08459265358979	0.592407346410207\\
  -3.08559265358979	0.587407346410207\\
  -3.08659265358979	0.582407346410207\\
  -3.08759265358979	0.577407346410207\\
  -3.08959265358979	0.566407346410207\\
  -3.09059265358979	0.561407346410207\\
  -3.09259265358979	0.550407346410207\\
  -3.09359265358979	0.544407346410207\\
  -3.09559265358979	0.533407346410207\\
  -3.09659265358979	0.527407346410207\\
  -3.09759265358979	0.521407346410207\\
  -3.09859265358979	0.515407346410207\\
  -3.09959265358979	0.509407346410207\\
  -3.10059265358979	0.503407346410207\\
  -3.10159265358979	0.497407346410207\\
  -3.10259265358979	0.491407346410207\\
  -3.10359265358979	0.485407346410207\\
  -3.10459265358979	0.478407346410207\\
  -3.10559265358979	0.472407346410207\\
  -3.10659265358979	0.465407346410207\\
  -3.10759265358979	0.459407346410207\\
  -3.10859265358979	0.452407346410207\\
  -3.10959265358979	0.445407346410207\\
  -3.11059265358979	0.438407346410207\\
  -3.11159265358979	0.431407346410207\\
  -3.11259265358979	0.424407346410207\\
  -3.11359265358979	0.417407346410207\\
  -3.11459265358979	0.409407346410207\\
  -3.11559265358979	0.402407346410207\\
  -3.11659265358979	0.394407346410207\\
  -3.11759265358979	0.386407346410207\\
  -3.11859265358979	0.378407346410207\\
  -3.11959265358979	0.370407346410207\\
  -3.12059265358979	0.361407346410207\\
  -3.12159265358979	0.352407346410207\\
  -3.12259265358979	0.344407346410207\\
  -3.12359265358979	0.334407346410207\\
  -3.12459265358979	0.325407346410207\\
  -3.12559265358979	0.315407346410207\\
  -3.12659265358979	0.305407346410207\\
  -3.12759265358979	0.295407346410207\\
  -3.12859265358979	0.284407346410207\\
  -3.12959265358979	0.273407346410207\\
  -3.13059265358979	0.262407346410207\\
  -3.13159265358979	0.249407346410207\\
  -3.13259265358979	0.237407346410207\\
  -3.13359265358979	0.223407346410207\\
  -3.13459265358979	0.209407346410207\\
  -3.13559265358979	0.193407346410207\\
  -3.13659265358979	0.176407346410207\\
  -3.13759265358979	0.158407346410207\\
  -3.13859265358979	0.136407346410207\\
  -3.13859265358979	0.135407346410207\\
  -3.13859265358979	0.134407346410207\\
  -3.13859265358979	0.133407346410207\\
  -3.13959265358979	0.111407346410207\\
  -3.13959265358979	0.110407346410207\\
  -3.13959265358979	0.109407346410207\\
  -3.13959265358979	0.107407346410207\\
  -3.13959265358979	0.106407346410207\\
  -3.13959265358979	0.105407346410207\\
  -3.13959265358979	0.104407346410207\\
  -3.13959265358979	0.103407346410207\\
  -3.13959265358979	0.101407346410207\\
  -3.13959265358979	0.100407346410207\\
  -3.13959265358979	0.099407346410207\\
  -3.14059265358979	0.0784073464102071\\
  -3.14059265358979	0.0774073464102072\\
  -3.14059265358979	0.0764073464102073\\
  -3.14059265358979	0.075407346410207\\
  -3.14059265358979	0.0744073464102071\\
  -3.14059265358979	0.0734073464102072\\
  -3.14059265358979	0.071407346410207\\
  -3.14059265358979	0.0704073464102071\\
  -3.14059265358979	0.0694073464102072\\
  -3.14059265358979	0.0684073464102073\\
  -3.14059265358979	0.0674073464102074\\
  -3.14059265358979	0.0664073464102071\\
  -3.14059265358979	0.0644073464102073\\
  -3.14059265358979	0.0634073464102074\\
  -3.14059265358979	0.0624073464102071\\
  -3.14059265358979	0.0614073464102072\\
  -3.14059265358979	0.0604073464102073\\
  -3.14059265358979	0.0584073464102071\\
  -3.14059265358979	0.0574073464102072\\
  -3.14059265358979	0.0564073464102073\\
  -3.14059265358979	0.0554073464102074\\
  -3.14059265358979	0.0544073464102071\\
  -3.14059265358979	0.0524073464102073\\
  -3.14059265358979	0.0514073464102074\\
  -3.14059265358979	0.0504073464102071\\
  -3.14059265358979	0.0494073464102072\\
  -3.14059265358979	0.0484073464102073\\
  -3.14059265358979	0.0464073464102071\\
  -3.14059265358979	0.0454073464102072\\
  -3.14059265358979	0.0444073464102073\\
  -3.14059265358979	0.0434073464102074\\
  -3.14059265358979	0.042407346410207\\
  -3.14059265358979	0.0404073464102073\\
  -3.14059265358979	0.0394073464102074\\
  -3.14059265358979	0.038407346410207\\
  -3.14059265358979	0.0374073464102072\\
  -3.14059265358979	0.0364073464102073\\
  -3.14059265358979	0.034407346410207\\
  -3.14059265358979	0.0334073464102072\\
  -3.14059265358979	0.0324073464102073\\
  -3.14059265358979	0.0314073464102074\\
  -3.14059265358979	0.030407346410207\\
  -3.14059265358979	0.0284073464102073\\
  -3.14059265358979	0.0274073464102074\\
  -3.14059265358979	0.026407346410207\\
  -3.14059265358979	0.0254073464102071\\
  -3.14059265358979	0.0244073464102073\\
  -3.14059265358979	0.022407346410207\\
  -3.14059265358979	0.0214073464102071\\
  -3.14059265358979	0.0204073464102072\\
  -3.14059265358979	0.0194073464102074\\
  -3.14059265358979	0.018407346410207\\
  -3.14059265358979	0.0164073464102072\\
  -3.14059265358979	0.0154073464102074\\
  -3.14059265358979	0.014407346410207\\
  -3.14059265358979	0.0134073464102071\\
  -3.14059265358979	0.0124073464102072\\
  -3.14059265358979	0.010407346410207\\
  -3.14059265358979	0.00940734641020713\\
  -3.14059265358979	0.00840734641020724\\
  -3.14059265358979	0.00740734641020735\\
  -3.14059265358979	0.00640734641020702\\
  -3.14059265358979	0.00440734641020724\\
  -3.14059265358979	0.00340734641020735\\
  -3.14059265358979	0.00240734641020701\\
  -3.14059265358979	0.00140734641020712\\
  -3.14059265358979	0.000407346410207232\\
  -3.14059265358979	-0.00159265358979299\\
  -3.14059265358979	-0.00259265358979288\\
  -3.14059265358979	-0.00359265358979322\\
  -3.14059265358979	-0.00459265358979311\\
  -3.14059265358979	-0.005592653589793\\
  -3.14059265358979	-0.00659265358979289\\
  -3.14059265358979	-0.00859265358979311\\
  -3.14059265358979	-0.009592653589793\\
  -3.14059265358979	-0.0105926535897929\\
  -3.14059265358979	-0.0115926535897932\\
  -3.14059265358979	-0.0125926535897931\\
  -3.14059265358979	-0.0145926535897929\\
  -3.14059265358979	-0.0155926535897932\\
  -3.14059265358979	-0.0165926535897931\\
  -3.14059265358979	-0.017592653589793\\
  -3.14059265358979	-0.0185926535897929\\
  -3.14059265358979	-0.0205926535897931\\
  -3.14059265358979	-0.021592653589793\\
  -3.14059265358979	-0.0225926535897929\\
  -3.14059265358979	-0.0235926535897932\\
  -3.14059265358979	-0.0245926535897931\\
  -3.14059265358979	-0.0265926535897929\\
  -3.14059265358979	-0.0275926535897932\\
  -3.14059265358979	-0.0285926535897931\\
  -3.14059265358979	-0.029592653589793\\
  -3.14059265358979	-0.0305926535897929\\
  -3.14059265358979	-0.0325926535897931\\
  -3.14059265358979	-0.033592653589793\\
  -3.14059265358979	-0.0345926535897929\\
  -3.14059265358979	-0.0355926535897932\\
  -3.14059265358979	-0.0365926535897931\\
  -3.14059265358979	-0.0385926535897929\\
  -3.14059265358979	-0.0395926535897932\\
  -3.14059265358979	-0.0405926535897931\\
  -3.14059265358979	-0.041592653589793\\
  -3.14059265358979	-0.0425926535897929\\
  -3.14059265358979	-0.0445926535897931\\
  -3.14059265358979	-0.045592653589793\\
  -3.14059265358979	-0.0465926535897929\\
  -3.14059265358979	-0.0475926535897933\\
  -3.14059265358979	-0.0485926535897931\\
  -3.14059265358979	-0.0505926535897929\\
  -3.14059265358979	-0.0515926535897933\\
  -3.14059265358979	-0.0525926535897931\\
  -3.14059265358979	-0.053592653589793\\
  -3.14059265358979	-0.0545926535897929\\
  -3.14059265358979	-0.0565926535897932\\
  -3.14059265358979	-0.057592653589793\\
  -3.14059265358979	-0.0585926535897929\\
  -3.14059265358979	-0.0595926535897933\\
  -3.14059265358979	-0.0605926535897932\\
  -3.14059265358979	-0.0625926535897929\\
  -3.14059265358979	-0.0635926535897933\\
  -3.14059265358979	-0.0645926535897932\\
  -3.14059265358979	-0.065592653589793\\
  -3.14059265358979	-0.0665926535897929\\
  -3.14059265358979	-0.0685926535897932\\
  -3.14059265358979	-0.0695926535897931\\
  -3.14059265358979	-0.0705926535897929\\
  -3.14059265358979	-0.0715926535897928\\
  -3.14059265358979	-0.0725926535897932\\
  -3.14059265358979	-0.0745926535897929\\
  -3.14059265358979	-0.0755926535897928\\
  -3.14059265358979	-0.0765926535897932\\
  -3.14059265358979	-0.0775926535897931\\
  -3.14059265358979	-0.0785926535897929\\
  };

\label{plot:nonlinear-SOS}
\addplot [black!70, fill, thick, forget plot]
  table[row sep=crcr]{%
  -0.0635926535897933	0.0124073464102072\\
  -0.0625926535897929	0.00640734641020702\\
  -0.0625926535897929	0.00440734641020724\\
  -0.0625926535897929	0.00340734641020735\\
  -0.061592653589793	-0.00159265358979299\\
  -0.061592653589793	-0.00259265358979288\\
  -0.0605926535897932	-0.00759265358979322\\
  -0.0595926535897933	-0.0115926535897932\\
  -0.0585926535897929	-0.0145926535897929\\
  -0.057592653589793	-0.017592653589793\\
  -0.0565926535897932	-0.0205926535897931\\
  -0.0555926535897933	-0.0235926535897932\\
  -0.0545926535897929	-0.0265926535897929\\
  -0.053592653589793	-0.0285926535897931\\
  -0.0525926535897931	-0.0315926535897932\\
  -0.0515926535897933	-0.033592653589793\\
  -0.0505926535897929	-0.0355926535897932\\
  -0.049592653589793	-0.037592653589793\\
  -0.0485926535897931	-0.0395926535897932\\
  -0.0475926535897933	-0.041592653589793\\
  -0.0465926535897929	-0.0435926535897933\\
  -0.045592653589793	-0.045592653589793\\
  -0.0435926535897933	-0.0485926535897931\\
  -0.041592653589793	-0.0515926535897933\\
  -0.0395926535897932	-0.0545926535897929\\
  -0.037592653589793	-0.057592653589793\\
  -0.0365926535897931	-0.0585926535897929\\
  -0.033592653589793	-0.0625926535897929\\
  -0.0325926535897931	-0.0635926535897933\\
  -0.0315926535897932	-0.0645926535897932\\
  -0.0305926535897929	-0.065592653589793\\
  -0.029592653589793	-0.0665926535897929\\
  -0.0285926535897931	-0.0675926535897933\\
  -0.0275926535897932	-0.0685926535897932\\
  -0.0265926535897929	-0.0695926535897931\\
  -0.025592653589793	-0.0705926535897929\\
  -0.0245926535897931	-0.0715926535897928\\
  -0.0235926535897932	-0.0725926535897932\\
  -0.0225926535897929	-0.0735926535897931\\
  -0.0185926535897929	-0.0765926535897932\\
  -0.0155926535897932	-0.0785926535897929\\
  -0.0125926535897931	-0.0805926535897932\\
  -0.0105926535897929	-0.0815926535897931\\
  -0.00859265358979311	-0.082592653589793\\
  -0.00659265358979289	-0.0835926535897928\\
  -0.00459265358979311	-0.0845926535897932\\
  -0.00259265358979288	-0.0855926535897931\\
  0.000407346410207232	-0.086592653589793\\
  0.00340734641020735	-0.0875926535897928\\
  0.00840734641020724	-0.0885926535897932\\
  0.00940734641020713	-0.0885926535897932\\
  0.010407346410207	-0.0885926535897932\\
  0.0114073464102074	-0.0885926535897932\\
  0.0124073464102072	-0.0885926535897932\\
  0.0134073464102071	-0.0885926535897932\\
  0.014407346410207	-0.0885926535897932\\
  0.0154073464102074	-0.0885926535897932\\
  0.0164073464102072	-0.0885926535897932\\
  0.0174073464102071	-0.0885926535897932\\
  0.018407346410207	-0.0885926535897932\\
  0.0194073464102074	-0.0885926535897932\\
  0.0204073464102072	-0.0885926535897932\\
  0.0214073464102071	-0.0885926535897932\\
  0.022407346410207	-0.0885926535897932\\
  0.026407346410207	-0.0875926535897928\\
  0.0294073464102071	-0.086592653589793\\
  0.0314073464102074	-0.0855926535897931\\
  0.0334073464102072	-0.0845926535897932\\
  0.0354073464102074	-0.0835926535897928\\
  0.0374073464102072	-0.082592653589793\\
  0.0404073464102073	-0.0805926535897932\\
  0.0414073464102072	-0.0795926535897928\\
  0.042407346410207	-0.0785926535897929\\
  0.0434073464102074	-0.0775926535897931\\
  0.0444073464102073	-0.0765926535897932\\
  0.0454073464102072	-0.0755926535897928\\
  0.0464073464102071	-0.0745926535897929\\
  0.0474073464102074	-0.0735926535897931\\
  0.0484073464102073	-0.0725926535897932\\
  0.0514073464102074	-0.0685926535897932\\
  0.0524073464102073	-0.0665926535897929\\
  0.0544073464102071	-0.0635926535897933\\
  0.0554073464102074	-0.061592653589793\\
  0.0564073464102073	-0.0595926535897933\\
  0.0574073464102072	-0.0565926535897932\\
  0.0584073464102071	-0.0545926535897929\\
  0.0594073464102074	-0.0515926535897933\\
  0.0604073464102073	-0.0475926535897933\\
  0.0614073464102072	-0.0445926535897931\\
  0.0624073464102071	-0.0395926535897932\\
  0.0624073464102071	-0.0385926535897929\\
  0.0624073464102071	-0.037592653589793\\
  0.0634073464102074	-0.0315926535897932\\
  0.0634073464102074	-0.029592653589793\\
  0.0634073464102074	-0.0285926535897931\\
  0.0634073464102074	-0.0275926535897932\\
  0.0634073464102074	-0.0265926535897929\\
  0.0634073464102074	-0.025592653589793\\
  0.0634073464102074	-0.0235926535897932\\
  0.0634073464102074	-0.0225926535897929\\
  0.0634073464102074	-0.021592653589793\\
  0.0634073464102074	-0.0205926535897931\\
  0.0634073464102074	-0.0195926535897932\\
  0.0634073464102074	-0.017592653589793\\
  0.0634073464102074	-0.0165926535897931\\
  0.0634073464102074	-0.0155926535897932\\
  0.0634073464102074	-0.0145926535897929\\
  0.0634073464102074	-0.013592653589793\\
  0.0634073464102074	-0.0115926535897932\\
  0.0634073464102074	-0.0105926535897929\\
  0.0624073464102071	-0.00459265358979311\\
  0.0624073464102071	-0.00359265358979322\\
  0.0624073464102071	-0.00259265358979288\\
  0.0614073464102072	0.00240734641020701\\
  0.0614073464102072	0.00340734641020735\\
  0.0604073464102073	0.00840734641020724\\
  0.0594073464102074	0.0114073464102074\\
  0.0584073464102071	0.0154073464102074\\
  0.0574073464102072	0.018407346410207\\
  0.0564073464102073	0.0214073464102071\\
  0.0554073464102074	0.0244073464102073\\
  0.0544073464102071	0.0274073464102074\\
  0.0534073464102072	0.0294073464102071\\
  0.0524073464102073	0.0314073464102074\\
  0.0514073464102074	0.034407346410207\\
  0.0504073464102071	0.0364073464102073\\
  0.0494073464102072	0.038407346410207\\
  0.0484073464102073	0.0404073464102073\\
  0.0474073464102074	0.042407346410207\\
  0.0454073464102072	0.0454073464102072\\
  0.0444073464102073	0.0474073464102074\\
  0.042407346410207	0.0504073464102071\\
  0.0404073464102073	0.0534073464102072\\
  0.038407346410207	0.0564073464102073\\
  0.0354073464102074	0.0604073464102073\\
  0.034407346410207	0.0614073464102072\\
  0.0334073464102072	0.0624073464102071\\
  0.0324073464102073	0.0634073464102074\\
  0.0314073464102074	0.0644073464102073\\
  0.030407346410207	0.0654073464102072\\
  0.0294073464102071	0.0664073464102071\\
  0.0284073464102073	0.0674073464102074\\
  0.0274073464102074	0.0684073464102073\\
  0.026407346410207	0.0694073464102072\\
  0.0254073464102071	0.0704073464102071\\
  0.0244073464102073	0.071407346410207\\
  0.0234073464102074	0.0724073464102073\\
  0.022407346410207	0.0734073464102072\\
  0.0214073464102071	0.0744073464102071\\
  0.0174073464102071	0.0774073464102072\\
  0.014407346410207	0.079407346410207\\
  0.0114073464102074	0.0814073464102072\\
  0.00940734641020713	0.0824073464102071\\
  0.00740734641020735	0.083407346410207\\
  0.00540734641020713	0.0844073464102073\\
  0.00340734641020735	0.0854073464102072\\
  0.000407346410207232	0.0864073464102071\\
  -0.00259265358979288	0.087407346410207\\
  -0.00659265358979289	0.0884073464102073\\
  -0.00759265358979322	0.0884073464102073\\
  -0.00859265358979311	0.0884073464102073\\
  -0.009592653589793	0.0884073464102073\\
  -0.0105926535897929	0.0884073464102073\\
  -0.0115926535897932	0.0884073464102073\\
  -0.0125926535897931	0.0884073464102073\\
  -0.013592653589793	0.0884073464102073\\
  -0.0145926535897929	0.0884073464102073\\
  -0.0155926535897932	0.0884073464102073\\
  -0.0165926535897931	0.0884073464102073\\
  -0.017592653589793	0.0884073464102073\\
  -0.0185926535897929	0.0884073464102073\\
  -0.0195926535897932	0.0884073464102073\\
  -0.0205926535897931	0.0884073464102073\\
  -0.021592653589793	0.0884073464102073\\
  -0.0225926535897929	0.0884073464102073\\
  -0.0235926535897932	0.0884073464102073\\
  -0.0265926535897929	0.087407346410207\\
  -0.029592653589793	0.0864073464102071\\
  -0.0325926535897931	0.0854073464102072\\
  -0.0345926535897929	0.0844073464102073\\
  -0.037592653589793	0.0824073464102071\\
  -0.0405926535897931	0.0804073464102073\\
  -0.041592653589793	0.079407346410207\\
  -0.0425926535897929	0.0784073464102071\\
  -0.0435926535897933	0.0774073464102072\\
  -0.0445926535897931	0.0764073464102073\\
  -0.045592653589793	0.075407346410207\\
  -0.0465926535897929	0.0744073464102071\\
  -0.0475926535897933	0.0734073464102072\\
  -0.0485926535897931	0.0724073464102073\\
  -0.0505926535897929	0.0694073464102072\\
  -0.0525926535897931	0.0664073464102071\\
  -0.053592653589793	0.0644073464102073\\
  -0.0545926535897929	0.0624073464102071\\
  -0.0555926535897933	0.0604073464102073\\
  -0.0565926535897932	0.0584073464102071\\
  -0.057592653589793	0.0564073464102073\\
  -0.0585926535897929	0.0534073464102072\\
  -0.0595926535897933	0.0504073464102071\\
  -0.0605926535897932	0.0474073464102074\\
  -0.061592653589793	0.0434073464102074\\
  -0.0625926535897929	0.038407346410207\\
  -0.0625926535897929	0.0374073464102072\\
  -0.0625926535897929	0.0364073464102073\\
  -0.0635926535897933	0.030407346410207\\
  -0.0635926535897933	0.0284073464102073\\
  -0.0635926535897933	0.0274073464102074\\
  -0.0635926535897933	0.026407346410207\\
  -0.0635926535897933	0.0254073464102071\\
  -0.0635926535897933	0.0244073464102073\\
  -0.0635926535897933	0.022407346410207\\
  -0.0635926535897933	0.0214073464102071\\
  -0.0635926535897933	0.0204073464102072\\
  -0.0635926535897933	0.0194073464102074\\
  -0.0635926535897933	0.018407346410207\\
  -0.0635926535897933	0.0164073464102072\\
  -0.0635926535897933	0.0154073464102074\\
  -0.0635926535897933	0.014407346410207\\
  -0.0635926535897933	0.0134073464102071\\
  -0.0635926535897933	0.0124073464102072\\
  };
\label{plot:nonlinear-LMI}
\end{axis}
\end{tikzpicture}%
